On the Generalization of Models Trained with SGD: Information-Theoretic Bounds and Implications

This paper follows up on a recent work of Neu et al. (2021) and presents some new information-theoretic upper bounds for the generalization error of machine learning models, such as neural networks, trained with SGD. We apply these bounds to analyzing the generalization behaviour of linear and two-layer ReLU networks. Experimental study of these bounds provide some insights on the SGD training of neural networks. They also point to a new and simple regularization scheme which we show performs comparably to the current state of the art.

==> Boundplot.tex <==
\begin{subfigure}{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=0.9, transform shape}},
ymode=log,
legend pos=north east,
% axis y line*=left,
% ymin=0.071, ymax=0.35,
xlabel=width,
table/col sep=comma,
grid style=dashed,
% xmin=0.0025,
%     xmax=0.042,
% width=5cm,
%     height=7cm,
% ylabel=Gap Values
]
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=gap1, x=wth, y error=g1_error]{data/Bound.csv};
\addlegendentry{gap}
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b1, x=wth, y error=b1_error]{data/Bound.csv};
\addlegendentry{bound}
\label{plot-gap}
\end{axis}
% \begin{axis}
% [legend style={nodes={scale=1.25, transform shape}},
% % ymode=log,
% legend cell align={left},
% axis y line*=right,
%  ymin=0, ymax=3.3,
% table/col sep=comma,
% % grid style=dashed,
% % xmajorgrids=true,
% % ymajorgrids=true,
% ylabel style={rotate=-180},
%   ylabel=Bound Values
% ]
% \addlegendimage{/pgfplots/refstyle=plot-gap}\addlegendentry{gap}
% \addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b1, x=wth, y error=b1_error]{data/Bound.csv};
% \addlegendentry{bound}
% \end{axis}
\end{tikzpicture}
}
\caption{MLP on MNIST}%
\label{fig:gap-width}
\end{subfigure}%
\begin{subfigure}{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=0.9, transform shape}},
ymode=log,
legend pos=north east,
% axis y line*=left,
% ymin=1.8, ymax=7.5,
xlabel=filters,
table/col sep=comma,
grid style=dashed,
% ylabel=Gap Values
]
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=gap3, x=flt, y error=g3_error]{data/Bound.csv};
\addlegendentry{gap}
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b3, x=flt, y error=b3_error]{data/Bound.csv};
\addlegendentry{bound}
\label{plot-gap3}
\end{axis}
% \begin{axis}
% [legend style={nodes={scale=1.25, transform shape}},
% % ymode=log,
% legend cell align={left},
% axis y line*=right,
%  ymin=0, ymax=10,
% table/col sep=comma,
% % grid style=dashed,
% % xmajorgrids=true,
% % ymajorgrids=true,
% ylabel style={rotate=-180},
%   ylabel=Bound Values
% ]
% \addlegendimage{/pgfplots/refstyle=plot-gap3}\addlegendentry{gap}
% \addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b3, x=flt, y error=b3_error]{data/Bound.csv};
% \addlegendentry{bound}
% \end{axis}
\end{tikzpicture}
}
\caption{AlexNet on CIFAR10}%
\label{fig:gap-width2}
\end{subfigure}%
\begin{subfigure}{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=0.9, transform shape}},
ymode=log,
legend pos=south east,
% axis y line*=left,
% ymin=0.075, ymax=100,
legend style={nodes={scale=1.25, transform shape}},
xlabel=label noise level,
table/col sep=comma,
grid style=dashed,
% ylabel=Gap Values
]
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=gap2, x=noise2, y error=g2_error]{data/Bound.csv};
\addlegendentry{gap}
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b2, x=noise2, y error=b2_error]{data/Bound.csv};
\addlegendentry{bound}
\label{plot-gap2}
\end{axis}
% \begin{axis}
% [legend style={nodes={scale=1.25, transform shape}},
% % ymode=log,
% legend cell align={left},
% legend pos=north west,
%     % xmajorgrids=true,
%     % ymajorgrids=true,
% ymode=log,
% axis y line*=right,
% %  ymin=-0, ymax=160,
% table/col sep=comma,
% grid style=dashed,
% ylabel style={rotate=-180},
%   ylabel=Bound Values
% ]
% \addlegendimage{/pgfplots/refstyle=plot-gap2}\addlegendentry{gap}
% \addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b2, x=noise2, y error=b2_error]{data/Bound.csv};
% \addlegendentry{bound}
% \end{axis}
\end{tikzpicture}
}
\caption{MLP on MNIST}%
\label{fig:gap-noise}
\end{subfigure}%
\begin{subfigure}{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=0.9, transform shape}},
ymode=log,
legend pos=south east,
% axis y line*=left,
% ymin=2, ymax=13,
xlabel=label noise level,
table/col sep=comma,
grid style=dashed,
% ylabel=Gap Values
]
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=gap4, x=noise4, y error=g4_error]{data/Bound.csv};
\addlegendentry{gap}
\addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b4, x=noise4, y error=b4_error]{data/Bound.csv};
\addlegendentry{bound}
\label{plot-gap4}
\end{axis}
% \begin{axis}
% [legend style={nodes={scale=1.25, transform shape}},
% % ymode=log,
% legend cell align={left},
% legend pos=north west,
%     % xmajorgrids=true,
%     % ymajorgrids=true,
% % ymode=log,
% axis y line*=right,
%  ymin=0,
%  ymax=15,
% table/col sep=comma,
% grid style=dashed,
% ylabel style={rotate=-180},
%   ylabel=Bound Values
% ]
% \addlegendimage{/pgfplots/refstyle=plot-gap4}\addlegendentry{gap}
% \addplot[mark=*, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=b4, x=noise4, y error=b4_error]{data/Bound.csv};
% \addlegendentry{bound}
% \end{axis}
\end{tikzpicture}
}
\caption{AlexNet on CIFAR10}%
\label{fig:gap-noise2}
\end{subfigure}%

==> DyGCplot.tex <==
\begin{subfigure}[b]{0.23\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=south east,
ymin=0, ymax=105,
xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
grid style=dashed,
xmin=0,
    xmax=200,
% width=9cm,
%     height=8cm,
ylabel=Acc.
]
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0$}
\addplot[line width=2pt, color=black!30!green] table [y=TrAcc1, x=epoch0]{data/MLP_old.txt};
\addlegendentry{Train Acc. w/o clipping}
\addplot[line width=2pt, color={orange}] table [y=TsAcc1, x=epoch0]{data/MLP_old.txt};
\addlegendentry{Test Acc. w/o clipping}
\addplot[line width=2pt, color=red] table [y=TrAcc, x=epoch]{data/MLP02dc.txt};
\addlegendentry{Train Acc. w/ clipping}
\addplot[line width=2pt, color={blue}] table [y=TsAcc, x=epoch]{data/MLP02dc.txt};
\addlegendentry{Test Acc. w/ clipping}
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.2 (MNIST)}%
\end{subfigure}
\begin{subfigure}[b]{0.23\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[%legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=south east,
ymin=0, ymax=105,
xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
grid style=dashed,
xmin=0,
    xmax=200,
% width=9cm,
%     height=8cm,
ylabel=Acc.
]
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0$}
\addplot[line width=2pt, color=black!30!green] table [y=TrAcc2, x=epoch0]{data/MLP_old.txt};
% \addlegendentry{Train Acc. no clipping}
\addplot[line width=2pt, color={orange}] table [y=TsAcc2, x=epoch0]{data/MLP_old.txt};
% \addlegendentry{Test Acc. no clipping}
\addplot[line width=2pt, color=red] table [y=TrAcc, x=epoch]{data/MLP04dc.txt};
% \addlegendentry{Train Acc. clipping}
\addplot[line width=2pt, color=blue] table [y=TsAcc, x=epoch]{data/MLP04dc.txt};
% \addlegendentry{Test Acc. clipping}
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.4 (MNIST)}%
\end{subfigure}
% \begin{subfigure}[b]{0.23\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.35}{
% \begin{tikzpicture}
% \begin{axis}
% [%legend style={nodes={scale=1.25, transform shape}},
% % ymode=log,
% legend cell align={left},
% legend pos=south east,
% ymin=0, ymax=105,
% xlabel=epoch,
% % xmajorgrids=true,
% % ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=100,
% % width=9cm,
% %     height=8cm,
% ylabel=Acc.
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% % \addlegendentry{corruption=$0$}
% \addplot[line width=2pt, color=black!30!green] table [y=TrAcc1, x=epoch0]{data/Alex.txt};
% % \addlegendentry{Train Acc. no clipping}
% \addplot[line width=2pt, color=orange] table [y=TsAcc1, x=epoch0]{data/Alex.txt};
% % \addlegendentry{Test Acc. no clipping}
% \addplot[line width=2pt, color=red] table [y=TrAcc, x=epoch]{data/Alex02dc.txt};
% % \addlegendentry{Train Acc. clipping}
% \addplot[line width=2pt, color=blue] table [y=TsAcc, x=epoch]{data/Alex02dc.txt};
% % \addlegendentry{Test Acc. clipping}
% \end{axis}
% \end{tikzpicture}
% }
% \caption{noise=0.2 (CIFAR10)}%
% \end{subfigure}
% \begin{subfigure}[b]{0.23\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.35}{
% \begin{tikzpicture}
% \begin{axis}
% [%legend style={nodes={scale=1.25, transform shape}},
% % ymode=log,
% legend cell align={left},
% legend pos=south east,
% ymin=0, ymax=105,
% xlabel=epoch,
% % xmajorgrids=true,
% % ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=100,
% % width=9cm,
% %     height=8cm,
% ylabel=Acc.
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% % \addlegendentry{corruption=$0$}
% \addplot[line width=2pt, color=black!30!green] table [y=TrAcc2, x=epoch0]{data/Alex.txt};
% % \addlegendentry{Train Acc. no clipping}
% \addplot[line width=2pt, color=orange] table [y=TsAcc2, x=epoch0]{data/Alex.txt};
% % \addlegendentry{Test Acc. no clipping}
% \addplot[line width=2pt, color=red] table [y=TrAcc, x=epoch]{data/Alex04dc.txt};
% % \addlegendentry{Train Acc. clipping}
% \addplot[line width=2pt, color=blue] table [y=TsAcc, x=epoch]{data/Alex04dc.txt};
% % \addlegendentry{Test Acc. clipping}
% \end{axis}
% \end{tikzpicture}
% }
% \caption{noise=0.4 (CIFAR10)}%
% \end{subfigure}

==> LRBSplot.tex <==
% \begin{minipage}[c][5cm][t]{.25\textwidth}
%   \vspace*{\fill}
%   \centering
%   \scalebox{0.5}{\begin{tikzpicture}
%     \begin{axis}
%     [legend style={nodes={scale=0.9, transform shape}, fill=none},
%     ymax=0.098,
%     ymin=0.05,
%     xlabel=lr,
%     grid style=dashed,
%     width=7cm,
%     height=3cm,
%     % xmajorgrids,
%     ]
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue] table [y=gap, x=lr]{LR_FC.txt};
%     \addlegendentry{gap}
%     \end{axis}
%     \end{tikzpicture}}%
%   \label{fig:test2}\par
%   \scalebox{0.5}{
% \begin{tikzpicture}
% \begin{axis}
% [legend style={nodes={scale=0.9, transform shape}, fill=none},
% % % ymode=log,
% ymax=0.09,
% ymin=0.05,
% ytick={0.06, 0.07, 0.08},
% xlabel=bs,
% grid style=dashed,
% width=7cm,
%     height=3cm,
%     % xmajorgrids,
% ]
% \addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue] table [y=gap2, x=bs]{LR_FC.txt};
% \addlegendentry{gap}
% \end{axis}
% \end{tikzpicture}
% }
% \\
% (a)
%   \label{fig:gap}
% \end{minipage}
% \begin{minipage}[c][5cm][t]{.25\textwidth}
%   \vspace*{\fill}
%   \centering
%   \scalebox{0.4}{
%     \begin{tikzpicture}
%     \begin{axis}
%     [legend style={font=\small, at={(1,0.6)},nodes={scale=0.9, transform shape}},
%     ymode=log,
%     xlabel=lr,
%     grid style=dashed,
%     %   ylabel=Values
%     ]
%     % \addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue] table [y=gap, x=lr]{LR_FC.txt};
%     % \addlegendentry{gap}
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=red] table [y=bound, x=lr]{LR_FC.txt};
%     \addlegendentry{bound}
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=green] table [y=var, x=lr]{LR_FC.txt};
%     \addlege
%     % axis x line*=bottom,
%     % axis y line*=left
%     ]
%     \addplot[name path=A,mark=star, mark options={scale=1}, line width=2pt, color=red] table [y=bound3, x=noise]{LR_FC.txt};
%     \addlegendentry{bound}
%     \addplot[name path=B,mark=star, mark options={scale=1}, line width=2pt, color=blue] table [y=gap3, x=noise]{LR_FC.txt};
%     \addplot[green!50,fill opacity=0.5] fill between[of=B and A];
%     \addlegendentry{gap}
%     \end{axis}
%     \end{tikzpicture}}%
%   \\
%     (d)
%   \label{fig:bound-rl}
% \end{minipage}%ndentry{$V$}
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=cyan] table [y=hess, x=lr]{LR_FC.txt};
%     \addlegendentry{$H$}
%     \end{axis}
%     \end{tikzpicture}
%     }
%   \\
% (b)
%   \label{fig:bound-lr}
% \end{minipage}%
% \begin{minipage}[c][5cm][t]{.25\textwidth}
%   \vspace*{\fill}
%   \centering
%   \scalebox{0.4}{\begin{tikzpicture}
%     \begin{axis}
%     [legend style={nodes={scale=0.9, transform shape}, fill=none},
%     ymode=log,
%     xlabel=bs,
%     grid style=dashed,
%     % xmajorgrids,
%     ]
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=red] table [y=bound2, x=bs]{LR_FC.txt};
%     \addlegendentry{bound}
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=green] table [y=var2, x=bs]{LR_FC.txt};
%     \addlegendentry{$V$}
%     \addplot[mark=star, mark options={scale=1}, line width=2pt, color=cyan] table [y=hess2, x=bs]{LR_FC.txt};
%     \addlegendentry{$H$}
%     \end{axis}
%     \end{tikzpicture}}%
%   \\
%     (c)
%   \label{fig:bound-bs}
% \end{minipage}%
% \begin{minipage}[c][5cm][t]{.25\textwidth}
%   \vspace*{\fill}
%   \centering
%   \scalebox{0.4}{\begin{tikzpicture}
%     \begin{axis}
%     [legend style={nodes={scale=0.9, transform shape}, fill=none},
%     ymode=log,
%     xlabel=corrupted level,
%     grid style=dashed,
%     % xmajorgrids,


\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
% ymode=log,
% ymax=0.1,
% ymin=0.05,
xlabel=batch size,
grid style=dashed,
table/col sep=comma,
xmajorgrids=true,
ymajorgrids=true,
ylabel=Trajectory term,
% xmin=0.0025,
%     xmax=0.042,
% width=5cm,
%     height=7cm,
%   ylabel=Values
]
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=mv1, x=mbatch, y error=mv1_error]{data/Bound.csv};
\addlegendentry{lr=0.001}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=orange, error bars/.cd, y dir=both, y explicit] table [y=mv2, x=mbatch, y error=mv2_error]{data/Bound.csv};
\addlegendentry{lr=0.005}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=mv3, x=mbatch, y error=mv3_error]{data/Bound.csv};
\addlegendentry{lr=0.01}
\end{axis}
\end{tikzpicture}
}
\caption{MLP on MNIST}%
\label{fig:var-bslr-mnist}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=north west,
% ymode=log,
% ymax=0.1,
% ymin=0.05,
xlabel=batch size,
grid style=dashed,
table/col sep=comma,
xmajorgrids=true,
ymajorgrids=true,
ylabel=Flatness term,
% xmin=0.0025,
%     xmax=0.042,
% width=5cm,
%     height=7cm,
%   ylabel=Values
]
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=mh1, x=mbatch, y error=mh1_error]{data/Bound.csv};
\addlegendentry{lr=0.001}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=orange, error bars/.cd, y dir=both, y explicit] table [y=mh2, x=mbatch, y error=mh2_error]{data/Bound.csv};
\addlegendentry{lr=0.005}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=mh3, x=mbatch, y error=mh3_error]{data/Bound.csv};
\addlegendentry{lr=0.01}
\end{axis}
\end{tikzpicture}
}
\caption{MLP on MNIST}%
\label{fig:flat-bslr-mnist}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
% ymode=log,
% ymax=0.1,
% ymin=0.05,
xlabel=batch size,
grid style=dashed,
table/col sep=comma,
xmajorgrids=true,
ymajorgrids=true,
ylabel=Trajectory term,
% xmin=0.0025,
%     xmax=0.042,
% width=5cm,
%     height=7cm,
%   ylabel=Values
]
% \addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=mv1, x=mbatch, y error=mv1_error]{Bound.csv};
% \addlegendentry{lr=0.001}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=cv1, x=cbatch, y error=cv1_error]{data/Bound.csv};
\addlegendentry{lr=0.0005}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=orange, error bars/.cd, y dir=both, y explicit] table [y=cv2, x=cbatch, y error=cv2_error]{data/Bound.csv};
\addlegendentry{lr=0.001}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=cv3, x=cbatch, y error=cv3_error]{data/Bound.csv};
\addlegendentry{lr=0.005}
\end{axis}
\end{tikzpicture}
}
\caption{AlexNet on CIFAR10}%
\label{fig:var-bslr-cifar}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=north west,
% ymode=log,
% ymax=0.1,
% ymin=0.05,
xlabel=batch size,
grid style=dashed,
table/col sep=comma,
xmajorgrids=true,
ymajorgrids=true,
ylabel=Flatness term,
% xmin=0.0025,
%     xmax=0.042,
% width=5cm,
%     height=7cm,
%   ylabel=Values
]
% \addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=mh1, x=mbatch, y error=mh1_error]{Bound.csv};
% \addlegendentry{lr=0.001}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=blue, error bars/.cd, y dir=both, y explicit] table [y=ch1, x=cbatch, y error=ch1_error]{data/Bound.csv};
\addlegendentry{lr=0.0005}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=orange, error bars/.cd, y dir=both, y explicit] table [y=ch2, x=cbatch, y error=ch2_error]{data/Bound.csv};
\addlegendentry{lr=0.001}
\addplot[mark=star, mark options={scale=1}, line width=2pt, color=red, error bars/.cd, y dir=both, y explicit] table [y=ch3, x=cbatch, y error=ch3_error]{data/Bound.csv};
\addlegendentry{lr=0.005}
\end{axis}
\end{tikzpicture}
}
\caption{AlexNet on CIFAR10}%
\label{fig:flat-bslr-cifar}
\end{subfigure}%


==> VarSenPlot.tex <==
\begin{subfigure}[b]{0.24\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=north west,
% ymin=0, ymax=105,
xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
xmin=0,
    xmax=50,
% width=9cm,
%     height=8cm,
ylabel=Trajectory Term.
]
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0$}
\addplot[line width=2pt, color=red] table [y=Ours2, x=epoch]{data/MLP_var_sen_std05.txt};
\addlegendentry{Ours}
\addplot[line width=2pt, color=orange] table [y=Neu, x=epoch]{data/MLP_var_sen_std05.txt};
\addlegendentry{\cite{Neu2021InformationTheoreticGB}}
\end{axis}
\end{tikzpicture}
}
\caption{$\sigma=10^{-5}$ (MNIST)}%
\end{subfigure}
\begin{subfigure}[b]{0.24\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=north west,
% ymin=0, ymax=105,
xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
xmin=0,
    xmax=100,
% width=9cm,
%     height=8cm,
ylabel=Trajectory Term.
]
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0$}
\addplot[line width=2pt, color=red] table [y=Ours2, x=epoch]{data/MLP_var_sen_std06.txt};
\addlegendentry{Ours}
\addplot[line width=2pt, color=orange] table [y=Neu, x=epoch]{data/MLP_var_sen_std06.txt};
\addlegendentry{\cite{Neu2021InformationTheoreticGB}}
\end{axis}
\end{tikzpicture}
}
\caption{$\sigma=10^{-6}$ (MNIST)}%
\end{subfigure}
\begin{subfigure}[b]{0.24\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=north west,
% ymin=0, ymax=105,
xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
xmin=0,
    xmax=50,
% width=9cm,
%     height=8cm,
ylabel=Trajectory Term.
]
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0$}
\addplot[line width=2pt, color=red] table [y=Ours2, x=epoch]{data/CNN_var_sen_std05.txt};
\addlegendentry{Ours}
\addplot[line width=2pt, color=orange] table [y=Neu, x=epoch]{data/CNN_var_sen_std05.txt};
\addlegendentry{\cite{Neu2021InformationTheoreticGB}}
\end{axis}
\end{tikzpicture}
}
\caption{$\sigma=10^{-5}$ (CIFAR10)}%
\end{subfigure}
\begin{subfigure}[b]{0.24\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[legend style={nodes={scale=1.25, transform shape}},
% ymode=log,
legend cell align={left},
legend pos=north west,
% ymin=0, ymax=105,
xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
xmin=0,
    xmax=100,
% width=9cm,
%     height=8cm,
ylabel=Trajectory Term.
]
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0$}
\addplot[line width=2pt, color=red] table [y=Ours2, x=epoch]{data/CNN_var_sen_std06.txt};
\addlegendentry{Ours}
\addplot[line width=2pt, color=orange] table [y=Neu, x=epoch]{data/CNN_var_sen_std06.txt};
\addlegendentry{\cite{Neu2021InformationTheoreticGB}}
\end{axis}
\end{tikzpicture}
}
\caption{$\sigma=10^{-6}$ (CIFAR10)}%
\end{subfigure}

==> Varplot.tex <==
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[%legend style={nodes={scale=2, transform shape}},
% ymode=log,
axis y line*=left,
ymin=80, ymax=101,
xlabel=epoch,
% grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=50,
    % ylabel near ticks,
% width=5cm,
%     height=7cm,
ylabel=Acc. 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc0, x=epoch0]{data/MLP.txt};
\label{plot-tracc-mlp}
\addplot[line width=2pt, color=green] table [y=TsAcc0, x=epoch0]{data/MLP.txt};
\label{plot-tsacc-mlp}
\end{axis}
\begin{axis}
[%legend pos=south east,
legend style={nodes={scale=1.25, transform shape},at={(1,0.4)}},
% ymode=log,
legend cell align={left},
axis y line*=right,
 ymin=0, ymax=120,
% grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=50,
]
\addlegendimage{/pgfplots/refstyle=plot-tracc-mlp}\addlegendentry{Train Acc.}
\addlegendimage{/pgfplots/refstyle=plot-tsacc-mlp}\addlegendentry{Test Acc.}
\addplot[line width=2pt, color=red] table [y=GVar0, x=epoch0]{data/MLP.txt};
\addlegendentry{Grad. Disp.}
\end{axis}
\end{tikzpicture}
}
\caption{noise=0 (MNIST)}%
\label{fig:acc-var-mlp}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[
axis y line*=left,
ymin=0, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=250,
% width=5cm,
%     height=7cm,
ylabel=Acc., 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc1, x=epoch0]{data/MLP.txt};
\addplot[line width=2pt, color=green] table [y=TsAcc1, x=epoch0]{data/MLP.txt};
\end{axis}
\begin{axis}
[legend pos=south east,
axis y line*=right,
 ymin=0, ymax=450,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=250,
]
\addplot[line width=2pt, color=red] table [y=GVar1, x=epoch0]{data/MLP.txt};
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.2 (MNIST)}%
\label{fig:acc-var-mlp02}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[%legend style={nodes={scale=0.9, transform shape}},
% ymode=log,
axis y line*=left,
ymin=0, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=300,
% width=5cm,
%     height=7cm,
ylabel=Acc., 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc2, x=epoch0]{data/MLP.txt};
\addplot[line width=2pt, color=green] table [y=TsAcc2, x=epoch0]{data/MLP.txt};
\end{axis}
\begin{axis}
[
axis y line*=right,
 ymin=0, ymax=800,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=300,
]
\addplot[line width=2pt, color=red] table [y=GVar2, x=epoch0]{data/MLP.txt};
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.4 (MNIST)}%
\label{fig:acc-var-mlp04}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[%legend style={nodes={scale=0.9, transform shape}},
% ymode=log,
axis y line*=left,
ymin=0, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=300,
% width=5cm,
%     height=7cm,
ylabel=Acc. 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc3, x=epoch0]{data/MLP.txt};
\addplot[line width=2pt, color=green] table [y=TsAcc3, x=epoch0]{data/MLP.txt};
\end{axis}
\begin{axis}
[legend pos=south east,
axis y line*=right,
 ymin=0, ymax=950,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=300,
]
\addplot[line width=2pt, color=red] table [y=GVar3, x=epoch0]{data/MLP.txt};
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.6 (MNIST)}%
\label{fig:acc-var-mlp06}
\end{subfigure}%
% \begin{subfigure}[b]{0.25\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.4}{
% \begin{tikzpicture}
% \begin{axis}
% [legend style={nodes={scale=1, transform shape}},
% legend pos=south east,
% ymin=20, ymax=105,
% xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=500,
% % width=9cm,
% %     height=8cm,
% ylabel=Acc.
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{MLP.txt};
% % \addlegendentry{corruption=$0$}
% \addplot[line width=2pt, color=black!30!green] table [y=TrAcc1, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0.2$}
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc2, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0.4$}
% \addplot[line width=2pt, color=black!50!red] table [y=TrAcc3, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0.6$}
% \addplot[line width=2pt, color={rgb:red,4;green,2;yellow,1}] table [y=TrAcc4, x=epoch0]{MLP.txt};
% \addlegendentry{corruption=$0.8$}
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Train Acc. (MNIST)}%
% \label{fig:tracc-mnist}
% \end{subfigure}%
% \begin{subfigure}[b]{0.25\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.4}{
% \begin{tikzpicture}
% \begin{axis}
% [%legend style={nodes={scale=0.9, transform shape}},
% ymin=0, ymax=90,
% xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=300,
% % width=5cm,
% %     height=7cm,
% ylabel=Acc.
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TsAcc0, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color=black!30!green] table [y=TsAcc1, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TsAcc2, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color=black!50!red] table [y=TsAcc3, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color={rgb:red,4;green,2;yellow,1}] table [y=TsAcc4, x=epoch0]{MLP.txt};
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Test Acc. (MNIST)}%
% \label{fig:tsacc-mnist}
% \end{subfigure}%
% \begin{subfigure}[b]{0.25\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.4}{
% \begin{tikzpicture}
% \begin{axis}
% [%legend style={nodes={scale=0.9, transform shape}},
% ymin=0, ymax=4800,
% % scaled y ticks=base 10:-2,
% xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=500,
% % width=5cm,
% %     height=7cm,
% ylabel=Variance
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=GVar0, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color=black!30!green] table [y=GVar1, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=GVar2, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color=black!50!red] table [y=GVar3, x=epoch0]{MLP.txt};
% \addplot[line width=2pt, color={rgb:red,4;green,2;yellow,1}] table [y=GVar4, x=epoch0]{MLP.txt};
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Grad. Var. (MNIST)}%
% \label{fig:var-mnist}
% \end{subfigure}%

\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[
axis y line*=left,
ymin=10, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=200,
ylabel=Acc. 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc0, x=epoch0]{data/Alex.txt};
\label{plot-tracc-alex}
\addplot[line width=2pt, color=green] table [y=TsAcc0, x=epoch0]{data/Alex.txt};
\label{plot-tsacc-alex}
\end{axis}
\begin{axis}
[%legend pos=south east,
legend style={nodes={scale=1.2, transform shape},at={(1,0.33)}},
% ymode=log,
legend cell align={left},
axis y line*=right,
 ymin=0, ymax=7000,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=200,
]
\addlegendimage{/pgfplots/refstyle=plot-tracc-alex}\addlegendentry{Train Acc.}
\addlegendimage{/pgfplots/refstyle=plot-tsacc-alex}\addlegendentry{Test Acc.}
\addplot[line width=2pt, color=red] table [y=GVar0, x=epoch0]{data/Alex.txt};
\addlegendentry{Grad. Disp.}
\end{axis}
\end{tikzpicture}
}
\caption{noise=0 (CIFAR10)}%
\label{fig:acc-var-alex}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[
axis y line*=left,
ymin=0, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=250,
% width=5cm,
%     height=7cm,
ylabel=Acc. 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc1, x=epoch0]{data/Alex.txt};
\addplot[line width=2pt, color=green] table [y=TsAcc1, x=epoch0]{data/Alex.txt};
\end{axis}
\begin{axis}
[legend pos=south east,
axis y line*=right,
 ymin=0, ymax=12500,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=250,
]
\addplot[line width=2pt, color=red] table [y=GVar1, x=epoch0]{data/Alex.txt};
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.2 (CIFAR10)}%
\label{fig:acc-var-alex02}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[%legend style={nodes={scale=0.9, transform shape}},
% ymode=log,
axis y line*=left,
ymin=0, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=250,
% width=5cm,
%     height=7cm,
ylabel=Acc. 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc2, x=epoch0]{data/Alex.txt};
\addplot[line width=2pt, color=green] table [y=TsAcc2, x=epoch0]{data/Alex.txt};
\end{axis}
\begin{axis}
[legend pos=south east,
axis y line*=right,
 ymin=0, ymax=18000,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=250,
]
\addplot[line width=2pt, color=red] table [y=GVar2, x=epoch0]{data/Alex.txt};
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.4 (CIFAR10)}%
\label{fig:acc-var-alex04}
\end{subfigure}%
\begin{subfigure}[b]{0.25\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.35}{
\begin{tikzpicture}
\begin{axis}
[%legend style={nodes={scale=0.9, transform shape}},
% ymode=log,
axis y line*=left,
ymin=0, ymax=105,
xlabel=epoch,
grid style=dashed,
% ymajorgrids=true,
xmin=0,
    xmax=250,
% width=5cm,
%     height=7cm,
ylabel=Acc. 
]
\addplot[line width=2pt, color=blue] table [y=TrAcc3, x=epoch0]{data/Alex.txt};
\addplot[line width=2pt, color=green] table [y=TsAcc3, x=epoch0]{data/Alex.txt};
\end{axis}
\begin{axis}
[legend pos=south east,
axis y line*=right,
 ymin=0, ymax=21000,
grid style=dashed,
% xmajorgrids=true,
  ylabel=Dispersion,
  ylabel style={rotate=-180},
  xmin=0,
    xmax=250,
]
\addplot[line width=2pt, color=red] table [y=GVar3, x=epoch0]{data/Alex.txt};
\end{axis}
\end{tikzpicture}
}
\caption{noise=0.6 (CIFAR10)}%
\label{fig:acc-var-alex06}
\end{subfigure}%
% \begin{subfigure}[b]{0.25\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.4}{
% \begin{tikzpicture}
% \begin{axis}
% [legend style={nodes={scale=1, transform shape}},
% legend pos=south east,
% ymin=0, ymax=105,
% xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=300,
% % width=9cm,
% %     height=8cm,
% ylabel=Acc.
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc0, x=epoch0]{Alex.txt};
% % \addlegendentry{corruption=$0$}
% \addplot[line width=2pt, color=black!30!green] table [y=TrAcc1, x=epoch0]{Alex.txt};
% \addlegendentry{corruption=$0.2$}
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TrAcc2, x=epoch0]{Alex.txt};
% \addlegendentry{corruption=$0.4$}
% \addplot[line width=2pt, color=black!50!red] table [y=TrAcc3, x=epoch0]{Alex.txt};
% \addlegendentry{corruption=$0.6$}
% \addplot[line width=2pt, color={rgb:red,4;green,2;yellow,1}] table [y=TrAcc4, x=epoch0]{Alex.txt};
% \addlegendentry{corruption=$0.8$}
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Train Acc. (CIFAR10)}%
% \label{fig:tracc-cifar}
% \end{subfigure}%
% \begin{subfigure}[b]{0.25\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.4}{
% \begin{tikzpicture}
% \begin{axis}
% [%legend style={nodes={scale=0.9, transform shape}},
% ymin=0, ymax=60,
% xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=300,
% % width=5cm,
% %     height=7cm,
% ylabel=Acc.
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TsAcc0, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color=black!30!green] table [y=TsAcc1, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=TsAcc2, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color=black!50!red] table [y=TsAcc3, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color={rgb:red,4;green,2;yellow,1}] table [y=TsAcc4, x=epoch0]{Alex.txt};
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Test Acc. (CIFAR10)}%
% \label{fig:tsacc-cifar}
% \end{subfigure}%
% \begin{subfigure}[b]{0.25\columnwidth}%
% \centering%
% \captionsetup{font=small}%
% \scalebox{0.4}{
% \begin{tikzpicture}
% \begin{axis}
% [%legend style={nodes={scale=0.9, transform shape}},
% ymin=0, ymax=20000,
% % scaled y ticks=base 10:-4,
% xlabel=epoch,
% xmajorgrids=true,
% ymajorgrids=true,
% grid style=dashed,
% xmin=0,
%     xmax=300,
% % width=5cm,
% %     height=7cm,
% ylabel=Variance
% ]
% % \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=GVar0, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color=black!30!green] table [y=GVar1, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color={rgb:red,1;green,2;blue,5}] table [y=GVar2, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color=black!50!red] table [y=GVar3, x=epoch0]{Alex.txt};
% \addplot[line width=2pt, color={rgb:red,4;green,2;yellow,1}] table [y=GVar4, x=epoch0]{Alex.txt};
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Grad. Var. (CIFAR10)}%
% \label{fig:var-cifar}
% \end{subfigure}%


==> data/MLP_old.txt <==
epoch0 TrAcc0 TsAcc0 GVar0 Gnorm0 epoch1 TrAcc1 TsAcc1 GVar1 Gnorm1 epoch2 TrAcc2 TsAcc2 GVar2 Gnorm2 epoch3 TrAcc3 TsAcc3 GVar3 Gnorm3 epoch4 TrAcc4 TsAcc4 GVar4 Gnorm4
0 92.250 92.340 268.568 2.169 0 75.610 75.880 576.694 3.240 0 57.880 57.200 764.989 3.757 0 40.860 41.270 876.975 4.023 0 23.990 23.400 932.584 4.128
1 93.950 93.650 175.072 1.713 1 77.090 77.350 454.324 2.823 1 59.600 58.760 591.941 3.239 1 42.210 42.460 664.055 3.430 1 24.750 24.000 686.257 3.488
2 95.140 94.660 145.318 1.534 2 78.050 78.090 418.102 2.681 2 60.570 59.530 536.285 3.067 2 43.150 43.250 583.970 3.196 2 25.700 24.710 582.383 3.193
3 95.610 95.240 126.450 1.428 3 78.560 78.350 404.158 2.623 3 60.860 59.850 511.923 2.979 3 43.630 43.860 544.707 3.085 3 26.150 25.200 532.315 3.044
4 96.310 95.770 114.212 1.351 4 78.900 78.530 397.137 2.608 4 61.310 60.290 499.184 2.932 4 43.970 44.100 524.835 3.024 4 26.640 25.330 505.732 2.960
5 96.760 96.080 103.787 1.278 5 79.220 78.860 397.359 2.605 5 61.500 60.280 498.895 2.936 5 44.230 44.280 519.335 3.007 5 26.750 25.480 494.520 2.918
6 97.090 96.400 96.693 1.231 6 79.520 79.180 399.895 2.609 6 61.800 60.600 500.907 2.935 6 44.340 44.260 517.657 2.995 6 27.010 25.460 490.676 2.911
7 97.310 96.600 89.556 1.177 7 79.700 79.260 401.544 2.621 7 61.870 60.590 505.547 2.951 7 44.550 44.260 523.905 3.002 7 27.330 25.840 494.942 2.924
8 97.660 96.900 84.424 1.133 8 79.790 79.170 407.524 2.624 8 61.980 60.430 511.922 2.976 8 44.600 44.200 532.912 3.028 8 27.450 25.260 501.553 2.939
9 97.790 96.940 79.988 1.107 9 80.020 79.500 413.495 2.651 9 61.970 60.560 522.515 3.002 9 44.780 44.260 544.224 3.061 9 27.760 25.220 514.229 2.978
10 97.970 97.070 75.677 1.072 10 80.110 79.590 421.283 2.668 10 62.270 60.830 534.076 3.027 10 44.950 44.280 559.120 3.095 10 28.040 25.150 528.169 3.022
11 98.100 97.120 71.839 1.031 11 80.300 79.520 429.746 2.710 11 62.370 60.680 549.225 3.073 11 44.920 44.150 577.019 3.146 11 28.340 24.980 544.983 3.067
12 98.300 97.270 68.644 1.012 12 80.340 79.400 437.930 2.741 12 62.380 60.550 562.470 3.106 12 45.010 43.770 594.760 3.202 12 28.340 25.090 563.919 3.098
13 98.360 97.340 65.602 0.987 13 80.470 79.680 446.536 2.760 13 62.510 60.510 577.525 3.147 13 45.160 44.120 613.873 3.250 13 28.820 25.000 584.500 3.179
14 98.530 97.400 62.876 0.960 14 80.490 79.660 456.683 2.786 14 62.560 60.580 593.797 3.198 14 45.390 44.150 636.520 3.310 14 29.000 24.910 610.055 3.235
15 98.550 97.390 59.701 0.936 15 80.620 79.840 465.504 2.818 15 62.610 60.350 610.542 3.243 15 45.480 43.890 658.723 3.363 15 29.250 24.550 636.198 3.315
16 98.730 97.620 57.931 0.915 16 80.680 79.600 476.297 2.851 16 62.740 60.450 629.187 3.293 16 45.590 44.050 682.783 3.434 16 29.460 24.450 664.023 3.380
17 98.830 97.620 55.505 0.891 17 80.730 79.850 488.058 2.882 17 62.830 60.440 647.711 3.342 17 45.780 43.880 708.484 3.494 17 29.960 24.110 692.467 3.454
18 98.920 97.660 52.893 0.868 18 80.720 79.670 499.512 2.917 18 62.880 60.520 667.438 3.386 18 45.900 43.590 734.071 3.551 18 30.090 24.420 723.854 3.533
19 98.940 97.690 51.072 0.844 19 80.750 79.590 510.617 2.954 19 62.990 60.350 687.703 3.442 19 45.990 43.710 764.003 3.633 19 30.640 23.570 754.915 3.599
20 99.040 97.610 49.264 0.832 20 80.950 79.760 522.926 2.985 20 63.130 60.310 707.675 3.483 20 46.260 43.480 790.687 3.699 20 30.800 23.150 787.400 3.688
21 99.060 97.680 47.155 0.810 21 80.950 79.850 535.647 3.014 21 63.130 60.170 730.289 3.529 21 46.310 43.140 822.268 3.750 21 31.140 23.850 823.598 3.766
22 99.120 97.720 45.386 0.794 22 80.970 79.570 548.220 3.046 22 63.170 60.390 753.878 3.599 22 46.640 43.240 852.575 3.839 22 31.690 23.770 857.888 3.847
23 99.200 97.730 43.537 0.781 23 81.080 79.500 560.090 3.096 23 63.300 60.090 775.465 3.659 23 46.630 42.510 884.534 3.909 23 31.840 22.870 892.035 3.928
24 99.270 97.790 41.972 0.761 24 81.110 79.570 572.773 3.135 24 63.500 59.980 801.585 3.711 24 46.720 42.010 916.115 3.990 24 33.020 22.730 931.434 4.014
25 99.320 97.870 40.254 0.737 25 81.220 79.650 587.430 3.163 25 63.430 59.970 825.229 3.766 25 47.160 42.890 949.833 4.055 25 33.200 21.980 969.662 4.098
26 99.370 97.780 38.525 0.724 26 81.210 79.600 600.601 3.208 26 63.550 60.010 848.959 3.821 26 47.300 42.720 984.268 4.133 26 32.890 22.440 1007.978 4.167
27 99.400 97.850 36.947 0.706 27 81.310 79.620 612.757 3.228 27 63.680 59.910 873.921 3.886 27 47.270 42.940 1018.654 4.195 27 33.850 22.460 1049.356 4.260
28 99.440 97.880 35.753 0.691 28 81.330 79.440 628.602 3.276 28 63.880 59.690 900.393 3.952 28 47.700 42.340 1055.222 4.283 28 34.170 21.330 1091.579 4.340
29 99.470 97.860 34.328 0.677 29 81.460 79.520 642.193 3.306 29 63.860 59.380 922.821 3.993 29 48.000 41.590 1091.231 4.347 29 34.730 21.910 1134.820 4.423
30 99.530 97.830 32.889 0.659 30 81.420 79.270 656.805 3.350 30 64.030 59.750 952.815 4.046 30 48.390 42.040 1126.828 4.428 30 35.440 21.860 1177.535 4.516
31 99.550 97.840 31.583 0.648 31 81.500 79.420 668.785 3.381 31 64.190 59.600 978.412 4.108 31 48.430 41.830 1165.784 4.491 31 35.960 21.640 1218.711 4.593
32 99.590 97.860 30.805 0.637 32 81.680 79.590 685.861 3.429 32 64.180 59.320 1006.645 4.171 32 48.590 41.210 1203.178 4.571 32 35.870 21.040 1262.783 4.680
33 99.600 97.940 29.112 0.613 33 81.750 79.380 698.184 3.454 33 64.430 59.460 1032.839 4.231 33 49.380 40.590 1240.056 4.638 33 36.380 20.980 1310.172 4.769
34 99.640 97.940 28.149 0.606 34 81.720 78.780 715.440 3.506 34 64.840 59.010 1062.316 4.279 34 49.520 40.330 1281.201 4.720 34 37.180 20.120 1354.143 4.851
35 99.660 97.930 26.910 0.591 35 81.810 79.250 728.028 3.536 35 64.700 59.110 1089.644 4.338 35 49.900 40.090 1319.754 4.787 35 37.310 19.990 1403.336 4.937
36 99.670 97.960 26.036 0.581 36 81.900 78.910 744.096 3.583 36 65.060 58.720 1118.958 4.401 36 50.030 40.400 1360.040 4.854 36 38.370 20.390 1449.547 5.018
37 99.690 97.920 24.946 0.569 37 82.140 79.060 757.600 3.598 37 65.200 58.850 1148.137 4.451 37 50.260 40.520 1398.315 4.935 37 38.550 20.440 1496.890 5.109
38 99.730 98.060 23.891 0.554 38 82.140 79.000 772.437 3.626 38 65.360 58.380 1177.351 4.521 38 50.930 39.550 1439.500 5.003 38 38.920 20.380 1545.552 5.183
39 99.730 97.930 22.916 0.540 39 82.090 78.790 787.819 3.672 39 65.640 58.520 1206.110 4.574 39 51.080 39.490 1483.228 5.094 39 39.140 20.300 1593.825 5.259
40 99.760 98.030 22.279 0.533 40 82.280 78.970 801.624 3.699 40 65.730 58.030 1235.084 4.615 40 51.190 39.650 1519.901 5.153 40 40.310 19.980 1644.990 5.347
41 99.780 97.990 21.330 0.518 41 82.420 78.600 817.222 3.724 41 66.080 57.720 1265.019 4.663 41 51.340 38.920 1561.008 5.219 41 39.970 19.300 1693.135 5.429
42 99.800 98.000 20.499 0.511 42 82.510 78.880 832.694 3.764 42 65.810 58.060 1295.724 4.734 42 52.100 39.410 1602.196 5.271 42 41.330 18.450 1740.886 5.506
43 99.810 98.040 19.596 0.497 43 82.590 78.600 849.124 3.810 43 66.580 57.960 1323.716 4.795 43 52.490 38.580 1641.832 5.357 43 41.570 19.930 1793.823 5.606
44 99.810 98.010 18.859 0.488 44 82.760 78.680 861.329 3.836 44 66.440 57.860 1356.833 4.853 44 52.600 38.570 1684.020 5.413 44 41.960 19.550 1841.618 5.657
45 99.850 98.040 18.052 0.475 45 82.970 78.270 876.084 3.882 45 66.890 57.180 1382.817 4.897 45 52.980 37.830 1721.047 5.485 45 42.460 18.880 1889.814 5.745
46 99.850 98.030 17.295 0.461 46 82.780 78.700 890.886 3.903 46 67.000 57.340 1412.500 4.975 46 53.210 38.530 1765.135 5.545 46 43.250 19.000 1941.695 5.828
47 99.860 98.030 16.725 0.455 47 83.330 77.740 903.991 3.935 47 67.210 56.540 1440.905 4.996 47 54.280 36.630 1808.363 5.625 47 42.930 18.130 1987.990 5.899
48 99.870 98.010 16.088 0.450 48 83.040 77.940 920.300 3.972 48 67.120 57.460 1471.667 5.069 48 53.590 37.690 1849.185 5.696 48 42.900 18.050 2034.931 5.977
49 99.880 98.070 15.481 0.437 49 83.270 78.230 932.557 3.999 49 67.590 56.800 1498.743 5.112 49 54.940 36.410 1889.654 5.744 49 44.410 18.390 2089.117 6.074
50 99.880 97.980 14.989 0.429 50 83.600 77.990 948.139 4.035 50 68.160 56.550 1528.892 5.152 50 54.980 36.300 1929.037 5.816 50 45.840 17.490 2133.356 6.109
51 99.900 98.060 14.174 0.419 51 83.480 78.150 961.505 4.073 51 68.380 56.610 1557.722 5.215 51 55.300 36.160 1969.341 5.880 51 45.320 18.680 2183.956 6.196
52 99.890 98.030 13.723 0.414 52 83.610 77.810 976.150 4.111 52 68.740 56.350 1585.692 5.269 52 55.380 36.210 2012.202 5.950 52 44.940 17.950 2235.075 6.263
53 99.900 97.940 13.215 0.403 53 83.670 77.770 987.794 4.105 53 68.760 56.290 1613.753 5.299 53 55.660 37.720 2051.737 5.995 53 45.900 18.290 2280.456 6.354
54 99.910 98.030 12.729 0.400 54 84.100 77.580 1000.643 4.140 54 69.100 56.390 1645.954 5.375 54 56.130 36.660 2090.370 6.061 54 46.490 17.950 2328.765 6.386
55 99.920 98.010 12.255 0.388 55 84.140 77.930 1013.689 4.164 55 69.110 56.550 1672.532 5.425 55 55.890 37.910 2130.018 6.102 55 46.950 18.420 2375.823 6.472
56 99.920 97.990 11.633 0.381 56 84.440 77.180 1023.978 4.198 56 69.510 55.820 1703.620 5.442 56 56.610 34.510 2173.176 6.199 56 47.670 17.320 2427.668 6.542
57 99.940 98.040 11.381 0.376 57 84.290 77.740 1034.815 4.203 57 69.920 55.750 1728.930 5.499 57 57.270 36.120 2210.242 6.236 57 48.080 18.180 2473.382 6.598
58 99.940 98.030 10.957 0.366 58 84.970 77.520 1051.415 4.258 58 70.300 55.570 1757.387 5.542 58 57.930 35.220 2247.423 6.307 58 48.080 16.950 2521.564 6.667
59 99.940 98.080 10.541 0.359 59 84.510 76.880 1062.963 4.282 59 70.790 54.250 1785.596 5.594 59 58.600 35.670 2286.393 6.343 59 49.320 17.070 2561.138 6.715
60 99.950 98.050 10.087 0.351 60 84.780 77.450 1075.499 4.317 60 70.430 55.090 1808.673 5.631 60 58.140 35.780 2318.754 6.391 60 49.390 17.510 2610.030 6.787
61 99.950 98.040 9.746 0.346 61 84.970 77.170 1087.075 4.325 61 70.830 55.430 1836.974 5.678 61 58.810 33.870 2360.224 6.456 61 50.520 17.720 2654.396 6.845
62 99.950 97.990 9.430 0.339 62 85.310 76.900 1101.215 4.366 62 71.900 54.200 1867.533 5.723 62 59.630 33.450 2393.664 6.500 62 50.660 16.970 2707.830 6.905
63 99.960 98.110 9.013 0.333 63 85.200 76.820 1108.680 4.373 63 71.420 53.700 1887.222 5.753 63 58.960 35.900 2435.829 6.568 63 49.880 15.940 2751.190 6.971
64 99.970 98.020 8.702 0.327 64 85.530 76.720 1116.255 4.376 64 72.020 54.100 1917.313 5.803 64 60.280 33.620 2468.039 6.596 64 50.850 17.060 2789.547 7.026
65 99.960 98.110 8.400 0.324 65 85.780 76.650 1126.220 4.402 65 72.080 54.330 1943.690 5.832 65 60.670 33.600 2504.028 6.666 65 51.260 17.090 2839.789 7.097
66 99.960 98.090 8.185 0.317 66 86.010 76.620 1136.912 4.431 66 71.910 54.620 1966.170 5.861 66 60.530 35.010 2545.778 6.732 66 51.170 17.010 2881.457 7.151
67 99.970 98.020 7.937 0.312 67 86.280 76.700 1146.657 4.435 67 72.150 53.890 1991.694 5.917 67 60.620 34.090 2575.247 6.729 67 52.020 17.270 2927.497 7.231
68 99.970 98.030 7.737 0.308 68 86.110 75.720 1153.734 4.465 68 72.810 54.220 2010.916 5.939 68 61.430 33.860 2617.738 6.810 68 52.500 16.520 2970.468 7.264
69 99.970 98.040 7.343 0.300 69 86.090 76.750 1162.409 4.473 69 73.840 52.890 2041.235 5.992 69 61.950 33.810 2639.377 6.841 69 53.590 15.800 3009.315 7.304
70 99.970 98.050 7.128 0.296 70 86.750 75.950 1170.014 4.490 70 73.460 53.740 2059.729 6.007 70 61.840 33.450 2677.518 6.866 70 53.370 16.790 3053.126 7.371
71 99.970 98.040 6.857 0.290 71 86.890 76.090 1179.067 4.519 71 74.050 52.520 2087.673 6.063 71 62.690 33.640 2708.507 6.940 71 54.220 16.530 3089.133 7.407
72 99.970 98.010 6.725 0.282 72 87.000 76.030 1184.315 4.528 72 74.470 52.540 2104.753 6.096 72 62.790 33.100 2737.749 6.949 72 53.980 16.020 3130.664 7.464
73 99.980 98.090 6.468 0.278 73 87.140 75.670 1194.079 4.531 73 74.600 52.490 2125.688 6.125 73 63.190 32.780 2775.983 7.011 73 55.280 16.080 3174.380 7.535
74 99.980 98.070 6.146 0.276 74 87.410 76.210 1204.330 4.571 74 74.290 52.130 2142.131 6.144 74 63.260 31.930 2811.168 7.089 74 55.450 16.780 3212.090 7.547
75 99.980 98.070 6.013 0.272 75 87.510 75.490 1206.160 4.565 75 74.500 53.210 2168.534 6.168 75 64.560 30.650 2838.864 7.111 75 55.400 15.810 3251.160 7.593
76 99.980 98.030 5.865 0.265 76 87.810 75.590 1211.063 4.579 76 75.470 52.400 2190.604 6.213 76 64.520 33.020 2865.217 7.132 76 56.850 17.100 3295.753 7.676
77 99.980 98.090 5.650 0.263 77 87.910 75.360 1218.025 4.597 77 75.120 51.230 2213.889 6.244 77 64.950 32.030 2895.848 7.189 77 56.100 16.290 3322.758 7.700
78 99.980 98.070 5.388 0.257 78 88.120 75.560 1221.133 4.600 78 75.520 52.280 2232.894 6.300 78 65.290 32.050 2933.999 7.254 78 57.880 15.890 3362.084 7.738
79 99.980 98.080 5.287 0.255 79 88.340 74.900 1226.727 4.608 79 76.200 52.190 2248.826 6.300 79 66.180 31.060 2961.317 7.272 79 57.250 15.270 3400.935 7.796
80 99.990 98.080 5.119 0.250 80 88.580 75.340 1232.947 4.611 80 76.670 51.570 2268.077 6.329 80 65.750 32.050 2978.860 7.273 80 57.350 15.800 3436.518 7.849
81 99.990 98.050 5.043 0.246 81 88.830 74.950 1233.484 4.633 81 76.660 51.450 2285.539 6.340 81 65.700 30.400 3006.747 7.329 81 59.160 15.380 3476.177 7.911
82 99.990 98.050 4.859 0.243 82 88.810 75.400 1236.285 4.635 82 77.180 50.960 2301.042 6.375 82 66.890 30.930 3036.928 7.368 82 58.670 16.390 3509.988 7.921
83 99.990 98.070 4.686 0.239 83 88.850 75.230 1246.765 4.652 83 77.220 51.750 2318.961 6.425 83 67.190 29.950 3055.615 7.379 83 58.760 16.730 3542.471 7.964
84 99.990 98.090 4.538 0.233 84 89.390 75.050 1239.624 4.626 84 77.830 50.670 2326.543 6.419 84 67.100 30.560 3090.030 7.441 84 59.220 16.400 3575.847 7.989
85 100.000 98.070 4.412 0.231 85 89.330 74.750 1247.427 4.634 85 77.660 50.640 2350.338 6.455 85 67.910 31.340 3120.492 7.459 85 59.930 16.620 3606.460 8.053
86 99.990 98.120 4.285 0.227 86 89.470 74.940 1243.612 4.650 86 77.790 50.450 2358.000 6.467 86 67.250 31.070 3135.494 7.497 86 58.390 14.530 3638.300 8.089
87 100.000 98.030 4.132 0.226 87 89.190 74.910 1247.320 4.645 87 76.950 49.810 2376.560 6.504 87 67.990 31.540 3167.700 7.531 87 60.650 16.100 3675.316 8.142
88 99.990 98.060 3.975 0.220 88 89.870 74.460 1246.626 4.639 88 78.910 50.470 2394.601 6.527 88 68.250 30.900 3194.386 7.572 88 60.090 14.470 3699.644 8.139
89 100.000 98.020 3.887 0.218 89 90.070 74.910 1248.318 4.644 89 79.300 49.920 2395.690 6.499 89 68.100 31.310 3210.910 7.604 89 61.640 15.680 3727.908 8.168
90 100.000 98.100 3.818 0.217 90 89.870 74.810 1252.505 4.662 90 79.460 49.630 2413.949 6.555 90 68.870 31.170 3237.978 7.608 90 61.430 16.110 3767.060 8.233
91 99.990 98.090 3.691 0.212 91 90.270 74.680 1249.628 4.640 91 79.290 48.780 2418.160 6.545 91 69.540 30.620 3260.263 7.673 91 62.560 15.240 3794.603 8.258
92 100.000 98.070 3.630 0.210 92 90.640 74.310 1251.237 4.645 92 79.330 51.080 2432.348 6.565 92 70.110 29.820 3271.037 7.656 92 61.340 15.250 3822.949 8.297
93 100.000 98.100 3.477 0.206 93 91.020 74.320 1251.364 4.667 93 79.350 49.040 2451.184 6.607 93 70.920 30.080 3298.603 7.734 93 62.660 14.850 3846.706 8.294
94 100.000 98.060 3.408 0.205 94 90.930 74.300 1250.459 4.666 94 79.530 49.640 2465.712 6.628 94 70.120 28.740 3319.473 7.726 94 63.660 15.200 3867.175 8.355
95 100.000 98.030 3.289 0.201 95 91.230 73.740 1241.200 4.642 95 80.550 48.890 2462.822 6.616 95 71.330 29.610 3326.469 7.717 95 63.710 14.690 3894.012 8.371
96 100.000 98.090 3.202 0.199 96 91.570 73.750 1241.797 4.649 96 80.060 48.850 2484.774 6.676 96 71.230 30.450 3349.717 7.755 96 63.120 15.390 3920.324 8.397
97 100.000 98.090 3.118 0.198 97 91.070 73.800 1245.671 4.644 97 81.400 49.460 2483.301 6.652 97 71.230 30.460 3376.480 7.821 97 63.250 15.750 3943.722 8.408
98 100.000 98.070 3.044 0.194 98 91.650 73.990 1232.495 4.623 98 80.490 50.060 2489.225 6.642 98 70.490 29.350 3392.107 7.815 98 61.930 15.370 3971.993 8.437
99 100.000 98.080 2.960 0.191 99 91.530 73.440 1231.821 4.617 99 81.530 48.620 2497.725 6.679 99 70.650 29.370 3415.099 7.825 99 64.310 14.680 3994.362 8.495
100 100.000 98.100 2.858 0.188 100 92.090 73.810 1231.253 4.609 100 82.390 47.540 2498.077 6.652 100 72.210 29.300 3426.108 7.864 100 64.910 14.850 4017.627 8.499
101 100.000 98.060 2.815 0.188 101 92.080 72.700 1222.651 4.598 101 82.120 48.280 2502.434 6.679 101 73.140 28.930 3432.126 7.883 101 65.520 14.780 4051.790 8.578
102 100.000 98.030 2.692 0.183 102 92.220 73.490 1219.637 4.595 102 82.070 48.480 2513.447 6.691 102 72.850 30.140 3439.688 7.855 102 64.850 15.610 4057.705 8.557
103 100.000 98.080 2.646 0.179 103 92.340 72.790 1214.145 4.595 103 82.750 48.290 2522.944 6.714 103 71.750 29.040 3457.555 7.883 103 66.300 15.510 4084.340 8.579
104 100.000 98.070 2.589 0.179 104 92.380 72.890 1210.060 4.584 104 82.980 47.430 2545.730 6.759 104 74.230 28.230 3484.095 7.924 104 65.740 15.270 4110.761 8.638
105 100.000 98.100 2.523 0.176 105 92.650 74.040 1204.132 4.566 105 82.750 49.070 2524.212 6.706 105 72.690 29.320 3491.538 7.917 105 65.660 14.450 4128.324 8.650
106 100.000 98.080 2.471 0.175 106 92.690 73.050 1198.532 4.551 106 83.080 49.330 2540.990 6.746 106 74.540 28.880 3512.410 7.969 106 66.830 15.050 4142.851 8.665
107 100.000 98.070 2.409 0.172 107 93.230 72.230 1188.837 4.535 107 83.630 47.430 2537.877 6.745 107 75.490 29.440 3517.770 7.956 107 68.450 14.690 4159.165 8.671
108 100.000 98.070 2.375 0.170 108 92.750 73.250 1183.056 4.524 108 83.810 47.730 2543.124 6.763 108 74.370 27.980 3519.766 7.954 108 67.780 13.970 4177.408 8.680
109 100.000 98.090 2.288 0.169 109 93.660 72.570 1187.116 4.540 109 84.240 47.990 2522.135 6.704 109 74.880 29.100 3543.869 8.012 109 66.840 14.970 4192.029 8.712
110 100.000 98.100 2.234 0.166 110 93.080 72.960 1167.436 4.483 110 83.150 48.810 2535.233 6.729 110 74.890 29.460 3556.616 8.003 110 68.400 14.980 4226.193 8.723
111 100.000 98.070 2.168 0.165 111 93.660 73.280 1171.012 4.504 111 83.830 48.250 2545.677 6.751 111 75.510 29.120 3568.578 8.037 111 68.110 15.120 4235.669 8.745
112 100.000 98.100 2.133 0.162 112 93.830 72.350 1150.585 4.460 112 84.390 47.740 2547.459 6.732 112 75.640 27.950 3554.428 7.983 112 68.370 14.650 4234.095 8.742
113 100.000 98.060 2.099 0.162 113 93.750 73.360 1150.334 4.456 113 84.740 48.250 2542.307 6.749 113 76.250 28.990 3580.778 8.063 113 68.860 15.330 4268.622 8.818
114 100.000 98.110 2.026 0.159 114 94.160 72.800 1138.858 4.447 114 85.310 48.300 2536.301 6.723 114 75.200 28.250 3604.022 8.087 114 69.110 14.710 4276.575 8.791
115 100.000 98.080 2.001 0.157 115 94.250 72.860 1131.036 4.399 115 84.730 47.630 2538.140 6.727 115 74.450 28.790 3599.682 8.073 115 70.970 14.410 4274.650 8.794
116 100.000 98.050 1.955 0.155 116 94.130 72.560 1118.077 4.382 116 84.950 47.400 2550.900 6.775 116 76.210 27.780 3611.544 8.108 116 69.870 13.980 4301.755 8.825
117 100.000 98.090 1.887 0.153 117 94.890 72.350 1116.790 4.394 117 85.630 46.190 2531.421 6.715 117 77.440 26.840 3607.331 8.095 117 71.050 14.220 4302.540 8.832
118 100.000 98.090 1.878 0.152 118 94.720 72.320 1106.463 4.374 118 86.000 46.320 2526.415 6.707 118 76.970 27.330 3603.219 8.091 118 69.820 15.100 4323.470 8.877
119 100.000 98.090 1.823 0.150 119 92.950 72.870 1093.743 4.336 119 85.020 47.010 2527.394 6.713 119 77.830 26.840 3619.700 8.102 119 70.210 13.780 4336.563 8.882
120 100.000 98.070 1.783 0.149 120 94.710 72.550 1088.340 4.332 120 85.950 46.000 2540.069 6.755 120 79.050 27.670 3610.971 8.084 120 72.580 14.440 4344.178 8.894
121 100.000 98.060 1.751 0.148 121 95.190 72.040 1089.823 4.336 121 86.470 47.890 2512.564 6.704 121 77.110 28.020 3618.355 8.107 121 72.550 15.060 4374.498 8.932
122 100.000 98.080 1.709 0.147 122 94.720 72.240 1069.672 4.299 122 85.750 46.780 2519.028 6.716 122 78.660 28.520 3630.036 8.091 122 70.210 15.110 4365.331 8.883
123 100.000 98.060 1.664 0.143 123 94.550 72.890 1064.831 4.285 123 86.470 46.140 2504.550 6.699 123 78.590 27.630 3639.282 8.106 123 72.460 14.500 4385.325 8.924
124 100.000 98.060 1.636 0.143 124 95.670 71.950 1049.633 4.265 124 86.560 45.630 2519.569 6.717 124 78.440 25.480 3646.564 8.125 124 72.970 14.350 4382.164 8.918
125 100.000 98.080 1.605 0.141 125 95.310 71.800 1039.217 4.221 125 87.100 47.810 2499.676 6.684 125 78.890 27.500 3655.753 8.154 125 72.930 13.720 4394.266 8.956
126 100.000 98.100 1.563 0.140 126 95.120 72.470 1031.402 4.218 126 86.690 45.560 2488.166 6.687 126 78.670 27.460 3659.239 8.160 126 72.520 14.280 4411.252 8.973
127 100.000 98.070 1.548 0.139 127 95.470 72.080 1034.781 4.220 127 87.860 46.350 2492.445 6.688 127 79.080 27.970 3651.159 8.147 127 71.990 15.130 4402.257 8.944
128 100.000 98.080 1.520 0.137 128 95.250 72.180 1022.367 4.197 128 87.560 46.420 2486.235 6.686 128 78.490 27.700 3636.821 8.118 128 73.690 14.340 4408.851 8.977
129 100.000 98.080 1.466 0.136 129 95.340 71.870 1004.622 4.162 129 88.140 47.170 2473.323 6.652 129 80.410 27.420 3643.796 8.106 129 72.120 14.370 4425.460 8.985
130 100.000 98.080 1.437 0.134 130 95.780 71.810 988.539 4.120 130 87.500 45.070 2460.770 6.651 130 79.540 26.560 3662.746 8.154 130 73.470 14.400 4424.548 8.984
131 100.000 98.060 1.412 0.133 131 95.530 72.580 977.149 4.103 131 87.690 46.390 2452.223 6.635 131 79.570 27.320 3663.469 8.169 131 72.460 13.540 4443.485 9.001
132 100.000 98.080 1.388 0.132 132 95.710 71.700 973.525 4.099 132 88.130 46.460 2441.118 6.593 132 80.420 26.710 3632.160 8.131 132 75.410 14.410 4444.299 9.013
133 100.000 98.090 1.339 0.129 133 96.620 71.300 965.735 4.100 133 89.330 45.840 2423.797 6.580 133 80.380 27.180 3649.341 8.131 133 74.920 14.420 4445.519 8.979
134 100.000 98.040 1.322 0.129 134 96.020 71.340 942.809 4.020 134 88.090 44.030 2424.894 6.600 134 79.980 26.910 3629.144 8.111 134 75.410 14.040 4444.777 8.991
135 100.000 98.090 1.320 0.128 135 95.470 72.520 950.875 4.058 135 89.480 46.100 2423.002 6.605 135 80.340 27.540 3641.630 8.138 135 75.270 14.070 4468.053 9.039
136 100.000 98.080 1.284 0.126 136 96.260 72.080 928.188 4.001 136 89.730 44.800 2420.724 6.607 136 81.520 26.310 3650.625 8.157 136 75.010 14.490 4448.764 8.998
137 100.000 98.100 1.253 0.125 137 96.720 71.610 915.994 3.971 137 90.270 44.780 2393.954 6.542 137 81.740 26.820 3644.639 8.153 137 74.730 14.760 4447.167 9.034
138 100.000 98.110 1.227 0.124 138 95.770 72.390 908.058 3.963 138 89.290 46.140 2385.462 6.538 138 82.000 25.360 3639.339 8.143 138 76.130 14.300 4460.733 9.013
139 100.000 98.080 1.228 0.123 139 96.310 72.100 895.852 3.914 139 89.830 45.690 2386.933 6.541 139 83.000 27.170 3650.730 8.153 139 76.990 13.490 4445.605 8.977
140 100.000 98.070 1.205 0.122 140 96.490 72.100 879.619 3.880 140 90.250 45.830 2380.394 6.531 140 82.760 27.400 3642.392 8.161 140 76.920 14.250 4457.941 9.017
141 100.000 98.080 1.171 0.120 141 96.550 72.090 871.942 3.844 141 90.520 46.560 2373.456 6.535 141 82.260 26.090 3616.230 8.106 141 77.150 14.730 4443.574 8.987
142 100.000 98.070 1.140 0.119 142 96.730 71.140 862.341 3.842 142 90.130 45.100 2331.511 6.466 142 81.550 25.950 3649.224 8.167 142 76.480 14.250 4483.886 9.075
143 100.000 98.090 1.131 0.119 143 96.400 71.550 869.324 3.877 143 89.950 45.900 2313.758 6.451 143 83.710 28.320 3612.085 8.103 143 74.950 14.130 4473.703 9.059
144 100.000 98.080 1.108 0.118 144 96.640 71.900 850.690 3.817 144 90.130 45.790 2317.117 6.449 144 81.520 26.810 3633.601 8.140 144 77.070 14.150 4455.690 9.016
145 100.000 98.100 1.101 0.118 145 96.640 72.030 837.870 3.805 145 90.500 44.740 2294.218 6.414 145 83.140 26.730 3600.130 8.100 145 75.960 13.480 4471.581 9.034
146 100.000 98.070 1.059 0.116 146 96.450 71.220 825.808 3.744 146 90.000 45.230 2304.449 6.436 146 82.740 26.880 3603.227 8.111 146 76.960 14.890 4481.743 9.054
147 100.000 98.070 1.069 0.115 147 96.830 71.180 812.538 3.712 147 91.110 46.200 2263.590 6.361 147 83.440 26.610 3598.941 8.086 147 78.090 14.010 4487.521 9.078
148 100.000 98.080 1.027 0.114 148 97.200 71.030 807.459 3.726 148 91.210 44.700 2240.051 6.313 148 83.280 25.940 3560.250 8.046 148 78.220 14.390 4476.188 9.064
149 100.000 98.080 1.002 0.113 149 97.120 71.020 803.423 3.706 149 90.750 44.860 2241.891 6.351 149 84.440 26.450 3558.132 8.054 149 76.620 14.200 4444.050 9.018
150 100.000 98.080 1.021 0.113 150 96.960 71.020 779.440 3.649 150 91.110 46.160 2250.644 6.344 150 83.780 27.620 3550.152 8.013 150 77.140 14.000 4457.110 9.041
151 100.000 98.100 0.973 0.112 151 97.220 71.440 780.572 3.660 151 91.160 45.110 2208.705 6.280 151 84.400 26.820 3560.608 8.064 151 78.820 14.600 4452.438 9.040
152 100.000 98.120 0.972 0.111 152 97.590 71.320 758.915 3.585 152 91.580 44.720 2183.596 6.228 152 84.990 26.990 3533.991 8.036 152 78.250 14.720 4452.662 8.992
153 100.000 98.090 0.941 0.109 153 97.280 71.470 751.551 3.558 153 91.750 44.520 2174.228 6.221 153 83.780 26.810 3544.607 8.028 153 80.130 14.570 4425.671 9.003
154 100.000 98.100 0.939 0.108 154 97.410 71.130 747.001 3.569 154 91.690 45.710 2192.413 6.264 154 85.610 25.010 3514.691 7.998 154 79.590 14.350 4396.266 8.947
155 100.000 98.080 0.916 0.108 155 97.640 71.250 749.406 3.582 155 92.130 45.700 2175.887 6.256 155 85.130 27.140 3517.106 7.998 155 80.100 13.530 4453.795 9.046
156 100.000 98.050 0.902 0.106 156 97.780 70.380 730.064 3.518 156 92.070 44.100 2122.586 6.159 156 85.200 26.370 3473.499 7.933 156 77.660 14.050 4465.657 9.067
157 100.000 98.070 0.895 0.105 157 97.490 70.860 713.221 3.475 157 92.570 44.710 2137.055 6.180 157 85.860 25.630 3516.938 8.018 157 76.940 13.780 4417.703 9.001
158 100.000 98.120 0.871 0.105 158 97.600 71.150 707.258 3.462 158 92.170 44.590 2113.912 6.163 158 86.350 25.820 3459.502 7.917 158 79.910 14.790 4438.811 9.013
159 100.000 98.100 0.863 0.103 159 97.780 71.530 700.760 3.440 159 92.800 44.560 2113.528 6.167 159 86.540 26.990 3466.762 7.943 159 81.430 14.090 4408.769 8.982
160 100.000 98.090 0.841 0.104 160 97.920 70.710 700.039 3.448 160 92.320 43.980 2087.946 6.105 160 85.400 26.040 3456.371 7.946 160 81.590 15.360 4385.515 8.949
161 100.000 98.130 0.823 0.102 161 97.580 71.400 682.689 3.403 161 92.530 44.490 2052.791 6.059 161 85.260 25.600 3479.746 7.996 161 81.560 14.440 4394.586 8.982
162 100.000 98.070 0.815 0.102 162 97.830 71.620 665.236 3.344 162 92.720 45.450 2064.551 6.077 162 87.100 25.710 3469.594 7.970 162 80.770 14.310 4347.681 8.938
163 100.000 98.080 0.813 0.101 163 97.550 71.550 662.783 3.348 163 92.530 43.780 2024.098 6.018 163 86.050 25.950 3443.737 7.922 163 80.070 14.390 4396.281 9.000
164 100.000 98.090 0.799 0.100 164 97.970 70.380 666.341 3.355 164 93.290 44.800 2024.982 6.035 164 86.630 25.350 3429.807 7.910 164 82.320 14.420 4356.148 8.930
165 100.000 98.130 0.778 0.100 165 98.020 71.140 657.530 3.347 165 93.410 44.210 2023.718 6.014 165 87.310 25.930 3384.174 7.853 165 81.520 13.960 4318.706 8.858
166 100.000 98.080 0.781 0.099 166 98.000 70.840 643.467 3.307 166 93.370 43.850 1981.266 5.924 166 87.390 25.630 3385.263 7.843 166 82.450 13.950 4350.591 8.977
167 100.000 98.100 0.758 0.098 167 98.120 71.160 624.979 3.256 167 92.960 45.810 1985.205 5.971 167 86.010 25.870 3359.469 7.812 167 82.970 14.220 4318.204 8.898
168 100.000 98.080 0.744 0.097 168 98.110 70.830 625.091 3.246 168 92.760 43.690 1944.142 5.884 168 86.050 25.760 3375.427 7.844 168 81.550 14.370 4343.744 8.952
169 100.000 98.110 0.740 0.096 169 97.770 71.100 617.036 3.229 169 93.110 45.040 1935.464 5.871 169 87.800 27.140 3337.642 7.792 169 82.130 14.330 4337.525 8.914
170 100.000 98.130 0.723 0.096 170 97.870 71.300 601.906 3.169 170 93.090 43.720 1915.802 5.864 170 88.400 24.890 3306.013 7.768 170 82.520 13.970 4299.877 8.852
171 100.000 98.070 0.710 0.095 171 98.120 70.890 600.692 3.177 171 93.310 42.800 1925.424 5.871 171 86.130 24.230 3294.553 7.738 171 82.780 13.900 4260.176 8.818
172 100.000 98.080 0.711 0.095 172 97.690 70.230 595.109 3.169 172 93.670 43.690 1894.499 5.816 172 88.550 25.660 3344.303 7.848 172 82.690 14.130 4312.735 8.909
173 100.000 98.090 0.693 0.093 173 97.990 70.990 594.417 3.151 173 93.760 43.680 1868.697 5.774 173 87.010 25.990 3279.218 7.727 173 81.870 14.280 4318.369 8.921
174 100.000 98.100 0.684 0.093 174 98.070 71.170 584.993 3.135 174 93.520 44.530 1858.587 5.748 174 87.780 25.710 3254.295 7.712 174 83.290 14.070 4237.751 8.777
175 100.000 98.090 0.678 0.093 175 98.240 71.040 586.228 3.137 175 94.340 44.430 1825.185 5.688 175 89.130 26.050 3249.192 7.700 175 83.690 13.880 4271.655 8.844
176 100.000 98.070 0.661 0.091 176 98.280 71.300 576.513 3.126 176 94.060 44.540 1860.033 5.773 176 89.260 24.260 3242.388 7.694 176 83.660 14.290 4225.774 8.813
177 100.000 98.110 0.658 0.091 177 98.230 70.960 557.377 3.058 177 94.630 43.480 1806.547 5.697 177 89.490 26.160 3219.208 7.677 177 83.450 14.650 4271.986 8.880
178 100.000 98.070 0.645 0.091 178 98.370 70.820 562.631 3.081 178 95.100 44.040 1807.463 5.690 178 89.140 25.670 3206.779 7.637 178 84.280 14.570 4209.965 8.761
179 100.000 98.080 0.639 0.090 179 98.240 70.950 547.428 3.026 179 94.330 42.130 1776.493 5.653 179 88.520 24.800 3172.245 7.604 179 85.010 14.370 4235.445 8.836
180 100.000 98.100 0.631 0.089 180 98.130 70.520 543.011 2.993 180 94.920 44.330 1773.237 5.610 180 89.060 25.550 3175.991 7.598 180 83.270 14.570 4186.858 8.757
181 100.000 98.070 0.617 0.089 181 98.230 71.710 537.365 2.996 181 94.540 44.690 1737.504 5.576 181 89.350 26.930 3156.581 7.592 181 83.460 14.180 4169.226 8.741
182 100.000 98.070 0.609 0.088 182 98.600 70.800 539.872 3.005 182 94.690 44.160 1721.510 5.537 182 89.080 25.410 3122.404 7.548 182 85.090 14.820 4136.071 8.716
183 100.000 98.100 0.604 0.087 183 98.470 70.880 529.315 2.954 183 95.420 44.870 1729.591 5.548 183 89.030 25.390 3084.251 7.465 183 85.170 14.550 4115.663 8.653
184 100.000 98.100 0.596 0.087 184 98.430 71.220 514.287 2.923 184 94.940 45.180 1705.837 5.525 184 89.050 25.130 3125.280 7.579 184 84.630 13.750 4099.819 8.648
185 100.000 98.110 0.585 0.086 185 98.430 70.730 515.930 2.938 185 95.170 44.270 1679.676 5.471 185 89.530 25.060 3048.479 7.459 185 85.370 13.740 4137.972 8.734
186 100.000 98.080 0.581 0.085 186 98.590 70.840 518.641 2.935 186 95.500 44.370 1641.048 5.390 186 90.610 24.390 3058.183 7.451 186 84.440 14.310 4067.029 8.617
187 100.000 98.120 0.568 0.085 187 98.260 70.650 500.317 2.874 187 95.420 43.970 1659.435 5.423 187 89.340 26.910 3041.547 7.448 187 85.530 14.790 4082.850 8.642
188 100.000 98.080 0.555 0.085 188 98.300 70.510 499.153 2.872 188 95.160 43.540 1633.346 5.400 188 90.510 24.200 3026.457 7.423 188 85.860 14.540 4055.112 8.630
189 100.000 98.100 0.551 0.084 189 98.280 70.750 483.842 2.815 189 95.150 43.840 1624.334 5.382 189 89.380 25.490 3013.028 7.412 189 85.830 14.150 4008.137 8.592
190 100.000 98.100 0.547 0.083 190 98.230 71.050 481.516 2.819 190 94.970 44.440 1606.637 5.341 190 90.610 25.880 3015.974 7.411 190 86.420 14.090 4009.619 8.561
191 100.000 98.100 0.536 0.082 191 98.350 70.800 479.801 2.797 191 95.430 44.200 1611.862 5.374 191 90.680 25.460 2963.715 7.340 191 86.470 13.520 4024.747 8.605
192 100.000 98.060 0.542 0.083 192 98.300 71.170 480.867 2.823 192 95.690 42.030 1550.513 5.246 192 91.220 25.910 2975.419 7.366 192 86.660 13.950 4024.829 8.592
193 100.000 98.070 0.520 0.081 193 98.530 71.100 475.532 2.808 193 95.960 44.050 1547.447 5.259 193 90.800 25.110 2905.127 7.265 193 86.760 14.990 4004.490 8.553
194 100.000 98.100 0.523 0.082 194 98.380 70.620 468.896 2.785 194 95.590 44.090 1512.401 5.167 194 89.020 26.120 2905.669 7.272 194 86.990 14.130 3999.307 8.571
195 100.000 98.090 0.506 0.080 195 98.380 70.640 468.822 2.790 195 95.860 44.450 1506.489 5.181 195 90.500 25.860 2924.933 7.296 195 85.730 13.800 4000.811 8.601
196 100.000 98.120 0.513 0.080 196 98.570 70.770 460.327 2.751 196 95.740 44.100 1505.956 5.151 196 90.660 24.810 2913.545 7.308 196 85.710 14.500 3959.963 8.536
197 100.000 98.080 0.500 0.080 197 98.620 70.550 449.775 2.722 197 95.670 44.500 1504.278 5.172 197 90.620 24.030 2845.422 7.215 197 87.010 14.100 3908.079 8.466
198 100.000 98.050 0.492 0.080 198 98.540 70.140 453.858 2.731 198 95.620 44.510 1486.306 5.135 198 89.810 25.940 2842.831 7.196 198 85.300 14.240 3865.037 8.381
199 100.000 98.080 0.487 0.079 199 98.490 70.980 443.542 2.703 199 95.770 43.420 1465.343 5.106 199 91.390 24.320 2818.795 7.165 199 87.040 14.470 3920.122 8.494
200 100.000 98.110 0.482 0.078 200 98.690 70.480 444.272 2.689 200 95.920 44.340 1459.992 5.097 200 91.660 25.380 2819.155 7.162 200 86.940 13.900 3857.672 8.425
201 100.000 98.080 0.476 0.077 201 98.870 70.440 438.256 2.683 201 95.920 42.360 1423.489 5.025 201 91.700 24.550 2803.731 7.162 201 88.500 13.800 3859.258 8.422
202 100.000 98.120 0.466 0.077 202 98.570 70.780 434.849 2.666 202 95.820 42.850 1444.637 5.076 202 91.920 24.600 2759.979 7.082 202 87.830 13.880 3840.539 8.374
203 100.000 98.070 0.466 0.077 203 98.700 70.590 425.265 2.635 203 96.240 44.500 1402.447 4.992 203 91.580 24.980 2736.817 7.059 203 88.940 14.180 3862.107 8.409
204 100.000 98.110 0.463 0.077 204 98.620 70.280 422.204 2.636 204 96.190 43.140 1372.537 4.925 204 91.340 24.720 2674.684 6.962 204 86.010 14.020 3780.019 8.317
205 100.000 98.080 0.456 0.076 205 98.580 70.450 426.183 2.646 205 96.370 43.280 1339.374 4.854 205 92.270 26.160 2741.477 7.089 205 88.170 13.630 3806.324 8.364
206 100.000 98.110 0.448 0.075 206 98.650 70.810 416.208 2.604 206 96.360 43.100 1377.495 4.948 206 92.730 25.420 2712.710 7.044 206 89.170 14.380 3750.444 8.293
207 100.000 98.110 0.440 0.075 207 98.700 70.190 421.721 2.616 207 96.230 42.700 1353.615 4.906 207 92.630 24.560 2695.349 7.008 207 87.370 13.510 3745.039 8.297
208 100.000 98.080 0.442 0.075 208 98.500 70.530 417.587 2.612 208 96.720 43.820 1338.934 4.865 208 92.900 25.610 2646.200 6.947 208 88.890 14.510 3746.473 8.292
209 100.000 98.090 0.432 0.074 209 98.850 70.400 403.545 2.555 209 96.670 42.940 1332.643 4.853 209 92.140 24.060 2615.341 6.875 209 88.030 14.080 3649.390 8.166
210 100.000 98.070 0.423 0.073 210 98.470 70.320 401.369 2.556 210 95.830 44.680 1332.825 4.878 210 92.320 24.640 2626.208 6.928 210 89.140 13.740 3670.428 8.207
211 100.000 98.080 0.421 0.074 211 98.670 69.840 399.892 2.541 211 95.470 42.190 1297.026 4.771 211 91.550 25.200 2580.883 6.846 211 88.890 14.300 3679.884 8.231
212 100.000 98.080 0.415 0.073 212 98.720 70.430 398.027 2.523 212 96.300 42.030 1281.271 4.759 212 91.780 25.250 2624.593 6.924 212 89.330 14.340 3663.345 8.203
213 100.000 98.070 0.412 0.072 213 98.550 70.350 386.202 2.499 213 96.770 42.890 1267.729 4.740 213 92.700 25.180 2565.907 6.837 213 88.590 14.500 3640.090 8.191
214 100.000 98.100 0.408 0.072 214 98.740 70.530 387.669 2.497 214 96.720 43.270 1224.151 4.624 214 93.140 24.810 2533.753 6.783 214 89.540 14.100 3556.542 8.091
215 100.000 98.090 0.401 0.071 215 98.720 69.710 383.795 2.507 215 96.660 43.850 1240.363 4.688 215 93.020 24.110 2537.647 6.812 215 90.610 13.840 3592.122 8.114
216 100.000 98.080 0.398 0.071 216 98.870 69.500 381.992 2.469 216 97.330 42.840 1239.377 4.675 216 92.680 24.370 2455.214 6.664 216 90.140 14.070 3599.368 8.131
217 100.000 98.080 0.394 0.071 217 99.000 69.940 383.474 2.495 217 97.190 42.980 1198.849 4.569 217 93.470 25.110 2507.571 6.736 217 89.480 13.950 3549.143 8.070
218 100.000 98.070 0.388 0.070 218 98.720 70.190 380.891 2.486 218 96.620 43.530 1207.057 4.627 218 93.350 25.060 2501.192 6.779 218 90.600 14.270 3583.254 8.114
219 100.000 98.110 0.385 0.070 219 98.780 70.530 371.977 2.434 219 97.070 43.170 1220.104 4.638 219 93.040 24.260 2408.480 6.606 219 90.590 14.430 3517.405 8.037
220 100.000 98.090 0.380 0.069 220 98.790 71.060 366.985 2.417 220 96.810 43.350 1200.337 4.588 220 93.280 24.720 2440.150 6.688 220 89.610 14.200 3524.524 8.060
221 100.000 98.110 0.379 0.069 221 98.910 70.360 370.979 2.434 221 97.420 43.640 1187.613 4.570 221 93.470 23.590 2389.048 6.583 221 88.500 13.840 3507.321 8.021
222 100.000 98.080 0.369 0.069 222 98.770 70.450 369.290 2.424 222 96.860 42.990 1162.939 4.519 222 92.250 24.970 2365.072 6.544 222 90.270 13.980 3474.996 7.969
223 100.000 98.090 0.372 0.068 223 99.110 69.040 365.780 2.414 223 96.980 42.850 1135.142 4.464 223 93.530 24.520 2388.519 6.605 223 90.020 14.230 3425.572 7.916
224 100.000 98.110 0.364 0.068 224 98.970 70.320 359.504 2.391 224 97.150 43.330 1132.018 4.449 224 94.440 24.750 2307.251 6.464 224 90.970 14.740 3362.897 7.818
225 100.000 98.110 0.357 0.068 225 98.720 70.290 358.142 2.388 225 96.160 41.400 1134.071 4.470 225 94.400 24.360 2322.609 6.495 225 91.200 14.040 3351.032 7.829
226 100.000 98.110 0.356 0.067 226 98.690 70.120 353.513 2.365 226 97.070 43.380 1132.394 4.451 226 93.920 23.850 2305.110 6.451 226 90.890 14.390 3387.475 7.909
227 100.000 98.090 0.350 0.067 227 98.770 70.760 346.706 2.344 227 97.260 42.470 1124.057 4.465 227 94.260 25.110 2258.599 6.397 227 89.630 14.070 3326.386 7.797
228 100.000 98.090 0.348 0.066 228 98.930 70.360 346.821 2.353 228 97.470 43.710 1095.890 4.363 228 94.220 25.470 2260.436 6.391 228 90.820 14.200 3315.523 7.804
229 100.000 98.110 0.343 0.066 229 98.770 71.090 350.873 2.366 229 97.220 43.950 1074.631 4.328 229 93.950 25.350 2247.856 6.386 229 91.170 14.730 3297.744 7.767
230 100.000 98.080 0.341 0.066 230 98.930 70.480 347.578 2.350 230 97.810 42.570 1108.452 4.422 230 94.700 24.980 2177.844 6.255 230 91.260 13.950 3297.848 7.773
231 100.000 98.100 0.339 0.066 231 98.330 70.730 347.252 2.356 231 96.480 44.300 1059.276 4.320 231 93.200 27.030 2188.640 6.283 231 91.130 14.240 3258.612 7.714
232 100.000 98.100 0.329 0.065 232 98.940 70.180 342.995 2.346 232 97.090 42.910 1065.738 4.315 232 94.880 24.180 2201.210 6.338 232 90.490 13.790 3212.672 7.650
233 100.000 98.090 0.332 0.065 233 98.980 70.550 338.844 2.321 233 97.460 43.140 1031.337 4.233 233 94.530 24.970 2199.795 6.312 233 91.400 14.640 3223.613 7.710
234 100.000 98.100 0.327 0.065 234 98.830 70.330 332.469 2.276 234 97.290 43.290 1038.994 4.253 234 94.680 23.480 2171.072 6.284 234 91.530 14.310 3280.537 7.796
235 100.000 98.120 0.324 0.064 235 98.950 70.530 337.625 2.311 235 97.590 43.390 1033.754 4.254 235 94.570 24.520 2122.457 6.187 235 92.210 14.540 3201.482 7.638
236 100.000 98.090 0.320 0.064 236 99.020 69.870 327.562 2.270 236 97.270 41.680 1003.963 4.170 236 94.070 23.660 2088.988 6.141 236 92.180 14.240 3134.407 7.564
237 100.000 98.090 0.317 0.064 237 98.690 70.880 337.560 2.324 237 96.990 43.610 1001.592 4.170 237 95.020 24.830 2078.596 6.113 237 90.270 14.120 3107.847 7.530
238 100.000 98.110 0.314 0.063 238 99.090 69.600 328.299 2.271 238 97.360 42.370 1021.090 4.237 238 95.550 24.460 2060.248 6.068 238 91.250 13.820 3137.982 7.580
239 100.000 98.100 0.313 0.063 239 98.770 70.360 323.005 2.248 239 97.690 42.670 979.213 4.103 239 94.050 23.990 2023.443 6.032 239 91.160 13.600 3118.155 7.564
240 100.000 98.090 0.306 0.062 240 99.020 69.960 332.349 2.292 240 97.620 43.750 979.582 4.115 240 94.820 25.180 2037.551 6.064 240 92.510 14.180 3060.669 7.466
241 100.000 98.090 0.305 0.063 241 99.120 70.600 320.691 2.256 241 97.580 42.200 956.832 4.088 241 95.050 24.590 1993.335 5.999 241 91.970 14.240 3033.663 7.447
242 100.000 98.070 0.301 0.062 242 98.830 69.570 314.541 2.216 242 97.390 42.560 983.720 4.151 242 95.170 24.640 2015.699 6.042 242 91.700 14.080 2990.094 7.372
243 100.000 98.100 0.298 0.062 243 98.730 70.560 312.287 2.213 243 97.040 43.300 976.543 4.124 243 95.120 24.670 2017.569 6.068 243 92.770 14.130 2949.894 7.327
244 100.000 98.110 0.296 0.061 244 99.050 70.410 312.629 2.216 244 97.610 43.200 943.654 4.043 244 94.790 24.900 1973.876 5.968 244 91.680 14.370 3019.693 7.442
245 100.000 98.120 0.293 0.061 245 99.090 69.780 311.996 2.202 245 97.470 42.160 925.836 3.995 245 94.360 23.240 1921.325 5.898 245 92.890 13.910 2984.829 7.397
246 100.000 98.100 0.288 0.060 246 99.240 70.260 307.558 2.183 246 97.670 44.130 949.015 4.060 246 95.140 24.510 1934.713 5.885 246 92.980 14.190 2942.806 7.358
247 100.000 98.080 0.285 0.060 247 99.110 69.930 313.317 2.216 247 97.640 43.690 920.105 3.978 247 95.190 24.080 1923.316 5.883 247 91.950 14.960 2942.364 7.319
248 100.000 98.080 0.284 0.061 248 99.100 70.190 307.418 2.176 248 97.520 43.480 927.345 4.014 248 95.170 24.780 1910.397 5.880 248 93.350 13.910 2909.596 7.302
249 100.000 98.120 0.280 0.059 249 99.290 69.510 308.319 2.180 249 97.780 42.670 905.884 3.947 249 95.610 23.850 1898.029 5.859 249 92.680 13.840 2848.535 7.197
250 100.000 98.110 0.276 0.059 250 99.120 70.690 301.073 2.145 250 97.450 43.480 918.728 3.991 250 96.150 24.920 1882.994 5.827 250 92.020 14.780 2870.188 7.222
251 100.000 98.090 0.275 0.060 251 98.960 70.550 296.647 2.138 251 97.320 43.270 915.705 3.978 251 96.140 24.510 1833.979 5.713 251 93.890 14.030 2938.791 7.362
252 100.000 98.120 0.272 0.059 252 99.180 70.600 297.237 2.148 252 98.120 43.380 892.803 3.921 252 95.180 24.450 1836.731 5.742 252 93.470 14.950 2788.397 7.115
253 100.000 98.090 0.273 0.059 253 98.970 70.040 292.075 2.122 253 97.730 43.830 885.434 3.939 253 95.950 24.970 1865.398 5.815 253 93.770 14.060 2848.882 7.219
254 100.000 98.120 0.268 0.059 254 99.080 70.380 297.100 2.131 254 97.860 42.950 889.039 3.905 254 95.250 24.780 1816.392 5.705 254 92.680 13.850 2705.830 7.006
255 100.000 98.090 0.264 0.058 255 98.860 70.270 292.135 2.119 255 98.000 42.990 871.430 3.878 255 95.960 24.820 1837.995 5.726 255 93.480 14.130 2762.990 7.091
256 100.000 98.100 0.262 0.058 256 98.730 70.430 293.991 2.115 256 97.040 43.520 868.598 3.860 256 96.200 24.860 1814.953 5.727 256 93.150 13.940 2728.379 7.041
257 100.000 98.110 0.258 0.058 257 99.230 70.030 294.407 2.123 257 98.180 42.230 876.807 3.900 257 95.790 23.410 1813.619 5.739 257 92.250 13.340 2698.466 7.013
258 100.000 98.090 0.259 0.058 258 99.330 69.800 290.422 2.112 258 98.020 42.450 844.366 3.811 258 95.940 24.060 1792.331 5.695 258 93.100 13.870 2704.865 7.036
259 100.000 98.090 0.256 0.057 259 99.030 70.100 290.020 2.108 259 97.940 43.940 856.493 3.849 259 95.450 26.220 1791.163 5.704 259 94.150 14.690 2722.572 7.045
260 100.000 98.110 0.253 0.057 260 99.230 70.210 286.192 2.079 260 98.230 42.950 835.570 3.779 260 95.210 24.590 1752.049 5.620 260 93.320 14.420 2674.403 6.987
261 100.000 98.110 0.250 0.057 261 99.340 70.160 281.338 2.060 261 98.260 42.430 850.455 3.844 261 96.400 24.660 1708.351 5.531 261 93.340 13.890 2649.137 6.934
262 100.000 98.100 0.249 0.056 262 99.330 70.090 278.435 2.069 262 98.270 42.920 839.163 3.825 262 96.020 24.160 1685.254 5.509 262 94.300 14.270 2582.146 6.854
263 100.000 98.130 0.245 0.056 263 99.260 69.960 280.362 2.080 263 98.170 42.730 820.221 3.743 263 96.160 24.210 1690.204 5.503 263 93.870 14.540 2524.329 6.765
264 100.000 98.090 0.241 0.056 264 99.220 70.000 277.970 2.058 264 97.920 43.210 829.823 3.785 264 96.420 24.270 1687.159 5.494 264 94.750 13.780 2549.403 6.819
265 100.000 98.100 0.242 0.056 265 99.190 69.960 274.740 2.037 265 98.210 43.100 807.261 3.712 265 96.320 24.260 1692.738 5.509 265 93.730 13.910 2573.075 6.848
266 100.000 98.100 0.240 0.056 266 98.860 69.420 274.638 2.046 266 98.010 43.270 809.022 3.730 266 96.280 24.320 1684.358 5.513 266 94.340 14.170 2551.736 6.829
267 100.000 98.110 0.237 0.055 267 98.850 70.670 273.128 2.044 267 98.140 43.410 808.180 3.722 267 96.050 25.130 1687.960 5.523 267 93.980 14.590 2524.969 6.770
268 100.000 98.110 0.234 0.055 268 99.350 69.820 272.108 2.023 268 97.670 42.300 790.078 3.675 268 96.150 24.890 1622.164 5.371 268 93.310 14.710 2499.820 6.742
269 100.000 98.120 0.232 0.055 269 99.380 70.110 268.520 2.004 269 98.130 43.150 794.068 3.681 269 96.130 24.370 1595.511 5.333 269 93.630 13.900 2480.580 6.738
270 100.000 98.100 0.231 0.055 270 98.890 70.530 272.601 2.037 270 98.040 43.200 774.166 3.630 270 95.550 23.580 1619.491 5.397 270 94.680 14.160 2455.714 6.689
271 100.000 98.100 0.229 0.054 271 99.160 70.160 268.014 2.014 271 97.840 43.260 774.524 3.652 271 95.900 24.990 1620.377 5.387 271 94.440 14.430 2422.552 6.629
272 100.000 98.110 0.224 0.054 272 99.220 69.400 270.695 2.016 272 98.000 42.360 797.230 3.700 272 95.880 23.760 1582.502 5.322 272 93.650 13.930 2414.656 6.618
273 100.000 98.100 0.227 0.054 273 99.220 70.080 258.512 1.974 273 97.590 43.580 779.600 3.659 273 96.490 24.510 1594.003 5.336 273 95.240 14.340 2401.201 6.621
274 100.000 98.100 0.222 0.053 274 99.020 70.190 258.037 1.967 274 98.260 42.340 770.937 3.623 274 96.720 24.420 1571.275 5.289 274 94.670 13.360 2370.676 6.556
275 100.000 98.100 0.221 0.053 275 99.250 69.810 257.058 1.967 275 98.120 43.250 766.762 3.630 275 96.630 24.150 1591.815 5.388 275 94.050 14.060 2341.025 6.512
276 100.000 98.100 0.218 0.053 276 99.340 69.870 255.171 1.957 276 97.880 43.620 751.028 3.563 276 96.670 25.190 1516.354 5.219 276 94.520 14.060 2351.644 6.539
277 100.000 98.100 0.216 0.053 277 99.170 70.360 249.761 1.926 277 97.980 44.130 746.110 3.569 277 96.100 24.620 1524.121 5.235 277 95.040 14.050 2372.740 6.557
278 100.000 98.110 0.216 0.053 278 98.810 69.940 253.673 1.965 278 97.730 43.530 750.147 3.576 278 96.590 23.920 1495.094 5.152 278 94.880 13.910 2253.786 6.383
279 100.000 98.100 0.214 0.052 279 99.220 70.230 249.664 1.930 279 98.280 41.780 749.784 3.583 279 96.060 23.830 1513.722 5.226 279 94.810 14.060 2267.677 6.395
280 100.000 98.100 0.211 0.052 280 99.310 68.920 248.528 1.927 280 98.600 41.590 718.095 3.482 280 96.530 23.910 1516.849 5.212 280 95.390 13.650 2332.136 6.528
281 100.000 98.100 0.210 0.051 281 99.330 69.940 245.111 1.909 281 98.260 42.690 738.206 3.543 281 96.880 24.280 1464.214 5.095 281 94.060 13.770 2317.487 6.512
282 100.000 98.110 0.205 0.052 282 99.250 69.570 255.643 1.955 282 98.450 42.630 733.698 3.541 282 96.240 24.010 1490.480 5.188 282 94.580 14.350 2225.866 6.353
283 100.000 98.090 0.205 0.051 283 99.410 69.680 245.590 1.916 283 98.330 42.600 710.993 3.458 283 96.580 25.200 1445.365 5.084 283 95.220 13.560 2182.677 6.280
284 100.000 98.100 0.203 0.051 284 99.520 69.690 244.169 1.914 284 98.090 41.960 708.430 3.459 284 96.810 24.070 1433.845 5.057 284 94.770 14.280 2181.657 6.287
285 100.000 98.110 0.202 0.051 285 98.970 70.130 244.439 1.920 285 98.360 43.450 716.400 3.483 285 96.860 24.880 1430.782 5.046 285 95.580 14.490 2157.187 6.241
286 100.000 98.120 0.200 0.051 286 99.250 69.560 244.128 1.899 286 98.480 43.110 714.028 3.477 286 96.890 24.280 1431.922 5.039 286 95.100 14.420 2206.772 6.337
287 100.000 98.100 0.199 0.050 287 99.050 70.200 245.438 1.921 287 98.360 43.110 703.678 3.441 287 96.970 24.450 1412.171 5.016 287 94.220 13.690 2171.832 6.307
288 100.000 98.110 0.197 0.050 288 98.930 70.170 234.182 1.858 288 98.280 43.560 701.908 3.451 288 97.100 24.030 1471.722 5.154 288 95.340 13.840 2159.581 6.253
289 100.000 98.120 0.194 0.050 289 99.390 69.560 242.562 1.896 289 98.610 41.900 687.078 3.399 289 97.370 23.680 1382.377 4.946 289 94.530 13.460 2104.820 6.159
290 100.000 98.110 0.194 0.050 290 99.370 69.910 233.780 1.857 290 97.750 43.690 693.086 3.425 290 95.700 25.280 1398.016 4.999 290 95.720 14.300 2079.393 6.117
291 100.000 98.100 0.193 0.050 291 99.030 70.050 234.322 1.857 291 98.080 43.520 694.076 3.433 291 97.330 24.260 1361.978 4.905 291 95.640 14.010 2030.756 6.061
292 100.000 98.110 0.189 0.049 292 99.520 69.840 232.685 1.847 292 98.030 43.050 681.476 3.405 292 96.670 24.260 1347.662 4.875 292 95.600 14.260 2065.200 6.122
293 100.000 98.110 0.190 0.049 293 99.350 69.740 225.869 1.835 293 98.420 42.580 659.002 3.311 293 97.130 25.000 1367.692 4.929 293 95.760 14.580 2065.896 6.130
294 100.000 98.100 0.188 0.049 294 99.310 70.110 228.337 1.828 294 98.180 43.590 708.311 3.494 294 97.490 24.270 1344.453 4.877 294 96.170 13.950 2063.112 6.115
295 100.000 98.110 0.186 0.049 295 99.070 69.950 231.445 1.840 295 98.350 43.560 673.848 3.387 295 97.190 24.490 1334.288 4.900 295 95.730 14.220 2000.673 6.015
296 100.000 98.100 0.184 0.049 296 99.560 69.410 230.114 1.847 296 98.390 42.890 701.941 3.473 296 97.250 24.100 1305.522 4.798 296 95.640 13.460 2024.602 6.055
297 100.000 98.100 0.183 0.048 297 99.430 70.130 226.244 1.818 297 98.520 42.170 656.816 3.332 297 97.230 23.650 1309.823 4.832 297 95.630 14.000 1960.979 5.937
298 100.000 98.100 0.181 0.048 298 99.290 69.980 223.408 1.813 298 98.320 43.390 660.934 3.332 298 97.290 24.550 1326.348 4.849 298 95.410 14.000 1994.926 6.011
299 100.000 98.100 0.180 0.048 299 99.560 69.690 221.396 1.793 299 98.370 42.780 656.130 3.320 299 96.920 23.760 1288.819 4.757 299 96.420 13.830 1987.993 5.995
300 100.000 98.100 0.178 0.048 300 99.040 69.850 223.867 1.808 300 98.360 41.480 645.403 3.311 300 97.500 23.960 1274.180 4.737 300 96.100 14.110 1912.556 5.858
301 100.000 98.110 0.178 0.047 301 99.020 70.440 224.565 1.818 301 98.060 43.460 645.961 3.289 301 96.950 24.230 1300.861 4.816 301 96.170 13.960 1902.702 5.842
302 100.000 98.110 0.176 0.048 302 99.410 69.730 217.294 1.782 302 98.660 42.700 640.763 3.285 302 97.180 24.020 1258.068 4.710 302 96.470 13.890 1860.482 5.786
303 100.000 98.110 0.173 0.047 303 99.560 70.310 217.543 1.774 303 98.350 43.420 643.272 3.291 303 97.030 24.090 1259.739 4.731 303 96.080 14.050 1930.160 5.910
304 100.000 98.110 0.172 0.047 304 99.460 69.300 216.699 1.761 304 98.530 43.220 650.959 3.329 304 97.720 24.340 1278.049 4.761 304 95.200 14.770 1935.526 5.917
305 100.000 98.110 0.171 0.047 305 99.490 69.480 218.313 1.765 305 98.410 42.350 641.285 3.271 305 97.390 23.810 1233.088 4.642 305 96.170 13.810 1871.003 5.809
306 100.000 98.110 0.170 0.047 306 99.220 69.510 217.693 1.770 306 98.040 41.080 648.987 3.309 306 97.430 23.600 1264.879 4.749 306 96.640 13.530 1872.795 5.808
307 100.000 98.100 0.169 0.046 307 98.910 70.110 212.546 1.767 307 98.280 42.500 636.080 3.272 307 97.320 24.530 1243.140 4.713 307 96.330 14.040 1855.675 5.790
308 100.000 98.110 0.167 0.046 308 99.380 70.000 214.592 1.769 308 98.220 43.100 622.703 3.219 308 97.350 24.670 1253.992 4.707 308 96.100 14.670 1814.336 5.713
309 100.000 98.110 0.166 0.046 309 99.500 69.490 214.562 1.749 309 98.560 43.120 621.849 3.214 309 97.580 24.500 1198.818 4.587 309 95.640 13.920 1749.627 5.583
310 100.000 98.100 0.166 0.046 310 99.470 70.020 205.391 1.711 310 98.770 42.710 608.909 3.178 310 97.590 23.910 1199.638 4.583 310 96.550 14.200 1816.934 5.730
311 100.000 98.110 0.164 0.046 311 99.520 69.360 207.111 1.736 311 98.830 41.980 602.590 3.170 311 96.790 24.750 1229.985 4.660 311 95.940 14.060 1840.893 5.776
312 100.000 98.120 0.162 0.046 312 99.430 70.100 208.995 1.732 312 98.360 43.570 610.016 3.186 312 97.320 23.490 1227.787 4.676 312 96.930 13.980 1761.629 5.626
313 100.000 98.110 0.160 0.046 313 99.460 69.720 210.377 1.749 313 98.790 42.910 598.727 3.151 313 97.200 23.760 1177.471 4.538 313 96.230 14.070 1726.115 5.557
314 100.000 98.110 0.161 0.045 314 99.330 70.020 213.074 1.763 314 98.620 43.020 618.463 3.209 314 97.500 24.410 1201.833 4.626 314 95.500 14.030 1794.941 5.718
315 100.000 98.110 0.159 0.045 315 99.540 69.760 208.352 1.733 315 98.510 42.350 600.338 3.162 315 97.740 23.770 1188.105 4.587 315 96.110 14.340 1764.909 5.659
316 100.000 98.100 0.157 0.045 316 99.460 69.490 210.617 1.755 316 98.010 42.710 589.204 3.125 316 97.600 23.600 1175.754 4.553 316 96.100 13.720 1737.853 5.584
317 100.000 98.110 0.156 0.045 317 99.710 69.490 200.833 1.687 317 98.780 42.950 608.944 3.190 317 97.440 24.230 1189.453 4.586 317 97.130 13.840 1708.999 5.560
318 100.000 98.110 0.155 0.045 318 99.440 69.840 200.641 1.696 318 98.500 42.930 605.596 3.198 318 97.690 23.910 1164.850 4.536 318 96.070 14.440 1736.024 5.596
319 100.000 98.110 0.154 0.045 319 99.490 69.420 195.321 1.665 319 98.510 43.090 573.586 3.077 319 97.360 24.690 1121.575 4.435 319 95.590 14.620 1650.809 5.424
320 100.000 98.110 0.153 0.044 320 99.410 69.910 194.510 1.664 320 98.710 43.110 568.418 3.071 320 97.750 24.340 1121.251 4.422 320 96.750 13.950 1710.709 5.544
321 100.000 98.110 0.152 0.044 321 99.350 70.050 199.365 1.688 321 98.480 42.210 576.146 3.103 321 97.460 24.110 1124.391 4.445 321 96.160 13.790 1676.119 5.484
322 100.000 98.110 0.151 0.044 322 99.230 70.040 193.106 1.662 322 98.630 42.700 592.940 3.158 322 96.850 24.270 1116.411 4.435 322 96.430 13.690 1633.518 5.401
323 100.000 98.110 0.149 0.044 323 99.460 69.900 201.069 1.691 323 98.560 42.710 571.066 3.058 323 97.600 23.910 1114.014 4.421 323 96.420 13.600 1631.793 5.405
324 100.000 98.110 0.149 0.044 324 99.510 69.970 194.126 1.665 324 98.400 42.390 562.649 3.045 324 97.920 24.140 1093.161 4.384 324 96.750 14.260 1613.618 5.382
325 100.000 98.110 0.148 0.044 325 99.450 70.060 191.275 1.644 325 98.530 42.310 570.706 3.066 325 97.850 24.920 1103.513 4.409 325 96.300 13.640 1588.279 5.341
326 100.000 98.110 0.146 0.043 326 99.510 69.960 194.845 1.674 326 99.050 42.430 563.096 3.054 326 97.190 25.090 1124.199 4.469 326 96.440 14.280 1591.976 5.345
327 100.000 98.110 0.146 0.043 327 99.550 70.100 186.931 1.613 327 98.420 43.080 569.965 3.082 327 97.810 23.450 1091.621 4.362 327 96.870 13.620 1570.102 5.279
328 100.000 98.120 0.143 0.043 328 99.590 69.610 180.526 1.586 328 98.590 42.150 543.391 2.976 328 97.310 24.090 1128.464 4.473 328 96.350 14.060 1611.484 5.380
329 100.000 98.100 0.143 0.043 329 99.580 69.620 188.592 1.640 329 98.520 41.520 562.527 3.051 329 97.590 23.910 1075.123 4.316 329 96.620 13.960 1571.805 5.284
330 100.000 98.120 0.142 0.043 330 99.490 69.300 183.787 1.602 330 98.540 42.640 547.768 3.003 330 97.320 24.250 1065.867 4.296 330 97.330 13.920 1585.198 5.323
331 100.000 98.130 0.141 0.043 331 99.550 69.400 182.075 1.593 331 98.670 43.030 552.819 3.027 331 97.470 24.690 1104.994 4.411 331 96.800 13.930 1576.835 5.313
332 100.000 98.110 0.142 0.043 332 99.520 69.970 180.920 1.591 332 98.950 42.910 571.743 3.073 332 97.670 24.630 1060.389 4.310 332 96.880 13.890 1559.319 5.286
333 100.000 98.110 0.139 0.042 333 99.710 69.260 176.501 1.569 333 98.820 42.910 547.516 3.008 333 97.860 23.690 1077.306 4.322 333 96.670 14.200 1500.078 5.160
334 100.000 98.110 0.137 0.042 334 99.360 70.090 179.790 1.601 334 98.730 43.090 527.764 2.934 334 97.800 24.840 1050.735 4.283 334 96.910 13.970 1516.871 5.194
335 100.000 98.110 0.138 0.042 335 99.680 68.980 177.427 1.590 335 99.050 42.490 533.511 2.971 335 97.980 24.630 1028.198 4.236 335 97.200 13.620 1527.918 5.232
336 100.000 98.100 0.136 0.042 336 99.320 69.600 176.673 1.571 336 98.430 43.690 530.271 2.953 336 97.430 24.200 1025.211 4.217 336 96.200 14.260 1574.526 5.311
337 100.000 98.110 0.136 0.042 337 99.220 70.040 174.761 1.552 337 99.070 42.590 521.334 2.919 337 97.720 24.640 1046.773 4.284 337 96.910 13.940 1527.167 5.233
338 100.000 98.110 0.133 0.041 338 99.350 69.620 180.771 1.587 338 98.830 42.430 548.755 3.027 338 97.990 24.320 1049.808 4.279 338 97.050 13.850 1465.316 5.096
339 100.000 98.110 0.134 0.041 339 99.300 69.660 176.534 1.573 339 98.400 43.050 531.452 2.954 339 97.870 23.310 1025.633 4.236 339 96.870 13.730 1516.164 5.197
340 100.000 98.110 0.133 0.041 340 99.570 69.890 179.623 1.587 340 98.870 41.810 526.893 2.939 340 97.370 24.260 984.020 4.128 340 96.790 13.640 1485.413 5.165
341 100.000 98.100 0.131 0.041 341 99.580 69.760 176.378 1.566 341 98.920 43.160 504.534 2.857 341 98.080 24.070 993.301 4.147 341 96.620 14.110 1469.502 5.126
342 100.000 98.120 0.130 0.041 342 99.430 69.890 180.135 1.590 342 98.670 42.940 508.449 2.870 342 97.790 24.370 1028.260 4.244 342 97.550 13.770 1492.176 5.154
343 100.000 98.110 0.130 0.041 343 99.670 69.730 165.976 1.513 343 99.090 42.270 526.959 2.936 343 97.440 24.390 996.526 4.183 343 97.400 13.880 1437.401 5.063
344 100.000 98.110 0.128 0.041 344 99.370 68.440 173.640 1.557 344 98.970 41.690 499.536 2.833 344 97.280 24.290 983.893 4.138 344 96.900 13.520 1430.533 5.049
345 100.000 98.110 0.128 0.041 345 99.690 69.760 167.287 1.521 345 99.120 42.260 508.340 2.879 345 97.950 23.710 1007.150 4.189 345 97.070 13.940 1404.366 4.977
346 100.000 98.120 0.127 0.041 346 99.660 69.520 165.194 1.522 346 98.890 42.770 496.193 2.830 346 97.950 24.010 982.823 4.131 346 97.370 14.000 1375.431 4.919
347 100.000 98.110 0.126 0.040 347 99.570 69.690 166.816 1.518 347 99.070 42.960 491.971 2.817 347 97.490 24.310 1023.219 4.235 347 97.120 13.740 1420.773 5.026
348 100.000 98.110 0.126 0.040 348 99.620 69.450 160.997 1.486 348 99.100 42.180 516.271 2.899 348 98.030 24.310 970.060 4.100 348 96.910 13.810 1380.367 4.942
349 100.000 98.120 0.124 0.040 349 99.640 69.550 163.826 1.510 349 98.940 42.700 495.748 2.849 349 98.150 24.560 997.319 4.164 349 96.590 14.550 1402.853 5.001
350 100.000 98.130 0.123 0.040 350 99.520 69.600 165.351 1.508 350 98.820 43.030 484.553 2.796 350 97.590 24.570 955.238 4.061 350 97.620 14.100 1360.865 4.914
351 100.000 98.110 0.123 0.040 351 99.380 69.930 169.966 1.537 351 98.460 43.360 495.103 2.836 351 98.030 23.790 979.233 4.125 351 97.420 13.730 1350.975 4.888
352 100.000 98.110 0.122 0.040 352 99.300 69.750 161.330 1.490 352 98.280 43.170 481.472 2.799 352 98.040 23.730 994.563 4.160 352 97.480 13.770 1359.756 4.904
353 100.000 98.110 0.121 0.039 353 99.450 69.610 165.135 1.507 353 98.910 42.170 470.772 2.756 353 98.280 24.300 992.131 4.161 353 97.330 14.050 1342.734 4.867
354 100.000 98.120 0.120 0.039 354 99.370 69.660 163.829 1.506 354 98.790 42.260 492.504 2.829 354 97.690 24.070 949.507 4.065 354 97.330 13.930 1327.252 4.865
355 100.000 98.120 0.120 0.039 355 99.550 69.580 158.605 1.468 355 99.080 43.000 469.793 2.741 355 97.870 24.260 955.293 4.068 355 97.310 14.120 1298.361 4.776
356 100.000 98.120 0.118 0.039 356 99.640 69.640 153.313 1.443 356 98.840 43.550 461.372 2.703 356 98.290 24.740 944.659 4.037 356 97.460 14.000 1348.331 4.900
357 100.000 98.100 0.117 0.039 357 99.450 69.760 160.562 1.485 357 99.210 42.190 487.773 2.824 357 98.150 23.020 933.005 4.018 357 97.410 14.200 1337.910 4.865
358 100.000 98.120 0.117 0.039 358 99.190 70.010 153.885 1.449 358 99.000 42.800 470.769 2.757 358 98.140 23.840 924.408 3.991 358 97.190 14.180 1339.965 4.884
359 100.000 98.120 0.116 0.039 359 99.650 69.630 158.103 1.474 359 99.150 41.960 476.155 2.771 359 98.330 23.810 921.966 4.013 359 97.560 13.840 1339.776 4.885
360 100.000 98.130 0.116 0.038 360 99.680 69.530 150.660 1.439 360 99.100 41.850 475.578 2.778 360 97.810 23.330 922.206 3.991 360 97.750 13.680 1336.598 4.895
361 100.000 98.120 0.114 0.038 361 99.470 69.950 152.936 1.441 361 98.960 42.760 452.138 2.688 361 97.790 23.910 896.379 3.927 361 97.740 14.050 1244.735 4.655
362 100.000 98.130 0.114 0.038 362 99.620 69.760 154.967 1.470 362 98.830 43.170 472.064 2.749 362 98.130 24.810 902.572 3.945 362 97.440 14.100 1275.110 4.743
363 100.000 98.120 0.113 0.038 363 99.570 69.240 155.413 1.457 363 98.940 42.640 462.471 2.716 363 97.920 24.110 908.255 3.955 363 97.420 13.840 1283.637 4.768
364 100.000 98.110 0.112 0.038 364 99.800 69.260 147.875 1.422 364 98.410 40.230 452.165 2.683 364 97.940 23.460 927.976 4.038 364 97.630 13.580 1303.191 4.811
365 100.000 98.110 0.112 0.038 365 99.620 69.560 143.744 1.404 365 99.210 42.120 453.913 2.701 365 98.140 24.050 880.232 3.899 365 96.940 13.960 1301.523 4.810
366 100.000 98.120 0.111 0.038 366 99.560 69.660 155.126 1.460 366 98.830 42.930 444.801 2.662 366 97.610 24.470 893.689 3.896 366 97.170 13.830 1250.761 4.681
367 100.000 98.120 0.111 0.038 367 99.840 69.530 142.103 1.396 367 98.820 43.270 464.257 2.732 367 98.110 23.940 881.989 3.908 367 97.160 13.590 1256.591 4.718
368 100.000 98.130 0.109 0.038 368 99.600 69.780 145.370 1.405 368 99.020 42.460 443.104 2.663 368 97.160 23.600 876.864 3.880 368 97.280 13.770 1235.383 4.675
369 100.000 98.140 0.109 0.037 369 99.380 69.780 144.715 1.404 369 99.330 42.790 446.269 2.662 369 97.980 24.620 852.972 3.828 369 97.410 13.620 1215.789 4.630
370 100.000 98.120 0.109 0.037 370 99.640 69.810 149.078 1.427 370 98.370 43.270 443.302 2.659 370 97.990 24.420 854.191 3.823 370 97.200 14.110 1194.821 4.573
371 100.000 98.120 0.108 0.037 371 99.790 69.380 147.457 1.404 371 99.280 42.760 422.156 2.596 371 97.820 24.370 861.947 3.842 371 98.090 14.150 1213.584 4.609
372 100.000 98.130 0.106 0.037 372 99.780 69.320 142.756 1.389 372 98.960 41.010 435.691 2.635 372 98.210 23.910 861.284 3.847 372 97.320 13.400 1192.949 4.593
373 100.000 98.110 0.106 0.037 373 99.420 69.370 139.489 1.377 373 98.980 42.990 421.847 2.587 373 98.120 24.320 863.289 3.861 373 97.910 14.010 1226.193 4.647
374 100.000 98.110 0.106 0.037 374 99.750 69.480 140.350 1.382 374 99.320 41.880 426.522 2.618 374 98.490 23.480 857.387 3.847 374 97.660 13.650 1222.725 4.653
375 100.000 98.120 0.104 0.037 375 99.510 69.830 133.511 1.339 375 99.310 42.100 430.886 2.624 375 98.410 24.000 841.725 3.777 375 97.720 13.980 1192.744 4.587
376 100.000 98.120 0.105 0.037 376 99.780 69.270 138.435 1.366 376 99.020 42.770 456.323 2.718 376 98.320 24.630 829.808 3.754 376 98.220 13.550 1179.750 4.526
377 100.000 98.120 0.103 0.037 377 99.850 69.420 135.167 1.342 377 99.500 42.230 424.516 2.594 377 97.640 23.990 852.026 3.834 377 97.790 13.830 1131.031 4.429
378 100.000 98.110 0.104 0.036 378 99.720 69.350 141.089 1.375 378 98.940 42.200 420.433 2.584 378 98.140 23.930 825.738 3.754 378 97.750 14.130 1145.861 4.472
379 100.000 98.130 0.102 0.036 379 99.760 69.440 137.845 1.354 379 99.230 42.790 425.531 2.598 379 98.330 23.820 822.726 3.734 379 97.730 13.710 1162.200 4.521
380 100.000 98.130 0.102 0.036 380 99.840 69.220 139.285 1.369 380 99.180 42.160 441.452 2.671 380 98.420 24.300 836.035 3.767 380 97.440 13.840 1201.344 4.612
381 100.000 98.110 0.101 0.036 381 99.840 69.610 133.446 1.337 381 99.100 42.320 432.070 2.636 381 98.120 23.970 837.634 3.785 381 97.890 13.790 1161.087 4.516
382 100.000 98.130 0.100 0.036 382 99.540 69.540 130.674 1.321 382 99.280 42.050 414.847 2.562 382 98.220 23.670 808.378 3.697 382 97.700 14.070 1129.000 4.429
383 100.000 98.140 0.099 0.036 383 99.770 69.330 133.081 1.339 383 98.850 43.250 393.073 2.481 383 98.040 24.790 810.563 3.714 383 97.910 13.520 1156.633 4.504
384 100.000 98.120 0.099 0.036 384 99.710 69.730 135.095 1.348 384 99.360 41.890 405.167 2.521 384 98.260 23.420 808.716 3.693 384 97.490 13.550 1117.647 4.398
385 100.000 98.120 0.098 0.036 385 99.760 69.380 128.001 1.297 385 99.280 42.400 385.701 2.456 385 98.390 23.460 788.952 3.663 385 98.020 14.050 1166.527 4.535
386 100.000 98.120 0.099 0.035 386 99.850 69.490 130.763 1.317 386 98.870 42.830 416.831 2.568 386 97.230 25.050 808.759 3.723 386 97.890 13.550 1110.572 4.397
387 100.000 98.130 0.097 0.036 387 99.880 69.050 131.007 1.317 387 99.320 41.890 394.886 2.495 387 98.740 24.340 819.054 3.732 387 97.690 13.450 1103.098 4.385
388 100.000 98.130 0.097 0.035 388 99.600 69.310 130.796 1.318 388 99.270 42.380 409.591 2.539 388 98.350 23.860 792.998 3.688 388 98.340 13.890 1105.200 4.372
389 100.000 98.130 0.097 0.035 389 99.820 68.750 131.578 1.331 389 99.300 42.330 382.483 2.449 389 97.890 24.800 767.599 3.614 389 97.220 14.170 1095.682 4.364
390 100.000 98.120 0.095 0.035 390 99.530 69.550 128.133 1.298 390 99.380 42.040 409.166 2.542 390 98.030 24.260 780.418 3.642 390 98.180 13.810 1128.773 4.456
391 100.000 98.130 0.094 0.035 391 99.690 69.520 127.645 1.294 391 99.190 42.680 377.754 2.428 391 98.360 23.610 784.097 3.663 391 97.730 13.870 1101.447 4.376
392 100.000 98.120 0.095 0.035 392 99.640 69.400 124.166 1.292 392 99.220 42.700 392.294 2.480 392 98.370 24.080 789.755 3.666 392 98.120 14.080 1074.655 4.327
393 100.000 98.130 0.094 0.035 393 99.790 69.590 120.307 1.260 393 99.010 42.250 413.377 2.550 393 98.560 24.600 787.489 3.661 393 97.650 14.320 1069.656 4.325
394 100.000 98.130 0.093 0.035 394 99.790 69.640 122.363 1.270 394 98.820 42.750 381.320 2.449 394 98.200 24.740 773.542 3.622 394 97.890 13.900 1118.169 4.427
395 100.000 98.130 0.092 0.035 395 99.770 69.400 126.397 1.288 395 99.420 42.670 389.156 2.467 395 98.610 24.470 745.953 3.537 395 98.080 14.000 1084.864 4.364
396 100.000 98.120 0.093 0.034 396 99.450 69.470 125.561 1.295 396 99.170 43.020 376.571 2.427 396 98.250 24.450 772.401 3.632 396 98.150 13.800 1070.764 4.312
397 100.000 98.120 0.092 0.035 397 99.830 69.470 121.344 1.265 397 99.380 42.440 390.326 2.478 397 98.760 23.650 738.414 3.523 397 98.390 13.890 1027.360 4.211
398 100.000 98.110 0.091 0.035 398 99.720 69.350 118.242 1.252 398 99.330 41.620 372.352 2.406 398 98.580 24.350 787.780 3.668 398 98.140 13.750 1073.094 4.347
399 100.000 98.120 0.091 0.034 399 99.620 69.450 119.453 1.250 399 99.590 42.140 363.036 2.384 399 98.580 24.110 759.904 3.595 399 97.820 13.990 1019.454 4.186
400 100.000 98.130 0.089 0.034 400 99.830 68.980 125.827 1.291 400 99.370 42.200 362.237 2.356 400 98.030 23.460 750.134 3.560 400 97.590 14.010 1077.324 4.334
401 100.000 98.130 0.090 0.034 401 99.780 69.590 119.215 1.250 401 99.300 42.870 372.615 2.429 401 98.520 24.320 767.796 3.611 401 98.010 14.020 1046.438 4.251
402 100.000 98.130 0.089 0.034 402 99.810 69.470 116.274 1.239 402 99.120 43.010 370.756 2.407 402 98.470 24.480 719.188 3.476 402 98.260 13.750 1059.172 4.293
403 100.000 98.110 0.088 0.034 403 99.820 69.360 117.727 1.248 403 98.790 42.900 372.040 2.405 403 97.280 25.030 742.746 3.552 403 98.060 13.750 1052.786 4.278
404 100.000 98.130 0.088 0.034 404 99.870 69.220 120.447 1.250 404 99.320 42.010 360.099 2.368 404 98.750 24.490 738.948 3.530 404 98.020 13.960 1033.407 4.225
405 100.000 98.120 0.088 0.034 405 99.710 69.310 115.045 1.238 405 99.200 42.530 362.013 2.377 405 98.990 24.100 710.192 3.431 405 98.500 13.930 983.071 4.125
406 100.000 98.130 0.086 0.033 406 99.780 69.620 107.898 1.185 406 99.520 41.920 347.403 2.318 406 98.200 23.090 715.403 3.479 406 98.210 14.160 1016.292 4.205
407 100.000 98.120 0.087 0.033 407 99.880 69.310 110.905 1.208 407 99.540 42.300 346.565 2.317 407 98.240 24.110 710.195 3.432 407 97.930 14.300 1006.785 4.173
408 100.000 98.130 0.086 0.033 408 99.770 69.550 109.208 1.197 408 99.140 42.410 368.925 2.390 408 98.920 24.100 743.402 3.557 408 97.900 13.730 1043.040 4.278
409 100.000 98.120 0.085 0.033 409 99.710 69.410 107.937 1.190 409 99.420 41.500 363.912 2.371 409 98.530 24.160 693.890 3.415 409 97.970 13.680 1021.909 4.207
410 100.000 98.120 0.085 0.033 410 99.890 68.980 116.904 1.245 410 99.340 42.170 349.913 2.334 410 98.930 24.060 709.199 3.470 410 97.650 13.890 988.547 4.132
411 100.000 98.120 0.084 0.033 411 99.610 69.540 109.342 1.193 411 99.470 42.320 340.122 2.298 411 98.750 23.760 693.031 3.402 411 98.500 13.860 985.219 4.119
412 100.000 98.130 0.084 0.033 412 99.650 69.610 112.008 1.214 412 99.440 42.660 361.416 2.376 412 98.550 23.660 717.552 3.489 412 97.810 13.540 989.994 4.151
413 100.000 98.130 0.083 0.033 413 99.880 69.380 108.491 1.194 413 99.500 42.310 344.944 2.316 413 98.630 24.010 722.392 3.502 413 97.950 13.620 977.993 4.127
414 100.000 98.130 0.083 0.033 414 99.710 69.420 106.532 1.179 414 99.560 42.530 336.842 2.276 414 98.870 23.430 698.886 3.425 414 98.450 13.750 975.240 4.109
415 100.000 98.120 0.083 0.033 415 99.770 69.510 108.818 1.188 415 99.440 42.930 349.269 2.321 415 98.360 24.810 695.397 3.411 415 98.390 13.590 1004.211 4.188
416 100.000 98.130 0.082 0.033 416 99.620 69.470 111.988 1.216 416 98.980 42.860 349.936 2.328 416 98.470 24.210 684.297 3.394 416 98.130 13.640 959.933 4.058
417 100.000 98.120 0.082 0.032 417 99.660 69.450 108.445 1.189 417 99.030 43.060 334.485 2.262 417 98.860 24.190 653.043 3.294 417 98.360 13.800 943.635 4.029
418 100.000 98.120 0.081 0.032 418 99.750 69.290 104.996 1.161 418 99.490 42.420 326.957 2.237 418 98.200 24.010 713.270 3.475 418 98.250 13.750 919.149 3.977
419 100.000 98.130 0.080 0.032 419 99.630 69.450 105.673 1.171 419 99.410 42.260 343.299 2.301 419 98.790 24.070 689.956 3.405 419 98.440 13.640 932.042 4.000
420 100.000 98.130 0.080 0.032 420 99.800 69.530 104.773 1.154 420 99.410 42.490 345.067 2.306 420 98.590 24.300 664.161 3.325 420 98.810 14.000 912.357 3.950
421 100.000 98.130 0.080 0.032 421 99.890 68.780 102.436 1.155 421 99.560 41.310 315.820 2.195 421 99.090 23.630 690.083 3.412 421 98.380 13.700 920.750 3.969
422 100.000 98.130 0.080 0.032 422 99.900 68.980 104.281 1.165 422 99.480 42.110 331.596 2.255 422 98.390 23.370 685.975 3.400 422 97.830 13.380 924.678 3.972
423 100.000 98.130 0.079 0.032 423 99.880 69.520 103.451 1.159 423 99.560 42.130 327.709 2.247 423 98.470 24.180 687.555 3.404 423 98.220 13.540 924.892 3.986
424 100.000 98.130 0.079 0.032 424 99.520 69.560 97.722 1.124 424 99.360 42.760 322.921 2.219 424 98.820 24.120 656.076 3.307 424 98.620 13.640 919.905 3.981
425 100.000 98.120 0.078 0.032 425 99.690 69.550 101.466 1.156 425 99.180 42.400 316.567 2.195 425 98.700 24.170 647.493 3.266 425 98.320 13.930 891.810 3.909
426 100.000 98.120 0.077 0.032 426 99.830 69.310 105.914 1.174 426 99.390 42.690 321.004 2.212 426 98.310 24.460 665.819 3.336 426 97.950 14.210 875.320 3.868
427 100.000 98.130 0.078 0.032 427 99.800 69.080 103.507 1.154 427 99.520 41.820 307.312 2.155 427 98.680 23.390 653.101 3.285 427 98.300 13.650 894.207 3.903
428 100.000 98.130 0.076 0.031 428 99.940 69.210 102.252 1.151 428 99.030 43.060 315.978 2.197 428 98.720 24.800 679.177 3.371 428 98.230 13.690 906.113 3.950
429 100.000 98.110 0.076 0.031 429 99.810 68.910 99.453 1.140 429 99.500 41.850 316.778 2.194 429 98.810 23.920 642.321 3.269 429 98.430 13.480 876.632 3.869
430 100.000 98.130 0.076 0.031 430 99.890 69.430 96.544 1.122 430 99.650 41.940 325.106 2.230 430 98.940 23.730 646.396 3.283 430 98.780 13.560 875.035 3.871
431 100.000 98.130 0.076 0.031 431 99.830 69.460 98.927 1.134 431 99.470 42.380 318.770 2.217 431 99.120 23.620 624.277 3.207 431 98.440 13.680 890.655 3.899
432 100.000 98.130 0.075 0.031 432 99.920 69.210 94.839 1.105 432 99.220 40.840 312.723 2.185 432 98.740 24.320 627.186 3.223 432 98.050 13.770 855.986 3.822
433 100.000 98.120 0.075 0.031 433 99.660 69.610 95.116 1.105 433 99.470 42.350 303.844 2.127 433 98.420 23.690 663.733 3.338 433 98.430 13.970 880.255 3.882
434 100.000 98.120 0.075 0.031 434 99.770 69.490 91.631 1.087 434 99.230 42.860 298.612 2.129 434 98.950 23.950 636.622 3.258 434 98.450 13.640 885.690 3.896
435 100.000 98.130 0.074 0.031 435 99.790 69.200 93.012 1.089 435 99.690 42.680 297.630 2.117 435 98.970 23.670 627.254 3.225 435 98.950 13.990 856.976 3.808
436 100.000 98.130 0.073 0.031 436 99.830 69.390 93.268 1.097 436 99.480 41.990 306.263 2.170 436 99.040 23.960 612.714 3.190 436 98.810 13.910 901.316 3.941
437 100.000 98.130 0.073 0.031 437 99.830 69.620 94.943 1.098 437 99.610 41.720 302.623 2.145 437 98.880 23.790 625.772 3.222 437 98.790 13.870 833.203 3.757
438 100.000 98.130 0.073 0.031 438 99.920 69.320 94.376 1.096 438 99.700 42.340 295.368 2.124 438 99.060 23.610 625.334 3.208 438 98.490 13.770 885.585 3.903
439 100.000 98.130 0.072 0.031 439 99.830 69.560 91.182 1.086 439 99.450 42.780 298.790 2.141 439 98.900 24.310 586.189 3.097 439 98.850 13.780 862.420 3.849
440 100.000 98.130 0.072 0.031 440 99.890 69.010 90.727 1.074 440 99.350 41.030 312.401 2.179 440 99.210 23.720 602.393 3.141 440 98.780 14.110 801.401 3.687
441 100.000 98.130 0.072 0.030 441 99.860 69.420 91.566 1.081 441 99.580 41.760 300.420 2.130 441 98.970 23.460 592.074 3.133 441 97.850 13.580 811.191 3.696
442 100.000 98.130 0.071 0.030 442 99.900 69.110 86.808 1.052 442 99.480 42.380 295.130 2.127 442 98.770 23.750 594.674 3.140 442 98.670 13.920 836.585 3.773
443 100.000 98.120 0.071 0.031 443 99.860 69.610 91.126 1.082 443 99.590 41.930 295.759 2.108 443 98.640 23.940 603.313 3.155 443 98.900 13.940 853.177 3.816
444 100.000 98.120 0.070 0.030 444 99.870 69.340 87.904 1.061 444 99.520 41.530 288.926 2.099 444 98.940 24.210 614.238 3.186 444 98.530 14.000 825.495 3.751
445 100.000 98.120 0.070 0.030 445 99.910 69.220 87.474 1.051 445 99.680 41.490 282.722 2.056 445 99.140 23.530 590.090 3.113 445 98.660 13.800 827.750 3.744
446 100.000 98.120 0.070 0.030 446 99.870 69.710 89.578 1.069 446 99.460 42.660 305.126 2.161 446 98.400 24.630 594.996 3.140 446 98.520 13.570 832.152 3.777
447 100.000 98.130 0.070 0.030 447 99.970 69.100 82.890 1.023 447 99.720 41.660 294.929 2.110 447 99.160 24.400 591.462 3.138 447 98.480 14.220 855.151 3.825
448 100.000 98.120 0.069 0.029 448 99.860 69.060 84.620 1.035 448 99.220 42.500 288.758 2.092 448 98.580 24.370 595.543 3.128 448 98.660 13.730 788.503 3.647
449 100.000 98.130 0.069 0.030 449 99.850 69.310 85.343 1.044 449 99.670 42.140 291.093 2.092 449 98.750 24.410 589.474 3.132 449 98.160 13.760 821.460 3.755
450 100.000 98.130 0.068 0.029 450 99.880 69.280 81.008 1.021 450 99.580 41.820 278.773 2.055 450 98.540 24.170 575.939 3.064 450 98.640 13.950 802.994 3.707
451 100.000 98.130 0.068 0.030 451 99.880 68.920 89.054 1.063 451 99.510 42.310 264.001 1.982 451 99.020 23.870 562.648 3.020 451 98.610 13.770 806.670 3.692
452 100.000 98.130 0.067 0.030 452 99.880 69.310 86.305 1.047 452 99.430 42.580 293.827 2.117 452 99.020 24.490 539.693 2.957 452 99.110 13.700 782.730 3.634
453 100.000 98.130 0.067 0.030 453 99.740 69.280 87.450 1.048 453 99.390 42.750 270.793 2.009 453 98.530 24.170 566.515 3.039 453 98.870 14.040 782.906 3.638
454 100.000 98.130 0.067 0.029 454 99.900 69.430 81.888 1.024 454 99.170 42.690 263.639 1.994 454 98.300 24.510 556.060 3.007 454 98.890 13.960 799.303 3.675
455 100.000 98.140 0.067 0.029 455 99.740 69.310 81.441 1.011 455 99.380 42.560 258.224 1.956 455 98.740 24.310 558.375 3.026 455 98.400 13.970 778.159 3.631
456 100.000 98.130 0.066 0.029 456 99.800 69.250 81.847 1.020 456 99.620 42.120 268.961 2.011 456 99.390 23.390 546.500 2.976 456 98.900 13.750 736.880 3.504
457 100.000 98.130 0.066 0.029 457 99.900 69.410 83.142 1.031 457 99.580 42.640 259.130 1.959 457 99.350 24.000 560.647 3.042 457 98.680 13.720 774.490 3.612
458 100.000 98.130 0.066 0.029 458 99.870 69.240 85.119 1.037 458 99.610 42.270 264.462 1.987 458 98.840 24.080 560.507 3.020 458 98.720 13.780 777.442 3.636
459 100.000 98.130 0.065 0.029 459 99.900 68.920 80.801 1.018 459 99.690 41.570 261.008 1.983 459 98.870 24.100 552.851 3.004 459 98.420 13.670 751.542 3.559
460 100.000 98.130 0.065 0.029 460 99.920 69.140 79.733 0.999 460 99.570 41.770 264.671 1.987 460 99.260 23.880 545.073 2.969 460 98.620 13.980 767.238 3.612
461 100.000 98.130 0.065 0.029 461 99.730 69.480 78.467 1.006 461 99.630 42.580 266.970 2.000 461 98.600 23.950 517.978 2.897 461 98.920 13.610 744.023 3.544
462 100.000 98.130 0.064 0.029 462 99.830 69.460 78.101 0.994 462 99.630 42.180 254.447 1.953 462 98.880 24.400 523.469 2.909 462 98.580 13.980 723.287 3.489
463 100.000 98.130 0.064 0.029 463 99.800 69.500 81.845 1.016 463 99.580 42.010 268.551 2.013 463 99.180 23.470 545.888 2.992 463 98.240 13.510 754.563 3.571
464 100.000 98.130 0.064 0.029 464 99.920 69.220 82.770 1.025 464 99.290 41.560 263.070 1.979 464 98.950 24.090 529.419 2.928 464 98.530 13.660 767.195 3.601
465 100.000 98.130 0.063 0.029 465 99.650 69.610 80.201 1.006 465 99.570 42.480 249.069 1.913 465 99.300 23.680 529.145 2.940 465 98.760 13.940 735.311 3.539
466 100.000 98.130 0.063 0.028 466 99.750 69.470 76.144 0.986 466 99.580 42.660 245.991 1.919 466 98.860 23.380 514.605 2.905 466 98.730 13.800 737.515 3.506
467 100.000 98.140 0.063 0.028 467 99.910 69.340 74.341 0.967 467 99.470 43.040 265.322 2.003 467 99.100 24.400 519.555 2.896 467 98.990 13.720 727.401 3.495
468 100.000 98.120 0.062 0.028 468 99.850 69.270 77.522 0.979 468 99.600 42.040 257.232 1.966 468 98.310 23.360 504.445 2.848 468 98.800 13.860 734.109 3.518
469 100.000 98.140 0.062 0.028 469 99.970 69.170 76.669 0.987 469 99.450 41.360 244.484 1.900 469 99.200 23.610 504.574 2.861 469 98.490 13.980 724.081 3.486
470 100.000 98.140 0.062 0.028 470 99.930 69.460 74.759 0.970 470 99.740 42.150 255.098 1.950 470 98.890 24.140 515.463 2.898 470 98.900 13.770 712.578 3.451
471 100.000 98.130 0.062 0.028 471 99.950 69.110 73.390 0.969 471 99.650 42.350 249.402 1.927 471 99.310 23.890 512.084 2.879 471 98.780 13.840 729.289 3.514
472 100.000 98.130 0.061 0.028 472 99.860 69.300 74.128 0.964 472 99.730 41.810 242.008 1.905 472 99.120 24.580 524.617 2.921 472 98.480 14.040 696.246 3.404
473 100.000 98.120 0.061 0.028 473 99.800 69.520 73.158 0.962 473 99.390 42.780 235.582 1.871 473 99.410 23.930 536.092 2.947 473 98.740 13.800 709.759 3.433
474 100.000 98.130 0.060 0.028 474 99.810 69.250 70.708 0.940 474 99.620 41.750 238.044 1.870 474 98.890 24.210 504.876 2.868 474 98.410 14.170 704.165 3.443
475 100.000 98.120 0.060 0.028 475 99.970 69.280 69.558 0.927 475 99.700 41.890 234.318 1.845 475 98.960 24.430 491.441 2.804 475 98.970 13.830 697.454 3.415
476 100.000 98.120 0.060 0.028 476 99.930 69.420 68.482 0.929 476 99.730 42.310 235.906 1.857 476 99.300 23.530 506.825 2.867 476 98.840 13.910 659.939 3.309
477 100.000 98.130 0.060 0.028 477 99.950 68.960 72.483 0.959 477 99.810 42.020 236.841 1.867 477 99.240 23.900 501.872 2.843 477 99.240 13.830 681.600 3.371
478 100.000 98.130 0.059 0.028 478 99.900 69.340 69.529 0.940 478 99.800 41.630 226.152 1.817 478 99.400 24.130 519.830 2.923 478 99.180 13.870 701.151 3.424
479 100.000 98.130 0.059 0.028 479 99.940 69.300 68.215 0.930 479 99.750 41.470 238.226 1.865 479 99.330 23.770 489.153 2.812 479 99.100 13.520 689.753 3.401
480 100.000 98.140 0.059 0.027 480 99.970 69.050 73.204 0.958 480 99.710 41.540 230.202 1.850 480 99.230 24.240 490.802 2.811 480 98.350 13.770 678.805 3.364
481 100.000 98.130 0.058 0.027 481 99.870 69.500 69.004 0.928 481 99.490 42.500 230.736 1.851 481 99.340 24.300 495.224 2.833 481 99.010 13.530 659.102 3.303
482 100.000 98.120 0.058 0.028 482 99.990 69.220 67.565 0.923 482 99.460 42.320 244.677 1.906 482 99.440 24.320 495.671 2.836 482 98.980 14.040 701.515 3.436
483 100.000 98.130 0.058 0.027 483 99.960 69.180 69.511 0.927 483 99.510 42.650 238.742 1.875 483 99.300 23.880 501.368 2.837 483 99.030 13.450 642.256 3.251
484 100.000 98.130 0.058 0.027 484 99.840 69.340 67.251 0.924 484 99.760 42.490 231.734 1.853 484 99.330 24.050 491.196 2.810 484 99.030 13.840 654.064 3.289
485 100.000 98.130 0.057 0.027 485 99.910 69.530 66.946 0.916 485 99.260 42.760 229.922 1.842 485 99.210 24.700 487.485 2.803 485 98.200 14.270 664.615 3.334
486 100.000 98.130 0.057 0.027 486 99.970 69.190 70.150 0.937 486 99.750 42.090 231.190 1.832 486 99.300 23.930 483.085 2.783 486 99.120 13.860 663.240 3.309
487 100.000 98.130 0.057 0.027 487 99.910 69.450 71.967 0.946 487 99.760 42.380 224.701 1.815 487 99.170 24.300 481.060 2.783 487 99.070 13.890 662.492 3.315
488 100.000 98.140 0.057 0.027 488 99.930 69.250 64.536 0.895 488 99.440 42.790 220.819 1.788 488 99.350 23.880 484.004 2.771 488 99.020 13.880 664.560 3.344
489 100.000 98.130 0.056 0.027 489 99.960 69.130 63.415 0.890 489 99.550 42.570 209.915 1.736 489 99.400 24.000 465.746 2.730 489 98.980 14.060 625.403 3.200
490 100.000 98.120 0.056 0.027 490 99.970 68.950 64.006 0.896 490 99.760 42.270 219.496 1.788 490 99.340 24.060 468.416 2.741 490 99.260 13.940 646.161 3.277
491 100.000 98.140 0.056 0.027 491 99.880 69.300 63.382 0.891 491 99.830 41.980 237.511 1.881 491 99.430 23.860 474.724 2.755 491 98.390 13.950 650.543 3.289
492 100.000 98.130 0.055 0.027 492 99.840 69.260 61.223 0.871 492 99.770 42.070 216.111 1.771 492 99.330 23.940 470.907 2.751 492 99.020 13.810 625.612 3.221
493 100.000 98.130 0.055 0.027 493 99.930 69.370 65.122 0.901 493 99.830 42.290 211.055 1.755 493 99.250 23.330 457.800 2.698 493 99.300 13.700 607.081 3.167
494 100.000 98.140 0.055 0.027 494 99.950 69.150 61.879 0.875 494 99.520 42.490 212.523 1.756 494 99.390 24.170 436.292 2.624 494 99.020 13.760 658.447 3.313
495 100.000 98.130 0.055 0.026 495 99.940 69.280 60.805 0.880 495 99.620 41.740 217.051 1.790 495 99.000 23.490 453.178 2.716 495 98.930 13.620 609.979 3.166
496 100.000 98.150 0.054 0.027 496 99.950 69.350 63.726 0.898 496 99.790 41.690 204.189 1.727 496 99.160 23.890 474.542 2.756 496 99.310 13.940 602.094 3.140
497 100.000 98.150 0.054 0.027 497 99.960 69.230 61.789 0.878 497 99.800 42.020 218.485 1.796 497 99.230 24.170 439.180 2.653 497 99.280 13.800 634.293 3.233
498 100.000 98.130 0.054 0.026 498 99.980 69.170 63.529 0.892 498 99.730 42.630 214.900 1.768 498 99.600 23.880 434.242 2.614 498 99.350 13.680 610.085 3.166
499 100.000 98.140 0.053 0.026 499 99.930 69.200 58.642 0.849 499 99.810 41.760 202.717 1.708 499 99.150 23.930 444.211 2.664 499 99.300 13.760 588.426 3.090
500 100.000 98.120 0.054 0.026 500 99.920 69.230 59.962 0.861 500 99.120 42.980 216.747 1.786 500 99.000 24.620 454.291 2.699 500 98.920 14.210 588.336 3.110
501 100.000 98.140 0.053 0.026 501 99.920 69.280 61.368 0.872 501 99.450 42.700 210.392 1.744 501 99.020 24.400 446.344 2.658 501 99.350 13.600 590.591 3.111
502 100.000 98.140 0.053 0.026 502 99.970 69.360 59.687 0.867 502 99.730 42.190 200.738 1.708 502 99.410 24.130 435.222 2.618 502 99.230 13.400 603.737 3.153
503 100.000 98.130 0.052 0.026 503 99.890 69.370 59.000 0.851 503 99.890 41.630 199.578 1.704 503 99.460 23.740 420.751 2.574 503 98.930 13.900 618.893 3.195
504 100.000 98.140 0.053 0.026 504 99.950 68.920 57.520 0.843 504 99.890 42.020 190.502 1.669 504 98.860 24.750 443.008 2.656 504 99.180 13.650 604.575 3.169
505 100.000 98.140 0.052 0.026 505 99.970 69.290 57.592 0.843 505 99.750 41.940 190.166 1.657 505 99.130 23.780 431.093 2.606 505 99.270 13.790 610.849 3.169
506 100.000 98.140 0.052 0.026 506 99.970 69.140 60.930 0.866 506 99.390 42.160 188.636 1.654 506 99.600 24.020 407.108 2.534 506 99.340 13.740 565.158 3.035
507 100.000 98.140 0.052 0.026 507 99.970 69.000 61.984 0.871 507 99.800 42.070 199.070 1.685 507 99.500 23.710 449.949 2.684 507 99.350 13.740 594.826 3.115
508 100.000 98.130 0.051 0.026 508 99.920 69.590 57.934 0.843 508 99.770 41.830 194.484 1.674 508 99.080 24.220 437.266 2.648 508 99.460 13.450 572.445 3.046
509 100.000 98.130 0.051 0.026 509 99.920 69.300 55.152 0.828 509 99.790 42.160 194.293 1.668 509 99.640 23.660 420.061 2.580 509 99.430 14.030 569.519 3.056
510 100.000 98.130 0.051 0.026 510 99.960 69.120 55.914 0.833 510 99.800 42.290 198.504 1.699 510 98.320 24.570 407.819 2.537 510 99.300 14.010 565.409 3.044
511 100.000 98.150 0.051 0.026 511 99.920 69.200 56.806 0.839 511 99.740 42.250 198.266 1.689 511 99.060 24.470 401.067 2.516 511 99.370 13.940 553.139 2.997
512 100.000 98.130 0.050 0.026 512 99.950 69.040 54.917 0.829 512 99.550 42.430 188.801 1.639 512 99.320 24.350 403.641 2.525 512 98.970 14.080 543.595 2.972
513 100.000 98.130 0.050 0.026 513 99.960 69.100 52.878 0.811 513 99.740 42.090 185.796 1.634 513 99.350 24.170 404.774 2.538 513 99.160 13.880 552.952 2.998
514 100.000 98.140 0.050 0.025 514 99.950 69.350 55.689 0.825 514 99.820 41.800 193.310 1.661 514 99.290 24.190 388.124 2.470 514 99.470 13.540 566.336 3.039
515 100.000 98.140 0.050 0.025 515 99.920 69.290 55.719 0.825 515 99.910 42.050 187.915 1.650 515 99.560 23.670 400.788 2.507 515 99.400 13.920 576.531 3.090
516 100.000 98.150 0.050 0.025 516 99.970 68.990 57.507 0.837 516 99.860 41.730 202.961 1.710 516 99.160 24.480 406.098 2.535 516 99.180 13.600 562.636 3.041
517 100.000 98.150 0.049 0.025 517 99.850 69.090 53.507 0.822 517 99.790 42.320 181.679 1.623 517 98.860 23.320 410.604 2.547 517 99.160 13.850 564.441 3.048
518 100.000 98.140 0.049 0.025 518 99.950 69.130 57.623 0.839 518 99.650 42.330 178.852 1.614 518 99.250 24.340 402.744 2.523 518 99.220 13.730 572.559 3.084
519 100.000 98.140 0.049 0.025 519 99.820 69.210 55.541 0.827 519 99.700 41.770 178.025 1.599 519 99.400 23.930 390.683 2.467 519 99.330 13.880 554.334 3.025
520 100.000 98.130 0.049 0.025 520 99.980 69.040 54.082 0.814 520 99.800 41.810 176.430 1.593 520 99.000 23.010 395.361 2.490 520 99.350 13.930 544.759 2.967
521 100.000 98.140 0.048 0.025 521 99.930 69.090 53.568 0.818 521 99.610 42.200 186.555 1.641 521 99.540 23.840 380.555 2.453 521 99.360 13.540 547.377 3.003
522 100.000 98.130 0.049 0.025 522 99.940 69.070 53.249 0.813 522 99.850 41.610 177.856 1.589 522 99.420 23.500 397.234 2.507 522 99.120 13.740 510.462 2.878
523 100.000 98.140 0.048 0.025 523 99.890 69.090 51.769 0.790 523 99.780 41.880 171.682 1.568 523 99.330 24.060 375.971 2.431 523 99.540 13.640 540.382 2.974
524 100.000 98.140 0.048 0.025 524 99.940 69.150 52.336 0.801 524 99.850 42.290 180.903 1.609 524 99.460 24.230 391.360 2.471 524 99.390 13.930 552.070 3.012
525 100.000 98.150 0.048 0.025 525 99.780 69.560 49.632 0.786 525 99.870 41.500 183.934 1.625 525 99.500 23.750 373.230 2.408 525 99.250 13.750 518.914 2.892
526 100.000 98.140 0.048 0.025 526 99.950 69.420 50.630 0.788 526 99.810 42.260 180.061 1.617 526 99.710 23.870 383.420 2.456 526 99.450 13.770 517.910 2.907
527 100.000 98.140 0.047 0.025 527 99.970 68.970 52.375 0.801 527 99.720 41.920 189.550 1.641 527 99.380 23.580 381.055 2.435 527 98.550 13.330 516.612 2.894
528 100.000 98.140 0.047 0.025 528 99.970 69.270 47.873 0.769 528 99.750 42.080 163.337 1.537 528 99.390 23.930 379.431 2.445 528 99.320 13.870 507.491 2.886
529 100.000 98.140 0.047 0.025 529 99.980 69.320 48.795 0.779 529 99.880 42.030 170.351 1.560 529 99.570 24.300 373.024 2.404 529 99.490 13.800 522.081 2.907
530 100.000 98.140 0.047 0.025 530 99.970 69.020 51.223 0.798 530 99.890 42.040 164.028 1.533 530 99.650 23.920 386.691 2.482 530 99.320 13.690 519.394 2.916
531 100.000 98.150 0.046 0.025 531 99.950 69.100 48.815 0.775 531 99.790 42.130 174.550 1.578 531 99.600 23.690 395.304 2.501 531 99.430 13.540 513.722 2.895
532 100.000 98.140 0.046 0.025 532 99.940 69.370 48.224 0.768 532 99.860 42.020 158.827 1.512 532 99.340 23.690 383.591 2.456 532 99.500 13.840 491.278 2.821
533 100.000 98.140 0.046 0.024 533 99.950 69.270 48.426 0.768 533 99.850 42.300 165.238 1.533 533 99.380 23.640 352.358 2.344 533 99.460 13.740 496.027 2.815
534 100.000 98.140 0.046 0.024 534 99.980 68.900 51.423 0.786 534 99.900 41.530 167.467 1.533 534 99.350 23.400 364.566 2.372 534 99.490 13.740 502.963 2.832
535 100.000 98.140 0.046 0.024 535 99.980 69.180 48.041 0.771 535 99.940 42.070 153.856 1.471 535 99.300 23.670 353.894 2.354 535 99.180 13.910 499.001 2.841
536 100.000 98.140 0.045 0.024 536 99.980 69.210 46.878 0.756 536 99.840 42.090 162.820 1.526 536 99.530 24.200 378.516 2.443 536 99.420 13.570 497.630 2.839
537 100.000 98.140 0.045 0.024 537 99.950 69.390 46.143 0.753 537 99.890 42.090 155.781 1.482 537 99.480 24.040 349.372 2.321 537 98.580 14.100 481.331 2.792
538 100.000 98.140 0.045 0.024 538 99.980 68.890 46.216 0.751 538 99.650 41.100 162.325 1.520 538 99.270 23.280 371.093 2.391 538 99.410 13.770 513.998 2.873
539 100.000 98.140 0.045 0.024 539 99.860 69.390 48.210 0.769 539 99.920 41.930 159.406 1.497 539 99.730 23.700 354.578 2.348 539 99.490 13.990 495.162 2.824
540 100.000 98.140 0.045 0.024 540 99.940 69.350 43.982 0.736 540 99.790 41.570 154.331 1.480 540 99.620 23.850 351.471 2.347 540 99.370 13.910 477.076 2.771
541 100.000 98.150 0.045 0.024 541 99.990 69.230 47.039 0.758 541 99.870 41.730 155.369 1.477 541 99.410 23.520 354.839 2.355 541 99.530 13.710 463.089 2.727
542 100.000 98.140 0.044 0.024 542 99.990 69.150 46.785 0.760 542 99.920 41.970 162.474 1.508 542 99.280 23.070 341.980 2.301 542 99.430 13.760 469.357 2.740
543 100.000 98.130 0.044 0.024 543 99.990 69.050 45.048 0.741 543 99.890 41.990 165.015 1.537 543 99.560 24.270 344.452 2.317 543 99.220 13.950 466.212 2.738
544 100.000 98.140 0.044 0.024 544 99.860 69.160 45.849 0.748 544 99.880 41.830 153.403 1.470 544 99.340 23.110 355.260 2.349 544 99.590 13.510 468.543 2.752
545 100.000 98.140 0.044 0.024 545 99.930 69.400 47.728 0.763 545 99.570 42.650 150.472 1.461 545 99.470 24.020 369.946 2.405 545 99.300 13.940 485.799 2.822
546 100.000 98.140 0.044 0.024 546 99.970 69.290 45.419 0.748 546 99.890 42.470 161.542 1.515 546 99.530 23.800 350.890 2.334 546 99.520 14.040 463.465 2.715
547 100.000 98.150 0.043 0.024 547 99.970 69.240 44.558 0.736 547 99.780 42.280 154.744 1.475 547 98.910 24.440 337.668 2.268 547 99.290 14.160 485.839 2.793
548 100.000 98.140 0.043 0.024 548 99.960 69.100 44.233 0.736 548 99.880 42.130 142.494 1.411 548 99.640 23.630 339.991 2.292 548 99.500 13.630 468.888 2.732
549 100.000 98.150 0.043 0.023 549 99.980 69.230 44.298 0.734 549 99.830 42.370 151.253 1.461 549 99.700 23.380 341.689 2.299 549 99.000 13.490 444.381 2.661
550 100.000 98.150 0.043 0.024 550 99.940 69.220 45.062 0.737 550 99.520 42.710 146.694 1.441 550 99.590 23.890 328.200 2.239 550 99.560 13.810 465.806 2.741
551 100.000 98.140 0.043 0.023 551 99.990 69.160 45.156 0.737 551 99.920 41.890 151.376 1.461 551 99.700 24.230 336.252 2.273 551 99.300 13.890 457.554 2.687
552 100.000 98.150 0.042 0.023 552 99.990 68.870 43.287 0.728 552 99.750 42.480 144.621 1.435 552 99.510 23.800 331.266 2.258 552 99.310 13.960 440.122 2.655
553 100.000 98.140 0.042 0.023 553 99.980 69.190 41.812 0.719 553 99.900 41.870 158.448 1.504 553 99.650 23.700 320.913 2.232 553 99.620 13.760 436.512 2.633
554 100.000 98.140 0.042 0.023 554 99.990 69.030 42.248 0.722 554 99.810 42.320 149.332 1.456 554 99.590 23.710 315.200 2.196 554 99.240 14.030 451.902 2.682
555 100.000 98.140 0.042 0.023 555 99.990 69.010 43.397 0.724 555 99.940 42.060 149.615 1.459 555 99.600 23.520 321.324 2.228 555 99.610 13.970 437.860 2.636
556 100.000 98.140 0.042 0.023 556 99.980 69.030 41.847 0.715 556 99.940 42.120 144.490 1.439 556 99.650 23.840 322.876 2.241 556 99.610 13.550 425.283 2.594
557 100.000 98.140 0.041 0.023 557 99.980 69.110 38.886 0.692 557 99.810 42.380 136.417 1.378 557 99.450 24.190 299.162 2.136 557 99.600 13.870 434.579 2.632
558 100.000 98.150 0.042 0.023 558 99.980 68.960 41.628 0.709 558 99.920 41.820 141.082 1.405 558 99.680 23.930 301.406 2.142 558 99.690 13.880 453.358 2.698
559 100.000 98.140 0.041 0.023 559 99.940 69.500 40.274 0.707 559 99.690 42.600 139.413 1.394 559 99.720 23.790 321.381 2.239 559 99.370 13.420 427.361 2.609
560 100.000 98.150 0.041 0.023 560 99.970 69.150 41.859 0.712 560 99.800 42.650 144.216 1.421 560 99.660 23.990 322.094 2.228 560 99.180 13.750 425.476 2.610
561 100.000 98.160 0.041 0.023 561 99.940 69.290 40.674 0.705 561 99.840 42.190 141.702 1.420 561 99.530 24.240 312.752 2.189 561 99.510 13.910 418.032 2.576
562 100.000 98.150 0.041 0.023 562 100.000 69.030 40.532 0.708 562 99.910 41.540 136.728 1.381 562 99.650 23.860 312.749 2.185 562 99.630 13.540 417.637 2.577
563 100.000 98.150 0.041 0.023 563 99.970 69.160 39.106 0.694 563 99.870 41.970 140.234 1.415 563 99.670 24.010 290.776 2.119 563 99.490 13.840 442.463 2.661
564 100.000 98.140 0.041 0.023 564 99.990 69.080 38.492 0.688 564 99.950 42.050 134.985 1.379 564 99.700 23.790 309.681 2.182 564 99.360 13.890 412.752 2.560
565 100.000 98.150 0.040 0.023 565 100.000 69.070 38.420 0.682 565 99.920 41.470 131.062 1.356 565 99.520 23.470 306.280 2.160 565 99.450 13.630 407.440 2.537
566 100.000 98.150 0.040 0.023 566 99.980 69.050 40.150 0.705 566 99.770 42.030 134.006 1.369 566 99.340 23.290 299.551 2.151 566 99.340 13.760 413.129 2.558
567 100.000 98.150 0.040 0.023 567 99.990 68.950 38.562 0.688 567 99.970 41.630 136.576 1.375 567 99.800 23.850 304.518 2.160 567 99.360 13.900 438.722 2.651
568 100.000 98.140 0.040 0.023 568 99.980 68.930 37.094 0.676 568 99.940 41.640 128.980 1.342 568 99.670 23.810 299.694 2.148 568 99.610 13.600 415.941 2.572
569 100.000 98.140 0.039 0.023 569 99.990 69.220 39.436 0.693 569 99.880 41.910 145.494 1.431 569 99.560 23.690 318.565 2.214 569 99.520 13.550 391.822 2.483
570 100.000 98.150 0.039 0.023 570 99.990 69.100 37.059 0.676 570 99.740 42.650 131.064 1.358 570 99.730 23.780 310.785 2.183 570 99.390 13.860 404.447 2.535
571 100.000 98.150 0.039 0.022 571 99.990 68.900 37.413 0.671 571 99.890 42.330 136.247 1.376 571 99.820 23.910 280.349 2.057 571 99.610 13.820 405.881 2.512
572 100.000 98.150 0.039 0.023 572 99.990 69.120 38.676 0.677 572 99.870 42.130 134.917 1.367 572 99.690 24.070 305.175 2.164 572 99.620 13.910 398.653 2.513
573 100.000 98.150 0.039 0.023 573 99.980 69.050 37.255 0.671 573 99.910 42.240 122.062 1.310 573 99.450 24.120 279.060 2.057 573 99.710 13.640 389.469 2.474
574 100.000 98.150 0.039 0.022 574 99.930 69.410 37.776 0.682 574 99.810 42.330 125.777 1.320 574 99.740 23.850 291.248 2.098 574 99.730 13.590 384.058 2.453
575 100.000 98.150 0.039 0.022 575 99.990 68.800 38.422 0.680 575 99.870 42.370 129.770 1.342 575 99.530 23.790 286.152 2.089 575 99.670 13.610 379.353 2.431
576 100.000 98.150 0.038 0.022 576 100.000 68.990 35.980 0.666 576 99.940 42.360 126.861 1.331 576 99.660 23.580 285.220 2.081 576 99.600 13.680 393.498 2.496
577 100.000 98.150 0.038 0.022 577 99.940 69.210 39.102 0.687 577 99.790 42.180 124.372 1.322 577 99.670 24.120 281.360 2.066 577 99.750 13.650 393.060 2.498
578 100.000 98.140 0.038 0.022 578 99.980 69.060 36.746 0.674 578 99.900 42.100 112.131 1.256 578 99.620 23.300 270.546 2.011 578 99.610 13.830 369.139 2.396
579 100.000 98.150 0.038 0.022 579 99.980 69.180 35.453 0.657 579 99.970 41.890 122.580 1.306 579 99.330 24.370 293.965 2.118 579 99.610 13.830 385.473 2.481
580 100.000 98.150 0.038 0.022 580 99.970 69.320 34.991 0.661 580 99.910 41.570 127.078 1.340 580 99.710 23.450 319.635 2.199 580 99.620 13.920 383.732 2.460
581 100.000 98.150 0.038 0.022 581 99.970 69.310 35.486 0.654 581 99.900 42.410 122.866 1.320 581 99.760 24.140 283.218 2.086 581 99.380 14.030 367.653 2.412
582 100.000 98.150 0.038 0.022 582 99.980 69.090 35.444 0.656 582 99.910 42.120 120.287 1.298 582 99.650 24.230 291.573 2.109 582 99.500 14.040 367.539 2.401
583 100.000 98.160 0.037 0.022 583 99.960 69.050 36.549 0.660 583 99.950 41.820 124.313 1.322 583 99.320 24.240 275.831 2.041 583 99.690 13.670 380.725 2.424
584 100.000 98.150 0.037 0.022 584 99.990 69.100 35.193 0.648 584 99.940 41.770 121.499 1.298 584 99.580 24.290 287.361 2.076 584 99.610 13.590 363.268 2.394
585 100.000 98.150 0.037 0.022 585 99.990 69.120 35.506 0.655 585 99.860 41.960 125.866 1.324 585 99.750 23.880 255.754 1.966 585 99.720 13.910 348.269 2.339
586 100.000 98.150 0.037 0.022 586 99.970 69.090 33.014 0.640 586 99.790 42.520 122.124 1.318 586 99.660 24.310 269.666 2.021 586 99.710 13.890 338.852 2.299
587 100.000 98.150 0.037 0.022 587 99.970 69.150 32.890 0.638 587 99.930 41.460 119.192 1.277 587 99.750 23.810 264.537 2.009 587 99.570 14.020 354.490 2.355
588 100.000 98.140 0.037 0.022 588 100.000 69.110 34.302 0.646 588 99.970 41.850 109.476 1.235 588 99.520 23.390 258.208 1.986 588 99.680 14.040 409.522 2.553
589 100.000 98.150 0.037 0.022 589 99.990 69.130 35.440 0.657 589 99.770 42.590 116.715 1.263 589 99.470 24.520 274.369 2.044 589 99.760 14.010 377.412 2.434
590 100.000 98.150 0.037 0.022 590 99.990 69.030 37.380 0.670 590 99.950 41.760 115.689 1.272 590 99.870 24.040 264.446 2.001 590 99.750 13.900 352.717 2.348
591 100.000 98.150 0.036 0.022 591 99.990 69.220 32.892 0.632 591 99.920 41.830 108.987 1.229 591 99.550 24.280 258.047 1.973 591 99.500 14.040 343.778 2.298
592 100.000 98.150 0.036 0.022 592 100.000 69.080 34.160 0.644 592 99.800 42.360 117.255 1.271 592 99.870 23.920 245.008 1.931 592 99.610 13.650 355.772 2.360
593 100.000 98.160 0.036 0.022 593 99.990 69.060 32.383 0.630 593 99.970 41.780 111.386 1.244 593 99.310 24.220 259.222 1.978 593 99.330 13.840 363.350 2.400
594 100.000 98.160 0.036 0.022 594 100.000 69.130 32.078 0.626 594 99.930 42.020 110.418 1.234 594 99.800 23.740 279.470 2.065 594 99.310 13.560 339.742 2.295
595 100.000 98.140 0.036 0.021 595 99.990 69.060 31.965 0.628 595 99.880 42.200 106.132 1.216 595 99.680 24.250 256.766 1.973 595 99.730 13.810 354.886 2.360
596 100.000 98.150 0.036 0.022 596 99.970 69.140 31.988 0.630 596 99.950 42.050 111.678 1.234 596 99.840 23.840 259.295 1.968 596 99.640 13.390 323.396 2.247
597 100.000 98.150 0.035 0.021 597 99.990 68.910 32.103 0.628 597 99.910 42.280 113.437 1.243 597 99.580 23.970 246.395 1.933 597 99.750 13.820 347.385 2.319
598 100.000 98.150 0.035 0.022 598 100.000 68.850 31.769 0.616 598 99.950 41.430 109.206 1.223 598 99.720 23.010 258.693 1.982 598 99.740 13.680 334.855 2.266
599 100.000 98.140 0.035 0.021 599 99.990 68.970 30.795 0.614 599 99.950 42.290 108.120 1.217 599 99.800 23.280 242.272 1.910 599 99.670 13.690 321.729 2.239
600 100.000 98.160 0.035 0.021 600 99.990 68.990 30.809 0.616 600 99.860 42.440 105.504 1.205 600 99.790 23.750 238.182 1.889 600 99.800 13.800 334.180 2.273
601 100.000 98.150 0.035 0.021 601 100.000 69.470 31.966 0.626 601 99.930 42.140 108.570 1.233 601 99.800 23.960 236.326 1.887 601 99.510 13.860 332.447 2.279
602 100.000 98.160 0.035 0.021 602 100.000 69.080 32.028 0.623 602 99.930 41.760 99.641 1.175 602 99.720 24.370 242.900 1.896 602 99.850 13.780 319.995 2.216
603 100.000 98.150 0.035 0.021 603 99.990 69.180 30.881 0.614 603 99.960 41.690 104.407 1.199 603 99.590 23.660 234.661 1.877 603 99.400 13.880 324.108 2.246
604 100.000 98.150 0.035 0.021 604 99.980 69.300 30.659 0.611 604 99.850 42.510 110.533 1.246 604 99.750 24.450 232.146 1.873 604 99.690 13.840 335.397 2.287
605 100.000 98.150 0.034 0.021 605 99.980 69.090 29.634 0.603 605 99.870 41.920 104.147 1.196 605 99.800 23.920 235.313 1.875 605 99.810 13.720 343.680 2.327
606 100.000 98.150 0.034 0.021 606 99.990 69.130 33.686 0.642 606 99.970 41.750 108.931 1.226 606 99.790 23.900 267.218 2.004 606 99.720 13.940 317.873 2.224
607 100.000 98.150 0.034 0.021 607 99.990 68.980 30.117 0.603 607 99.940 42.010 101.105 1.181 607 99.710 23.770 225.385 1.851 607 99.820 13.800 317.376 2.221
608 100.000 98.150 0.034 0.021 608 100.000 69.140 32.252 0.624 608 99.920 42.180 102.268 1.189 608 99.590 24.510 247.259 1.929 608 98.860 14.350 311.178 2.199
609 100.000 98.160 0.034 0.021 609 99.970 69.180 29.671 0.603 609 99.880 42.540 99.655 1.163 609 99.790 23.980 231.715 1.861 609 99.780 13.800 322.568 2.240
610 100.000 98.150 0.034 0.021 610 100.000 69.140 30.766 0.610 610 99.960 41.680 106.064 1.220 610 99.770 23.510 231.283 1.863 610 99.510 14.110 297.137 2.163
611 100.000 98.160 0.034 0.021 611 99.960 69.290 30.088 0.604 611 99.970 42.080 101.711 1.182 611 99.820 24.120 240.869 1.913 611 99.680 13.520 308.697 2.185
612 100.000 98.150 0.033 0.021 612 99.950 69.180 28.670 0.596 612 99.940 42.170 107.451 1.211 612 99.810 23.770 236.376 1.884 612 99.580 13.920 301.505 2.167
613 100.000 98.160 0.033 0.021 613 100.000 69.140 29.479 0.595 613 99.890 42.190 97.157 1.155 613 99.800 23.510 237.667 1.881 613 99.880 13.810 294.844 2.116
614 100.000 98.160 0.033 0.021 614 99.990 69.250 30.639 0.610 614 99.860 42.760 98.389 1.161 614 99.670 24.120 239.824 1.894 614 99.850 13.880 317.386 2.214
615 100.000 98.150 0.033 0.021 615 99.990 69.130 29.276 0.595 615 99.970 41.660 102.155 1.182 615 99.800 23.320 224.815 1.826 615 99.780 13.940 303.838 2.179
616 100.000 98.160 0.033 0.021 616 100.000 68.990 29.222 0.591 616 99.940 42.040 93.342 1.131 616 99.850 23.840 222.657 1.827 616 99.820 13.790 294.907 2.139
617 100.000 98.160 0.033 0.021 617 100.000 68.840 28.407 0.591 617 99.960 41.540 94.739 1.146 617 99.900 23.860 219.157 1.801 617 99.860 13.860 290.570 2.104
618 100.000 98.160 0.033 0.021 618 99.970 69.160 27.202 0.581 618 99.980 41.790 99.037 1.176 618 99.860 23.600 205.042 1.748 618 99.680 13.800 294.991 2.133
619 100.000 98.170 0.033 0.021 619 100.000 69.080 27.324 0.578 619 99.980 41.870 91.028 1.113 619 99.930 23.680 219.013 1.810 619 99.630 13.740 311.463 2.197
620 100.000 98.150 0.032 0.020 620 99.990 69.050 27.953 0.587 620 99.980 41.440 91.280 1.126 620 99.590 24.250 214.486 1.795 620 99.740 13.860 292.346 2.130
621 100.000 98.150 0.032 0.020 621 100.000 69.070 26.946 0.574 621 99.950 42.070 90.656 1.119 621 99.670 24.040 207.894 1.757 621 99.670 13.730 300.578 2.148
622 100.000 98.150 0.032 0.021 622 99.990 69.000 27.148 0.575 622 99.920 42.220 97.977 1.161 622 99.840 23.980 215.162 1.795 622 99.800 13.680 286.579 2.101
623 100.000 98.150 0.032 0.020 623 100.000 69.050 27.102 0.575 623 99.910 42.250 99.923 1.174 623 99.880 23.740 206.569 1.754 623 99.770 13.770 276.180 2.060
624 100.000 98.160 0.032 0.020 624 100.000 68.930 27.150 0.573 624 99.950 42.070 92.058 1.130 624 99.800 23.850 216.749 1.778 624 99.720 13.710 284.734 2.080
625 100.000 98.160 0.032 0.020 625 99.980 69.070 26.776 0.569 625 99.990 41.780 87.241 1.096 625 99.810 23.470 227.397 1.833 625 99.860 13.870 292.341 2.129
626 100.000 98.160 0.032 0.020 626 100.000 69.030 28.096 0.586 626 99.950 42.040 99.288 1.150 626 99.870 24.030 202.805 1.723 626 99.860 13.790 284.779 2.081
627 100.000 98.150 0.031 0.020 627 99.990 69.260 25.998 0.567 627 99.970 42.130 92.380 1.121 627 99.740 23.870 222.827 1.826 627 99.730 13.910 270.320 2.044
628 100.000 98.160 0.032 0.020 628 100.000 69.020 27.151 0.574 628 99.970 41.980 88.922 1.110 628 99.790 24.010 209.992 1.759 628 99.850 13.800 274.947 2.062
629 100.000 98.160 0.032 0.020 629 100.000 69.010 26.331 0.570 629 99.970 41.700 92.302 1.119 629 99.830 23.660 196.534 1.703 629 99.740 13.690 284.549 2.097
630 100.000 98.160 0.031 0.020 630 100.000 69.150 25.957 0.567 630 99.960 41.940 97.576 1.155 630 99.750 23.980 197.767 1.722 630 99.650 13.560 286.801 2.093
631 100.000 98.150 0.031 0.020 631 100.000 68.850 27.112 0.572 631 99.940 41.650 89.914 1.100 631 99.600 24.350 192.826 1.694 631 99.730 14.050 268.035 2.025
632 100.000 98.160 0.031 0.020 632 99.990 69.080 25.779 0.564 632 99.950 42.070 89.992 1.109 632 99.900 23.590 192.996 1.691 632 99.820 13.880 277.717 2.066
633 100.000 98.160 0.031 0.020 633 100.000 69.000 25.837 0.561 633 99.990 41.870 84.652 1.079 633 99.650 23.290 190.784 1.682 633 99.750 13.750 266.985 2.027
634 100.000 98.160 0.031 0.020 634 99.990 68.930 25.674 0.563 634 99.810 41.960 88.225 1.100 634 99.810 24.110 189.632 1.672 634 99.820 13.500 275.407 2.056
635 100.000 98.160 0.031 0.020 635 99.960 69.190 26.183 0.569 635 99.890 42.470 83.073 1.062 635 99.880 23.950 195.503 1.700 635 99.800 13.730 274.603 2.062
636 100.000 98.160 0.031 0.020 636 100.000 68.920 27.145 0.565 636 99.940 41.940 89.956 1.102 636 99.790 24.110 201.201 1.730 636 99.810 13.940 273.910 2.039
637 100.000 98.160 0.031 0.020 637 100.000 69.000 26.948 0.570 637 99.960 41.930 86.720 1.092 637 98.740 24.510 188.757 1.657 637 99.820 13.670 268.568 2.024
638 100.000 98.160 0.030 0.020 638 100.000 68.960 26.095 0.561 638 99.900 42.270 88.873 1.099 638 99.730 24.030 199.182 1.714 638 99.760 13.830 238.118 1.895
639 100.000 98.160 0.030 0.020 639 100.000 69.050 24.357 0.548 639 99.930 42.020 79.578 1.047 639 99.720 24.200 202.703 1.734 639 99.720 13.620 271.917 2.047
640 100.000 98.160 0.030 0.020 640 99.990 69.110 25.171 0.552 640 99.980 41.650 80.634 1.059 640 99.830 23.840 204.728 1.748 640 99.820 13.970 271.702 2.036
641 100.000 98.160 0.030 0.020 641 100.000 68.790 23.993 0.548 641 99.950 41.320 79.288 1.045 641 99.920 23.690 188.998 1.672 641 99.770 13.720 264.492 2.005
642 100.000 98.160 0.030 0.020 642 100.000 68.900 25.374 0.550 642 99.950 42.300 80.379 1.056 642 99.760 24.010 185.664 1.653 642 99.850 13.810 258.095 1.985
643 100.000 98.160 0.030 0.020 643 99.950 69.180 24.746 0.549 643 99.960 42.330 84.235 1.063 643 99.940 23.690 189.893 1.671 643 99.720 14.050 250.164 1.965
644 100.000 98.160 0.030 0.020 644 99.990 69.130 24.464 0.545 644 99.970 41.800 81.413 1.058 644 99.900 23.910 181.922 1.634 644 99.840 13.730 246.394 1.931
645 100.000 98.160 0.030 0.020 645 99.980 68.960 25.941 0.563 645 99.950 42.110 79.762 1.048 645 99.920 24.100 184.321 1.648 645 99.750 13.900 246.894 1.943
646 100.000 98.170 0.029 0.020 646 99.970 69.370 25.381 0.553 646 99.970 42.250 77.667 1.030 646 99.910 23.550 179.468 1.623 646 99.890 13.630 248.400 1.945
647 100.000 98.160 0.029 0.019 647 99.990 69.130 22.688 0.530 647 99.970 42.130 77.379 1.019 647 99.780 24.040 183.935 1.631 647 99.870 14.030 244.691 1.924
648 100.000 98.160 0.029 0.020 648 99.990 68.880 23.927 0.533 648 99.940 42.110 75.100 1.007 648 99.930 23.910 184.522 1.648 648 99.860 13.790 250.560 1.965
649 100.000 98.160 0.029 0.019 649 100.000 68.900 23.540 0.537 649 99.970 41.830 81.753 1.056 649 99.940 23.710 180.662 1.618 649 99.870 13.690 241.621 1.920
650 100.000 98.160 0.029 0.019 650 100.000 68.980 25.138 0.551 650 99.960 41.530 78.963 1.037 650 99.790 24.000 175.887 1.610 650 99.800 13.710 241.009 1.907
651 100.000 98.160 0.029 0.019 651 99.980 69.140 23.363 0.540 651 99.910 42.200 78.485 1.044 651 99.950 23.980 191.623 1.663 651 99.810 13.710 229.570 1.872
652 100.000 98.160 0.029 0.019 652 100.000 68.990 23.817 0.539 652 99.980 41.990 82.363 1.060 652 99.890 24.230 189.836 1.676 652 99.890 13.940 220.608 1.827
653 100.000 98.160 0.029 0.020 653 100.000 68.930 23.831 0.537 653 99.990 41.930 71.286 1.000 653 99.700 24.270 173.112 1.589 653 99.910 13.680 228.525 1.843
654 100.000 98.160 0.029 0.019 654 100.000 69.090 24.761 0.545 654 99.950 42.130 76.883 1.020 654 99.840 24.080 180.649 1.624 654 99.800 13.970 222.849 1.839
655 100.000 98.160 0.029 0.019 655 100.000 68.920 23.969 0.545 655 99.930 41.390 76.149 1.021 655 99.310 24.380 180.042 1.626 655 99.830 13.730 234.077 1.884
656 100.000 98.160 0.028 0.019 656 100.000 68.970 22.219 0.521 656 99.980 41.810 77.358 1.027 656 99.920 23.580 164.982 1.570 656 99.880 13.880 244.394 1.933
657 100.000 98.160 0.028 0.019 657 99.980 69.040 21.400 0.516 657 99.960 42.040 77.247 1.027 657 99.960 23.720 169.764 1.582 657 99.890 13.670 233.881 1.886
658 100.000 98.160 0.028 0.019 658 100.000 68.970 23.574 0.542 658 99.940 42.340 80.017 1.039 658 99.690 24.230 177.098 1.600 658 99.830 13.860 246.403 1.945
659 100.000 98.160 0.028 0.019 659 99.990 69.170 20.834 0.505 659 99.980 41.910 70.727 0.980 659 99.810 24.270 176.863 1.612 659 99.930 13.840 215.190 1.792
660 100.000 98.170 0.028 0.019 660 100.000 69.110 23.568 0.537 660 99.970 41.910 73.914 1.007 660 99.920 23.500 166.156 1.569 660 99.760 13.610 242.759 1.922
661 100.000 98.160 0.028 0.019 661 100.000 69.040 22.388 0.523 661 99.990 41.960 73.615 1.004 661 99.910 23.690 158.284 1.523 661 99.920 13.670 242.831 1.924
662 100.000 98.160 0.028 0.019 662 100.000 68.940 22.911 0.531 662 99.970 41.940 76.201 1.014 662 99.810 23.350 180.090 1.621 662 99.760 13.640 221.384 1.821
663 100.000 98.160 0.028 0.019 663 100.000 69.070 22.426 0.518 663 99.990 41.660 74.656 0.998 663 99.950 23.950 159.761 1.528 663 99.960 13.710 209.941 1.780
664 100.000 98.160 0.028 0.019 664 100.000 68.950 22.846 0.521 664 99.980 41.830 71.071 0.986 664 99.910 23.760 165.967 1.559 664 99.920 13.810 238.312 1.892
665 100.000 98.160 0.028 0.019 665 100.000 69.050 20.894 0.506 665 99.910 42.020 74.521 1.004 665 99.910 23.750 160.209 1.532 665 99.900 13.670 203.263 1.751
666 100.000 98.160 0.028 0.019 666 100.000 69.080 22.790 0.519 666 99.960 42.160 74.075 1.001 666 99.890 23.980 158.846 1.537 666 99.890 13.740 224.107 1.853
667 100.000 98.160 0.027 0.019 667 99.990 69.130 21.467 0.514 667 99.980 41.940 71.359 0.988 667 99.950 23.860 165.017 1.543 667 99.800 13.970 218.203 1.814
668 100.000 98.160 0.027 0.019 668 100.000 68.990 21.479 0.511 668 99.970 42.020 68.514 0.972 668 99.920 24.010 169.507 1.574 668 99.940 13.850 210.806 1.791
669 100.000 98.160 0.027 0.019 669 100.000 69.150 20.710 0.506 669 99.960 41.870 69.352 0.970 669 99.900 24.180 153.757 1.486 669 99.950 13.990 207.211 1.757
670 100.000 98.170 0.027 0.019 670 99.980 69.200 21.883 0.514 670 99.950 42.180 71.618 0.987 670 99.970 23.910 179.681 1.628 670 99.830 13.600 205.780 1.751
671 100.000 98.160 0.027 0.019 671 100.000 68.950 21.797 0.510 671 99.990 41.950 68.394 0.965 671 99.910 23.980 154.186 1.504 671 99.840 13.920 207.319 1.771
672 100.000 98.160 0.027 0.019 672 100.000 68.970 20.254 0.500 672 99.980 41.900 72.425 0.996 672 99.900 23.910 158.291 1.510 672 99.890 13.800 212.501 1.788
673 100.000 98.170 0.027 0.019 673 100.000 68.800 21.670 0.516 673 99.970 41.990 69.151 0.976 673 99.910 23.630 164.201 1.554 673 99.760 14.060 219.570 1.832
674 100.000 98.160 0.027 0.019 674 100.000 68.940 21.903 0.510 674 99.990 42.090 68.161 0.961 674 99.890 23.850 148.273 1.477 674 99.810 13.730 214.057 1.801
675 100.000 98.160 0.027 0.019 675 99.990 69.040 20.817 0.506 675 99.990 41.750 65.584 0.946 675 99.950 23.340 156.235 1.515 675 99.920 13.610 203.810 1.758
676 100.000 98.160 0.027 0.019 676 100.000 69.040 19.861 0.497 676 99.990 41.900 70.415 0.974 676 99.910 23.980 150.193 1.486 676 99.910 13.690 198.647 1.731
677 100.000 98.170 0.027 0.019 677 100.000 68.950 21.580 0.505 677 100.000 41.740 66.893 0.959 677 99.950 23.600 143.985 1.444 677 99.900 13.980 201.717 1.749
678 100.000 98.170 0.027 0.019 678 100.000 68.900 19.142 0.486 678 99.990 41.750 64.298 0.942 678 99.980 23.540 149.234 1.474 678 99.900 13.910 195.706 1.711
679 100.000 98.160 0.026 0.019 679 100.000 69.140 21.466 0.511 679 100.000 41.820 66.483 0.950 679 99.830 23.590 149.141 1.483 679 99.770 14.030 196.350 1.716
680 100.000 98.160 0.026 0.018 680 100.000 68.990 21.833 0.510 680 99.990 41.670 65.866 0.949 680 99.880 23.360 154.775 1.499 680 99.880 13.700 196.993 1.718
681 100.000 98.160 0.026 0.018 681 100.000 69.060 20.400 0.498 681 99.990 41.760 65.643 0.944 681 99.980 23.770 142.453 1.446 681 99.880 13.810 216.421 1.802
682 100.000 98.160 0.026 0.019 682 100.000 69.140 19.390 0.492 682 99.980 42.110 64.861 0.937 682 99.890 23.920 157.417 1.508 682 99.950 13.840 190.978 1.696
683 100.000 98.160 0.026 0.018 683 100.000 68.920 19.924 0.494 683 99.960 42.140 64.328 0.930 683 99.970 23.720 142.509 1.444 683 99.920 13.790 192.387 1.704
684 100.000 98.160 0.026 0.018 684 100.000 69.040 19.949 0.496 684 99.990 41.720 63.515 0.932 684 99.930 23.850 143.784 1.448 684 99.910 13.910 180.543 1.642
685 100.000 98.170 0.026 0.018 685 100.000 69.000 20.232 0.496 685 99.970 42.040 66.695 0.952 685 99.860 23.940 148.017 1.468 685 99.920 13.640 200.339 1.733
686 100.000 98.170 0.026 0.018 686 100.000 68.940 19.712 0.486 686 99.980 41.570 61.688 0.913 686 99.910 23.570 145.176 1.459 686 99.920 13.690 202.777 1.739
687 100.000 98.160 0.026 0.018 687 100.000 69.040 18.684 0.482 687 99.970 42.060 65.885 0.946 687 99.980 23.610 146.749 1.454 687 99.930 13.910 200.906 1.748
688 100.000 98.170 0.026 0.018 688 100.000 68.890 18.792 0.476 688 99.980 42.090 64.530 0.938 688 99.860 23.910 135.918 1.405 688 99.920 13.980 178.044 1.629
689 100.000 98.160 0.026 0.018 689 99.980 68.930 18.637 0.480 689 100.000 41.670 60.428 0.905 689 99.940 23.720 137.046 1.405 689 99.850 13.760 187.804 1.670
690 100.000 98.160 0.025 0.018 690 100.000 68.990 18.882 0.484 690 100.000 41.620 62.300 0.921 690 99.970 24.010 141.738 1.428 690 99.880 13.690 188.351 1.669
691 100.000 98.160 0.025 0.018 691 99.990 69.030 19.650 0.494 691 99.960 42.160 60.481 0.911 691 99.910 23.790 138.442 1.418 691 99.830 13.790 199.800 1.723
692 100.000 98.160 0.025 0.018 692 100.000 69.010 20.159 0.495 692 99.990 41.590 61.339 0.911 692 99.850 24.130 138.604 1.420 692 99.960 13.800 185.291 1.657
693 100.000 98.160 0.025 0.018 693 99.990 69.120 19.478 0.485 693 99.960 42.310 59.927 0.900 693 99.900 24.130 136.179 1.405 693 99.900 13.610 176.322 1.630
694 100.000 98.160 0.025 0.018 694 100.000 68.930 18.906 0.480 694 100.000 41.570 60.802 0.914 694 99.980 24.010 133.751 1.392 694 99.960 13.690 176.707 1.621
695 100.000 98.160 0.025 0.018 695 100.000 69.060 19.176 0.479 695 99.980 42.170 62.543 0.923 695 99.970 23.660 137.911 1.413 695 99.940 13.790 191.156 1.686
696 100.000 98.160 0.025 0.018 696 100.000 69.110 18.040 0.473 696 99.990 41.640 61.931 0.909 696 99.960 23.750 127.970 1.362 696 99.720 13.880 183.829 1.652
697 100.000 98.170 0.025 0.018 697 100.000 69.130 17.709 0.465 697 99.980 42.190 55.576 0.865 697 99.870 24.030 129.921 1.367 697 99.910 13.720 177.432 1.627
698 100.000 98.160 0.025 0.018 698 100.000 69.170 18.608 0.478 698 99.970 42.170 60.809 0.908 698 99.960 24.020 125.655 1.358 698 99.860 13.440 182.620 1.657
699 100.000 98.160 0.025 0.018 699 100.000 69.060 19.383 0.481 699 99.990 42.090 58.132 0.883 699 99.970 23.680 135.051 1.389 699 99.950 13.720 172.782 1.599
700 100.000 98.160 0.025 0.018 700 100.000 69.040 18.479 0.474 700 99.990 42.150 58.655 0.889 700 99.960 24.010 133.882 1.393 700 99.910 13.800 186.615 1.676
701 100.000 98.170 0.025 0.018 701 100.000 69.070 17.242 0.466 701 99.950 42.270 59.139 0.898 701 99.960 24.050 137.913 1.408 701 99.950 13.860 173.928 1.621
702 100.000 98.170 0.024 0.018 702 100.000 68.920 19.019 0.483 702 100.000 41.380 55.158 0.870 702 99.980 23.920 132.704 1.385 702 99.970 13.690 175.099 1.611
703 100.000 98.170 0.024 0.018 703 99.980 69.040 18.240 0.466 703 100.000 41.410 59.321 0.900 703 99.960 24.020 127.949 1.363 703 99.930 13.710 176.042 1.628
704 100.000 98.170 0.024 0.018 704 100.000 69.000 18.435 0.464 704 100.000 41.840 56.022 0.865 704 99.960 23.570 122.468 1.335 704 99.980 13.710 174.807 1.610
705 100.000 98.160 0.024 0.018 705 100.000 68.880 16.965 0.457 705 99.990 41.730 53.670 0.859 705 99.950 23.910 128.298 1.370 705 99.980 13.770 160.591 1.541
706 100.000 98.170 0.024 0.018 706 100.000 68.880 17.930 0.469 706 100.000 41.700 57.853 0.881 706 99.950 23.880 126.836 1.353 706 99.860 13.760 168.622 1.590
707 100.000 98.160 0.024 0.018 707 100.000 69.000 17.936 0.467 707 99.990 41.960 55.928 0.879 707 99.960 23.550 130.758 1.381 707 99.930 13.850 167.173 1.579
708 100.000 98.160 0.024 0.018 708 100.000 69.040 17.653 0.466 708 100.000 41.840 56.742 0.876 708 99.960 23.530 134.450 1.389 708 99.960 13.590 168.475 1.574
709 100.000 98.160 0.024 0.018 709 100.000 69.030 18.554 0.472 709 100.000 41.740 54.993 0.863 709 99.980 23.590 119.304 1.319 709 99.920 13.980 160.617 1.547
710 100.000 98.160 0.024 0.018 710 100.000 69.110 17.216 0.455 710 100.000 41.900 56.369 0.881 710 99.970 24.040 121.733 1.327 710 99.970 13.910 160.761 1.549
711 100.000 98.160 0.024 0.018 711 100.000 68.960 19.423 0.486 711 99.990 42.150 58.665 0.885 711 99.780 24.050 124.866 1.338 711 99.970 13.680 161.556 1.540
712 100.000 98.160 0.024 0.018 712 100.000 69.180 18.148 0.471 712 99.980 41.990 55.770 0.861 712 99.990 23.620 124.122 1.336 712 99.970 13.790 157.793 1.529
713 100.000 98.170 0.024 0.018 713 100.000 69.090 16.945 0.455 713 99.990 42.030 52.419 0.842 713 99.990 23.430 116.085 1.297 713 99.960 13.850 156.303 1.524
714 100.000 98.160 0.023 0.017 714 100.000 68.850 18.070 0.464 714 99.990 42.030 53.085 0.846 714 99.970 24.200 122.764 1.335 714 99.890 13.910 160.623 1.548
715 100.000 98.170 0.023 0.017 715 99.990 69.210 16.411 0.454 715 99.980 42.060 55.555 0.872 715 99.900 24.000 115.013 1.291 715 99.900 13.810 164.404 1.566
716 100.000 98.160 0.023 0.017 716 100.000 69.110 17.335 0.459 716 99.970 42.080 60.359 0.894 716 99.950 23.870 110.971 1.262 716 99.960 13.840 162.342 1.562
717 100.000 98.160 0.023 0.017 717 99.990 69.190 16.957 0.454 717 99.990 41.970 56.414 0.870 717 99.960 24.010 112.258 1.281 717 99.970 13.810 156.643 1.533
718 100.000 98.160 0.023 0.017 718 100.000 68.980 17.272 0.460 718 99.980 42.350 52.800 0.853 718 99.970 24.000 117.347 1.302 718 99.950 13.640 143.696 1.461
719 100.000 98.160 0.023 0.017 719 100.000 69.020 16.594 0.446 719 99.970 42.240 51.488 0.841 719 99.940 24.050 113.204 1.281 719 99.720 14.030 154.827 1.523
720 100.000 98.160 0.023 0.017 720 100.000 69.000 17.057 0.454 720 99.960 42.230 53.994 0.853 720 99.970 23.940 105.657 1.247 720 99.900 13.920 152.819 1.505
721 100.000 98.160 0.023 0.017 721 100.000 69.050 17.280 0.452 721 99.970 42.480 54.132 0.848 721 99.980 23.800 106.391 1.242 721 99.970 13.790 161.417 1.533
722 100.000 98.170 0.023 0.017 722 100.000 68.910 16.581 0.450 722 99.990 41.450 53.999 0.845 722 99.970 23.390 112.277 1.279 722 99.950 13.930 150.495 1.494
723 100.000 98.170 0.023 0.017 723 100.000 68.980 16.310 0.448 723 99.990 41.930 51.270 0.841 723 99.970 23.820 116.795 1.296 723 99.900 14.070 152.873 1.504
724 100.000 98.160 0.023 0.017 724 100.000 68.750 16.213 0.445 724 99.990 41.750 49.056 0.812 724 99.970 23.830 111.001 1.268 724 99.950 13.820 153.582 1.514
725 100.000 98.160 0.023 0.017 725 100.000 68.990 15.891 0.440 725 99.980 42.120 51.479 0.840 725 99.920 23.960 118.455 1.303 725 99.840 13.840 148.175 1.474
726 100.000 98.170 0.023 0.017 726 100.000 69.050 15.745 0.439 726 100.000 42.050 49.872 0.820 726 99.970 24.040 113.279 1.272 726 99.910 13.950 151.129 1.493
727 100.000 98.170 0.023 0.017 727 100.000 68.890 15.638 0.441 727 99.990 41.690 49.795 0.828 727 99.970 24.100 104.488 1.236 727 99.830 13.960 153.945 1.510
728 100.000 98.160 0.022 0.017 728 100.000 68.990 16.369 0.445 728 100.000 41.240 51.407 0.837 728 99.980 23.680 112.060 1.276 728 99.980 13.760 136.175 1.420
729 100.000 98.170 0.022 0.017 729 100.000 69.080 15.336 0.438 729 100.000 41.640 47.277 0.801 729 99.970 23.980 100.348 1.203 729 99.940 13.820 138.622 1.426
730 100.000 98.160 0.022 0.017 730 100.000 69.160 15.941 0.441 730 99.990 41.320 46.893 0.797 730 99.960 23.470 110.932 1.272 730 99.970 13.860 135.242 1.410
731 100.000 98.160 0.022 0.017 731 100.000 68.960 16.074 0.446 731 99.980 42.060 49.932 0.818 731 99.960 24.200 105.819 1.234 731 99.930 13.730 138.861 1.435
732 100.000 98.160 0.022 0.017 732 100.000 69.050 15.961 0.443 732 99.970 42.170 48.638 0.808 732 99.920 23.840 108.903 1.254 732 99.940 14.050 146.482 1.481
733 100.000 98.160 0.022 0.017 733 100.000 69.040 15.409 0.433 733 100.000 42.050 50.883 0.822 733 99.960 24.160 107.323 1.242 733 99.970 13.810 133.242 1.414
734 100.000 98.160 0.022 0.017 734 100.000 69.010 14.910 0.430 734 100.000 41.780 50.008 0.811 734 99.990 23.910 103.879 1.213 734 99.970 13.850 145.862 1.466
735 100.000 98.160 0.022 0.017 735 100.000 68.950 16.975 0.443 735 100.000 41.840 48.382 0.805 735 99.980 23.900 102.283 1.205 735 99.950 13.880 129.905 1.381
736 100.000 98.170 0.022 0.017 736 100.000 68.870 15.028 0.429 736 99.980 41.950 48.087 0.810 736 99.980 23.630 107.451 1.243 736 99.970 13.540 141.312 1.444
737 100.000 98.160 0.022 0.017 737 100.000 69.040 15.999 0.439 737 100.000 41.600 49.332 0.814 737 99.970 23.680 101.171 1.213 737 99.970 13.880 139.212 1.433
738 100.000 98.160 0.022 0.017 738 100.000 69.170 14.220 0.422 738 100.000 41.820 48.099 0.806 738 99.980 23.670 99.021 1.191 738 99.940 13.830 130.960 1.387
739 100.000 98.170 0.022 0.017 739 100.000 68.890 14.757 0.426 739 99.990 41.990 45.811 0.779 739 99.950 23.870 101.132 1.199 739 99.930 13.880 131.995 1.387
740 100.000 98.160 0.022 0.017 740 100.000 69.040 14.987 0.430 740 99.980 42.130 47.607 0.805 740 99.980 23.980 102.060 1.209 740 99.970 13.950 134.060 1.398
741 100.000 98.160 0.022 0.017 741 100.000 69.020 16.181 0.440 741 99.970 42.380 47.480 0.801 741 99.860 23.990 101.081 1.200 741 99.920 13.770 138.016 1.425
742 100.000 98.160 0.022 0.017 742 100.000 68.910 14.491 0.423 742 100.000 41.910 48.573 0.810 742 99.970 24.230 103.761 1.214 742 99.920 13.860 135.032 1.420
743 100.000 98.160 0.021 0.017 743 100.000 69.090 14.837 0.427 743 99.980 42.160 47.354 0.799 743 99.960 23.980 101.669 1.208 743 99.990 13.790 137.779 1.429
744 100.000 98.170 0.021 0.017 744 100.000 69.150 14.826 0.425 744 100.000 42.000 45.309 0.784 744 99.980 23.650 104.470 1.224 744 99.980 13.890 128.517 1.380
745 100.000 98.170 0.021 0.017 745 100.000 69.000 15.375 0.431 745 100.000 41.780 46.970 0.797 745 99.990 23.830 92.945 1.160 745 99.970 13.900 130.493 1.389
746 100.000 98.170 0.021 0.017 746 100.000 69.030 14.316 0.418 746 99.990 41.280 46.305 0.786 746 99.990 23.970 95.605 1.175 746 99.960 13.870 126.607 1.373
747 100.000 98.170 0.021 0.017 747 100.000 69.060 13.785 0.411 747 99.990 42.130 45.281 0.777 747 99.960 23.990 96.881 1.190 747 99.950 13.740 132.338 1.399
748 100.000 98.170 0.021 0.017 748 100.000 69.160 14.302 0.421 748 99.990 41.960 45.616 0.786 748 99.980 23.810 95.099 1.167 748 99.980 13.750 128.493 1.381
749 100.000 98.160 0.021 0.017 749 100.000 68.950 14.343 0.421 749 100.000 41.680 42.667 0.761 749 99.990 23.940 99.128 1.187 749 99.980 13.730 125.013 1.352
750 100.000 98.170 0.021 0.017 750 100.000 69.160 14.614 0.421 750 100.000 41.650 41.584 0.752 750 99.950 23.600 97.890 1.189 750 99.970 13.510 138.892 1.429
751 100.000 98.170 0.021 0.017 751 100.000 68.970 15.061 0.426 751 100.000 41.390 45.439 0.773 751 99.980 23.520 95.092 1.163 751 99.970 13.810 133.701 1.403
752 100.000 98.160 0.021 0.016 752 100.000 69.020 14.136 0.418 752 100.000 41.860 45.728 0.789 752 99.950 24.150 99.149 1.190 752 99.980 13.750 128.017 1.379
753 100.000 98.160 0.021 0.017 753 100.000 68.990 13.607 0.411 753 99.970 41.980 42.835 0.762 753 99.990 23.610 92.165 1.156 753 99.970 13.770 136.104 1.425
754 100.000 98.160 0.021 0.016 754 100.000 68.800 13.905 0.415 754 99.990 41.660 45.115 0.783 754 99.850 24.070 91.287 1.144 754 99.980 13.770 120.259 1.337
755 100.000 98.160 0.021 0.016 755 100.000 69.090 14.347 0.420 755 99.990 42.060 41.872 0.757 755 100.000 24.030 97.417 1.186 755 99.940 14.070 121.004 1.335
756 100.000 98.160 0.021 0.016 756 99.990 69.190 13.547 0.410 756 99.990 42.110 45.637 0.786 756 99.990 23.890 95.996 1.167 756 99.990 13.880 128.839 1.377
757 100.000 98.160 0.021 0.016 757 100.000 69.110 13.826 0.409 757 100.000 41.950 42.376 0.765 757 99.950 23.890 101.332 1.196 757 99.980 13.760 122.155 1.335
758 100.000 98.160 0.021 0.016 758 100.000 68.940 14.443 0.417 758 99.980 42.110 45.494 0.778 758 99.990 23.800 93.131 1.158 758 99.950 13.830 112.863 1.296
759 100.000 98.160 0.020 0.016 759 100.000 69.070 14.091 0.415 759 99.990 41.900 44.006 0.773 759 99.900 24.190 93.802 1.162 759 99.990 13.640 114.871 1.299
760 100.000 98.170 0.020 0.016 760 100.000 68.850 13.521 0.410 760 100.000 41.610 44.494 0.769 760 99.990 23.810 89.531 1.129 760 99.950 13.780 112.238 1.285
761 100.000 98.170 0.020 0.016 761 100.000 69.100 14.747 0.420 761 99.980 42.120 43.398 0.765 761 100.000 23.750 96.178 1.169 761 99.950 14.110 115.510 1.298
762 100.000 98.170 0.020 0.016 762 100.000 68.980 13.643 0.410 762 100.000 42.130 42.301 0.759 762 99.990 23.840 88.278 1.123 762 99.980 13.890 130.328 1.388
763 100.000 98.170 0.020 0.016 763 100.000 68.980 13.707 0.410 763 99.980 42.190 39.215 0.727 763 99.980 23.930 86.138 1.118 763 99.980 13.780 120.318 1.330
764 100.000 98.170 0.020 0.016 764 99.990 69.010 14.232 0.415 764 99.990 41.970 42.426 0.758 764 99.980 23.680 88.967 1.126 764 99.940 13.770 115.357 1.312
765 100.000 98.170 0.020 0.016 765 100.000 69.000 13.853 0.411 765 99.990 42.040 41.600 0.740 765 99.950 24.060 85.026 1.103 765 99.950 13.820 116.259 1.306
766 100.000 98.160 0.020 0.016 766 100.000 69.000 13.255 0.402 766 100.000 41.740 42.471 0.757 766 99.990 23.830 90.379 1.135 766 99.990 13.660 121.606 1.335
767 100.000 98.160 0.020 0.016 767 100.000 68.950 14.176 0.412 767 100.000 41.780 40.816 0.743 767 99.990 23.740 87.986 1.112 767 99.990 13.720 112.760 1.286
768 100.000 98.170 0.020 0.016 768 100.000 69.030 13.489 0.406 768 100.000 41.670 40.489 0.741 768 99.970 23.980 80.766 1.084 768 99.980 13.530 131.804 1.389
769 100.000 98.160 0.020 0.016 769 100.000 69.070 13.349 0.401 769 100.000 41.590 41.096 0.755 769 100.000 23.660 97.143 1.154 769 99.910 13.690 114.341 1.299
770 100.000 98.170 0.020 0.016 770 100.000 69.080 12.980 0.406 770 100.000 41.830 41.874 0.757 770 99.900 24.030 89.278 1.136 770 99.970 13.750 117.573 1.307
771 100.000 98.170 0.020 0.016 771 100.000 69.050 12.923 0.398 771 99.990 42.010 39.278 0.727 771 99.920 24.070 95.773 1.160 771 99.990 13.620 123.082 1.342
772 100.000 98.170 0.020 0.016 772 100.000 69.010 13.424 0.406 772 100.000 41.840 40.052 0.738 772 99.980 23.760 85.428 1.103 772 99.990 14.010 107.355 1.256
773 100.000 98.160 0.020 0.016 773 100.000 68.950 13.155 0.403 773 100.000 41.670 39.426 0.733 773 99.980 23.780 90.365 1.140 773 99.970 13.910 109.842 1.276
774 100.000 98.170 0.020 0.016 774 100.000 68.910 12.421 0.396 774 100.000 41.740 38.458 0.728 774 99.980 23.850 83.745 1.090 774 99.990 13.760 106.364 1.250
775 100.000 98.170 0.020 0.016 775 100.000 68.990 12.728 0.397 775 100.000 41.600 39.048 0.726 775 99.980 23.740 83.137 1.100 775 99.970 13.750 111.726 1.292
776 100.000 98.170 0.019 0.016 776 100.000 69.100 12.883 0.398 776 100.000 41.830 39.498 0.724 776 100.000 23.770 91.635 1.136 776 99.920 13.970 115.402 1.294
777 100.000 98.160 0.019 0.016 777 100.000 69.070 12.595 0.394 777 100.000 41.790 38.092 0.723 777 99.990 23.980 84.895 1.101 777 100.000 13.700 109.059 1.268
778 100.000 98.170 0.019 0.016 778 100.000 69.000 12.674 0.395 778 100.000 42.010 40.960 0.737 778 99.970 23.910 92.435 1.148 778 100.000 13.850 112.407 1.284
779 100.000 98.170 0.019 0.016 779 100.000 68.990 12.621 0.395 779 100.000 41.890 39.770 0.732 779 99.980 24.040 83.355 1.091 779 99.970 13.700 102.155 1.231
780 100.000 98.160 0.019 0.016 780 100.000 68.840 12.957 0.395 780 99.990 41.810 39.013 0.727 780 99.980 23.540 87.231 1.112 780 100.000 13.810 110.532 1.277
781 100.000 98.160 0.019 0.016 781 100.000 69.000 12.481 0.391 781 100.000 42.040 40.457 0.737 781 99.940 23.720 85.106 1.100 781 99.960 13.790 107.965 1.260
782 100.000 98.170 0.019 0.016 782 100.000 69.040 12.829 0.396 782 100.000 41.720 35.593 0.701 782 99.990 23.510 86.888 1.109 782 99.990 13.530 107.213 1.256
783 100.000 98.170 0.019 0.016 783 100.000 69.120 13.258 0.402 783 100.000 41.680 38.744 0.722 783 99.990 23.590 79.123 1.077 783 99.980 13.930 105.704 1.247
784 100.000 98.170 0.019 0.016 784 100.000 68.940 12.560 0.392 784 100.000 41.620 34.156 0.684 784 99.990 23.500 81.417 1.076 784 100.000 13.780 111.761 1.294
785 100.000 98.160 0.019 0.016 785 100.000 69.040 11.925 0.388 785 99.970 41.940 36.687 0.710 785 99.990 23.860 80.316 1.078 785 99.980 13.700 101.483 1.224
786 100.000 98.170 0.019 0.016 786 100.000 68.950 12.103 0.383 786 100.000 41.650 39.250 0.724 786 99.990 23.720 74.464 1.036 786 99.980 13.820 104.015 1.235
787 100.000 98.170 0.019 0.016 787 100.000 69.070 11.705 0.381 787 100.000 41.970 36.212 0.705 787 99.940 24.350 84.080 1.103 787 99.970 13.760 109.493 1.269
788 100.000 98.170 0.019 0.016 788 100.000 68.950 13.040 0.395 788 100.000 41.810 37.619 0.714 788 99.990 23.900 77.957 1.048 788 99.990 13.750 103.599 1.236
789 100.000 98.170 0.019 0.016 789 100.000 69.010 11.907 0.385 789 100.000 41.730 37.422 0.714 789 99.980 23.900 74.398 1.030 789 99.930 13.960 99.985 1.210
790 100.000 98.170 0.019 0.016 790 100.000 69.100 11.687 0.382 790 100.000 41.850 35.355 0.700 790 100.000 23.570 76.990 1.051 790 99.990 13.790 96.920 1.193
791 100.000 98.170 0.019 0.016 791 100.000 69.110 12.344 0.390 791 100.000 42.010 35.569 0.695 791 100.000 23.960 72.944 1.026 791 100.000 13.770 104.614 1.238
792 100.000 98.170 0.019 0.016 792 100.000 68.960 11.910 0.383 792 99.990 41.910 36.192 0.699 792 99.990 24.000 72.196 1.026 792 99.940 13.950 95.908 1.188
793 100.000 98.170 0.019 0.016 793 100.000 69.050 11.716 0.380 793 100.000 41.860 36.218 0.696 793 100.000 23.760 72.899 1.015 793 99.990 13.760 110.402 1.276
794 100.000 98.170 0.018 0.015 794 100.000 68.980 11.924 0.382 794 100.000 41.780 38.144 0.717 794 100.000 23.850 71.579 1.016 794 100.000 13.800 109.286 1.264
795 100.000 98.160 0.018 0.015 795 100.000 68.900 12.366 0.391 795 100.000 41.890 35.945 0.692 795 100.000 23.970 74.862 1.025 795 99.980 13.740 98.794 1.207
796 100.000 98.170 0.018 0.015 796 100.000 68.990 11.930 0.383 796 100.000 41.850 34.544 0.690 796 99.990 23.990 74.012 1.033 796 99.940 14.210 99.106 1.207
797 100.000 98.160 0.018 0.015 797 100.000 68.970 11.541 0.379 797 100.000 41.800 38.482 0.721 797 99.980 23.830 73.289 1.034 797 99.990 13.820 98.650 1.204
798 100.000 98.160 0.018 0.015 798 100.000 69.080 11.744 0.379 798 100.000 41.560 35.828 0.696 798 99.990 23.870 75.274 1.035 798 99.940 13.860 97.106 1.194
799 100.000 98.170 0.018 0.015 799 100.000 68.890 11.084 0.372 799 100.000 41.840 35.135 0.689 799 99.980 23.840 70.547 1.005 799 99.990 13.950 94.461 1.176
800 100.000 98.170 0.018 0.015 800 100.000 69.000 11.383 0.375 800 100.000 41.640 34.232 0.678 800 100.000 23.870 68.557 0.996 800 99.990 13.740 96.093 1.184
801 100.000 98.160 0.018 0.015 801 100.000 69.080 11.569 0.377 801 100.000 41.690 34.873 0.684 801 100.000 23.990 71.345 1.015 801 99.980 13.910 93.595 1.165
802 100.000 98.160 0.018 0.015 802 100.000 68.960 11.126 0.374 802 100.000 41.780 35.028 0.688 802 99.990 23.770 71.255 1.007 802 99.990 13.970 94.257 1.184
803 100.000 98.160 0.018 0.015 803 100.000 68.940 11.587 0.378 803 100.000 41.690 33.681 0.678 803 99.990 24.030 72.003 1.011 803 99.990 13.630 91.110 1.156
804 100.000 98.170 0.018 0.015 804 100.000 68.960 11.747 0.378 804 100.000 41.570 34.634 0.681 804 99.970 23.780 73.802 1.026 804 100.000 13.690 95.259 1.181
805 100.000 98.170 0.018 0.015 805 100.000 68.890 11.124 0.371 805 100.000 41.770 34.201 0.676 805 100.000 23.530 73.756 1.025 805 100.000 13.710 92.559 1.170
806 100.000 98.170 0.018 0.015 806 100.000 69.020 11.163 0.372 806 99.990 42.360 34.426 0.685 806 99.990 24.040 66.973 0.984 806 100.000 13.700 92.754 1.166
807 100.000 98.170 0.018 0.015 807 100.000 68.920 11.159 0.369 807 100.000 41.380 34.289 0.677 807 100.000 23.630 72.618 1.013 807 99.990 13.710 92.807 1.171
808 100.000 98.160 0.018 0.015 808 100.000 68.930 11.607 0.372 808 100.000 41.650 33.820 0.675 808 100.000 23.910 71.463 1.008 808 99.990 13.920 96.883 1.201
809 100.000 98.160 0.018 0.015 809 100.000 69.090 11.390 0.371 809 100.000 41.380 33.137 0.677 809 100.000 23.790 67.350 0.983 809 99.990 13.880 90.870 1.156
810 100.000 98.170 0.018 0.015 810 100.000 69.010 10.886 0.371 810 100.000 41.720 33.049 0.671 810 100.000 23.710 65.495 0.978 810 99.940 14.020 90.008 1.153
811 100.000 98.170 0.018 0.015 811 100.000 68.860 11.160 0.372 811 100.000 41.830 34.148 0.678 811 100.000 23.920 71.438 1.011 811 100.000 13.910 91.508 1.167
812 100.000 98.170 0.018 0.015 812 100.000 69.130 10.985 0.367 812 100.000 41.520 31.876 0.653 812 100.000 23.800 68.475 0.992 812 100.000 13.670 88.356 1.142
813 100.000 98.170 0.017 0.015 813 100.000 68.980 10.707 0.363 813 100.000 41.520 32.962 0.666 813 99.990 23.530 68.471 0.988 813 100.000 13.670 89.037 1.140
814 100.000 98.160 0.017 0.015 814 100.000 69.060 10.876 0.365 814 100.000 41.670 34.394 0.676 814 100.000 23.760 64.464 0.968 814 99.990 13.900 90.838 1.146
815 100.000 98.170 0.017 0.015 815 100.000 69.000 10.975 0.365 815 100.000 41.810 35.777 0.687 815 100.000 23.680 65.617 0.968 815 99.970 13.770 91.339 1.156
816 100.000 98.170 0.017 0.015 816 100.000 68.910 11.100 0.367 816 100.000 41.700 32.097 0.658 816 99.970 23.720 69.492 0.994 816 100.000 13.830 86.981 1.135
817 100.000 98.170 0.017 0.015 817 100.000 69.030 10.545 0.364 817 99.990 41.800 32.192 0.663 817 100.000 23.910 67.966 0.989 817 99.970 14.000 89.079 1.144
818 100.000 98.170 0.017 0.015 818 100.000 69.070 10.585 0.362 818 100.000 41.870 33.183 0.668 818 99.970 24.140 69.978 0.996 818 99.990 13.680 88.645 1.131
819 100.000 98.160 0.017 0.015 819 100.000 68.870 11.239 0.369 819 100.000 41.580 32.251 0.659 819 100.000 23.730 69.261 0.985 819 99.990 13.570 88.083 1.138
820 100.000 98.170 0.017 0.015 820 100.000 69.060 10.494 0.355 820 100.000 41.770 31.513 0.652 820 100.000 24.030 66.943 0.992 820 99.990 13.730 86.526 1.138
821 100.000 98.160 0.017 0.015 821 100.000 68.940 10.821 0.362 821 100.000 41.580 31.851 0.657 821 99.980 24.070 64.601 0.963 821 100.000 13.730 84.164 1.103
822 100.000 98.160 0.017 0.015 822 100.000 69.150 11.050 0.370 822 100.000 41.880 31.492 0.652 822 99.970 23.910 64.547 0.958 822 99.990 13.750 86.102 1.115
823 100.000 98.160 0.017 0.015 823 100.000 68.980 10.547 0.363 823 100.000 41.640 33.220 0.669 823 99.990 23.840 65.982 0.971 823 100.000 13.800 90.192 1.151
824 100.000 98.160 0.017 0.015 824 100.000 68.910 10.380 0.360 824 100.000 41.880 30.644 0.644 824 100.000 23.950 64.007 0.956 824 100.000 13.740 81.531 1.093
825 100.000 98.160 0.017 0.015 825 100.000 69.020 11.179 0.368 825 100.000 41.730 31.022 0.648 825 99.990 23.910 64.183 0.950 825 99.990 13.810 82.759 1.108
826 100.000 98.170 0.017 0.015 826 100.000 69.100 9.910 0.354 826 100.000 41.940 30.202 0.640 826 99.980 24.220 66.647 0.963 826 99.990 13.880 83.751 1.107
827 100.000 98.160 0.017 0.015 827 100.000 68.960 10.726 0.368 827 100.000 41.880 30.653 0.644 827 100.000 23.950 62.128 0.942 827 100.000 13.930 81.955 1.100
828 100.000 98.160 0.017 0.015 828 100.000 69.060 10.388 0.362 828 100.000 42.170 31.561 0.653 828 99.990 23.970 63.546 0.954 828 99.990 13.900 84.049 1.105
829 100.000 98.160 0.017 0.015 829 100.000 69.100 11.207 0.366 829 100.000 41.960 32.149 0.659 829 100.000 23.740 72.980 1.010 829 99.980 13.980 78.691 1.070
830 100.000 98.160 0.017 0.015 830 100.000 68.940 10.025 0.354 830 100.000 41.920 32.067 0.658 830 100.000 23.950 63.064 0.947 830 100.000 13.630 83.900 1.113
831 100.000 98.170 0.017 0.015 831 100.000 68.800 10.475 0.361 831 100.000 41.520 30.089 0.646 831 99.990 23.730 64.496 0.963 831 99.990 13.690 86.668 1.129
832 100.000 98.170 0.017 0.015 832 100.000 68.630 10.316 0.356 832 100.000 41.350 28.943 0.631 832 100.000 23.810 68.104 0.985 832 100.000 13.790 83.832 1.105
833 100.000 98.160 0.017 0.015 833 100.000 68.950 10.004 0.352 833 99.990 42.070 31.580 0.655 833 99.980 23.780 60.494 0.933 833 99.990 13.940 82.076 1.102
834 100.000 98.170 0.017 0.015 834 100.000 68.820 10.162 0.354 834 100.000 41.500 31.676 0.649 834 99.990 23.920 61.734 0.946 834 100.000 13.730 78.506 1.082
835 100.000 98.170 0.016 0.015 835 100.000 68.950 10.336 0.351 835 100.000 41.600 31.779 0.656 835 100.000 24.010 60.096 0.923 835 99.990 13.950 78.502 1.077
836 100.000 98.170 0.016 0.015 836 100.000 68.980 9.704 0.351 836 100.000 41.340 27.527 0.615 836 100.000 23.840 64.288 0.962 836 100.000 13.780 78.414 1.081
837 100.000 98.170 0.016 0.015 837 100.000 69.010 10.252 0.354 837 100.000 41.840 30.711 0.638 837 100.000 23.760 62.205 0.946 837 100.000 13.810 76.495 1.072
838 100.000 98.160 0.016 0.015 838 100.000 69.040 10.036 0.353 838 99.990 41.960 29.242 0.636 838 99.990 24.000 55.091 0.885 838 100.000 13.870 76.334 1.059
839 100.000 98.170 0.016 0.015 839 100.000 68.970 10.193 0.354 839 100.000 41.750 29.717 0.633 839 100.000 23.940 63.134 0.950 839 99.980 13.740 79.657 1.073
840 100.000 98.170 0.016 0.015 840 100.000 68.950 10.464 0.357 840 100.000 41.870 28.108 0.620 840 100.000 23.880 60.104 0.931 840 99.990 13.700 79.090 1.075
841 100.000 98.170 0.016 0.015 841 100.000 68.860 10.072 0.352 841 100.000 41.640 31.351 0.647 841 100.000 23.840 61.494 0.938 841 99.980 13.980 75.562 1.055
842 100.000 98.170 0.016 0.015 842 100.000 68.980 9.742 0.348 842 100.000 41.600 29.111 0.627 842 99.980 23.470 57.431 0.907 842 99.990 13.900 76.288 1.050
843 100.000 98.170 0.016 0.015 843 100.000 68.900 9.899 0.347 843 100.000 42.030 26.814 0.609 843 100.000 23.780 58.569 0.913 843 99.980 13.820 78.038 1.066
844 100.000 98.170 0.016 0.014 844 100.000 68.950 9.722 0.345 844 100.000 41.940 26.311 0.601 844 100.000 24.010 55.657 0.896 844 100.000 13.910 75.899 1.056
845 100.000 98.170 0.016 0.014 845 100.000 68.890 9.502 0.343 845 100.000 41.440 28.815 0.622 845 100.000 23.530 56.283 0.899 845 100.000 13.740 78.728 1.071
846 100.000 98.170 0.016 0.014 846 100.000 68.800 9.393 0.344 846 99.990 41.290 31.848 0.646 846 99.990 23.420 60.457 0.925 846 100.000 13.870 73.186 1.039
847 100.000 98.170 0.016 0.014 847 100.000 68.920 9.749 0.347 847 100.000 42.130 30.268 0.640 847 99.980 23.960 57.111 0.902 847 100.000 13.800 77.048 1.070
848 100.000 98.160 0.016 0.014 848 100.000 69.050 9.613 0.343 848 100.000 41.820 29.143 0.630 848 100.000 24.080 58.065 0.913 848 100.000 14.000 72.278 1.032
849 100.000 98.160 0.016 0.014 849 100.000 69.070 9.485 0.342 849 100.000 41.650 27.576 0.608 849 100.000 23.570 52.459 0.869 849 100.000 13.800 70.958 1.019
850 100.000 98.160 0.016 0.014 850 100.000 69.030 9.403 0.340 850 100.000 41.570 29.558 0.628 850 100.000 23.690 57.482 0.904 850 100.000 13.730 71.696 1.031
851 100.000 98.170 0.016 0.014 851 100.000 68.980 9.281 0.339 851 100.000 41.540 28.409 0.617 851 100.000 23.800 55.473 0.901 851 100.000 13.830 70.762 1.015
852 100.000 98.170 0.016 0.014 852 100.000 69.120 9.314 0.341 852 100.000 41.930 27.923 0.614 852 99.990 23.950 59.585 0.918 852 100.000 13.900 69.856 1.014
853 100.000 98.170 0.016 0.014 853 100.000 68.890 9.339 0.337 853 100.000 42.040 29.646 0.625 853 99.950 24.020 58.696 0.916 853 100.000 13.790 71.532 1.018
854 100.000 98.170 0.016 0.014 854 100.000 68.990 9.433 0.341 854 100.000 41.740 27.423 0.611 854 100.000 23.820 53.665 0.875 854 100.000 13.930 69.792 1.014
855 100.000 98.160 0.016 0.014 855 100.000 69.140 9.645 0.341 855 100.000 41.750 25.928 0.597 855 100.000 23.880 56.207 0.900 855 100.000 13.720 69.989 1.011
856 100.000 98.170 0.016 0.014 856 100.000 68.890 9.338 0.338 856 100.000 42.070 26.376 0.601 856 100.000 23.940 55.192 0.886 856 99.990 13.990 73.314 1.038
857 100.000 98.170 0.016 0.014 857 100.000 69.040 9.101 0.341 857 100.000 41.810 26.910 0.602 857 100.000 23.480 54.006 0.880 857 100.000 13.700 68.588 1.001
858 100.000 98.170 0.016 0.014 858 100.000 68.800 9.335 0.339 858 100.000 41.450 26.532 0.602 858 99.990 23.740 53.844 0.871 858 99.980 13.750 70.218 1.012
859 100.000 98.170 0.015 0.014 859 100.000 68.960 9.092 0.338 859 100.000 41.910 25.553 0.593 859 99.990 23.970 53.137 0.876 859 99.990 13.730 72.624 1.025
860 100.000 98.170 0.015 0.014 860 100.000 68.990 9.471 0.340 860 99.990 42.290 27.027 0.600 860 100.000 23.820 55.338 0.880 860 100.000 13.810 71.999 1.030
861 100.000 98.170 0.015 0.014 861 100.000 69.000 8.680 0.332 861 100.000 41.740 27.408 0.607 861 100.000 23.700 53.824 0.875 861 100.000 13.770 69.664 1.010
862 100.000 98.170 0.015 0.014 862 100.000 68.970 8.981 0.337 862 100.000 41.730 23.750 0.574 862 99.990 23.820 52.196 0.868 862 100.000 13.840 69.918 1.005
863 100.000 98.170 0.015 0.014 863 100.000 68.960 9.013 0.332 863 100.000 41.820 24.925 0.588 863 100.000 23.550 51.074 0.862 863 100.000 13.720 71.599 1.017
864 100.000 98.170 0.015 0.014 864 100.000 69.030 9.273 0.335 864 100.000 41.540 25.769 0.592 864 100.000 23.900 52.923 0.871 864 100.000 13.770 68.338 0.991
865 100.000 98.170 0.015 0.014 865 100.000 69.010 9.013 0.331 865 100.000 41.650 26.410 0.597 865 100.000 23.710 53.011 0.870 865 100.000 13.830 69.842 1.017
866 100.000 98.170 0.015 0.014 866 100.000 69.110 8.935 0.334 866 100.000 42.010 25.930 0.600 866 100.000 23.710 52.514 0.871 866 100.000 13.770 72.644 1.032
867 100.000 98.170 0.015 0.014 867 100.000 68.900 8.353 0.323 867 100.000 42.040 25.842 0.590 867 99.990 23.810 53.989 0.869 867 100.000 13.820 65.097 0.980
868 100.000 98.170 0.015 0.014 868 100.000 69.030 8.917 0.333 868 100.000 41.640 25.248 0.587 868 100.000 23.690 51.411 0.864 868 100.000 13.690 66.396 0.992
869 100.000 98.170 0.015 0.014 869 100.000 68.910 8.916 0.332 869 100.000 41.480 24.934 0.581 869 99.990 24.170 52.118 0.859 869 100.000 13.850 65.367 0.971
870 100.000 98.170 0.015 0.014 870 100.000 69.030 8.881 0.329 870 100.000 41.390 25.287 0.587 870 100.000 23.600 53.770 0.882 870 100.000 14.020 70.648 1.013
871 100.000 98.170 0.015 0.014 871 100.000 68.960 8.543 0.328 871 100.000 41.440 27.888 0.604 871 100.000 23.560 49.477 0.849 871 100.000 13.780 67.844 0.996
872 100.000 98.170 0.015 0.014 872 100.000 68.920 9.028 0.333 872 100.000 42.030 25.963 0.594 872 99.990 24.010 49.832 0.846 872 100.000 13.870 66.700 0.988
873 100.000 98.170 0.015 0.014 873 100.000 69.030 8.870 0.329 873 100.000 41.910 26.392 0.592 873 100.000 23.340 49.271 0.840 873 100.000 13.810 64.549 0.964
874 100.000 98.170 0.015 0.014 874 100.000 69.030 8.714 0.329 874 100.000 41.940 25.643 0.591 874 100.000 23.870 49.641 0.847 874 99.990 13.860 65.405 0.987
875 100.000 98.160 0.015 0.014 875 100.000 68.960 8.670 0.330 875 100.000 41.790 25.026 0.586 875 99.990 23.520 51.635 0.850 875 100.000 13.730 63.751 0.967
876 100.000 98.170 0.015 0.014 876 100.000 69.070 8.631 0.327 876 100.000 41.580 23.569 0.571 876 100.000 23.880 52.261 0.864 876 99.970 13.860 64.438 0.969
877 100.000 98.160 0.015 0.014 877 100.000 69.010 8.553 0.325 877 100.000 41.640 24.476 0.578 877 100.000 23.500 50.694 0.856 877 100.000 13.850 69.774 0.997
878 100.000 98.170 0.015 0.014 878 100.000 68.930 8.610 0.326 878 100.000 41.910 24.629 0.580 878 99.990 24.020 46.729 0.818 878 100.000 13.900 64.139 0.970
879 100.000 98.170 0.015 0.014 879 100.000 69.060 8.366 0.322 879 100.000 41.950 23.933 0.573 879 99.990 23.970 51.894 0.859 879 99.990 13.650 63.688 0.961
880 100.000 98.170 0.015 0.014 880 100.000 69.150 8.503 0.327 880 100.000 41.570 24.888 0.582 880 100.000 23.770 51.659 0.860 880 100.000 13.530 66.263 0.982
881 100.000 98.170 0.015 0.014 881 100.000 68.920 8.434 0.320 881 100.000 41.430 24.687 0.578 881 100.000 23.780 48.823 0.835 881 100.000 13.620 63.047 0.956
882 100.000 98.170 0.015 0.014 882 100.000 68.900 8.272 0.322 882 100.000 41.860 23.865 0.570 882 100.000 24.070 47.580 0.823 882 100.000 13.900 60.446 0.944
883 100.000 98.160 0.015 0.014 883 100.000 68.950 8.140 0.321 883 100.000 42.030 23.369 0.564 883 99.980 23.990 48.929 0.836 883 99.990 13.790 60.438 0.938
884 100.000 98.170 0.014 0.014 884 100.000 68.890 8.229 0.320 884 100.000 41.560 25.706 0.581 884 100.000 23.980 49.557 0.844 884 100.000 13.930 65.508 0.969
885 100.000 98.170 0.014 0.014 885 100.000 68.980 8.220 0.320 885 100.000 41.970 24.730 0.574 885 100.000 23.670 49.733 0.843 885 100.000 13.820 60.312 0.937
886 100.000 98.170 0.014 0.014 886 100.000 69.000 7.994 0.317 886 100.000 41.700 22.246 0.551 886 100.000 23.790 43.936 0.795 886 100.000 13.790 67.170 0.973
887 100.000 98.170 0.014 0.014 887 100.000 68.990 8.118 0.315 887 100.000 41.380 23.428 0.563 887 99.990 24.170 43.846 0.792 887 99.990 13.580 61.189 0.945
888 100.000 98.170 0.014 0.014 888 100.000 68.840 8.397 0.323 888 100.000 41.430 23.950 0.570 888 100.000 23.550 48.708 0.831 888 100.000 13.640 59.805 0.940
889 100.000 98.170 0.014 0.014 889 100.000 68.910 8.330 0.320 889 100.000 41.410 22.493 0.552 889 100.000 23.930 46.668 0.814 889 99.990 13.820 62.350 0.953
890 100.000 98.170 0.014 0.014 890 100.000 68.920 7.880 0.317 890 100.000 41.610 23.777 0.567 890 100.000 23.870 45.766 0.813 890 100.000 13.760 61.800 0.950
891 100.000 98.170 0.014 0.014 891 100.000 69.070 8.448 0.322 891 100.000 41.900 24.451 0.580 891 100.000 23.640 46.599 0.814 891 100.000 13.890 62.792 0.962
892 100.000 98.170 0.014 0.014 892 100.000 69.030 8.402 0.320 892 100.000 41.460 23.857 0.569 892 100.000 24.040 51.264 0.848 892 100.000 13.760 58.341 0.915
893 100.000 98.170 0.014 0.014 893 100.000 69.020 8.153 0.318 893 100.000 41.970 22.518 0.554 893 100.000 24.060 45.280 0.808 893 100.000 13.800 57.635 0.921
894 100.000 98.170 0.014 0.014 894 100.000 69.000 8.089 0.316 894 100.000 41.610 23.889 0.570 894 100.000 23.760 48.373 0.830 894 100.000 13.790 55.899 0.905
895 100.000 98.170 0.014 0.014 895 100.000 69.010 7.925 0.312 895 100.000 41.440 22.478 0.552 895 100.000 23.830 46.004 0.813 895 100.000 13.750 60.920 0.951
896 100.000 98.170 0.014 0.014 896 100.000 68.970 7.881 0.316 896 100.000 41.880 23.469 0.567 896 99.990 23.890 45.134 0.804 896 100.000 13.810 60.012 0.939
897 100.000 98.170 0.014 0.014 897 100.000 68.940 8.386 0.319 897 100.000 41.530 23.444 0.556 897 100.000 23.720 47.140 0.818 897 100.000 13.680 60.790 0.939
898 100.000 98.170 0.014 0.014 898 100.000 69.070 7.492 0.308 898 100.000 41.720 21.956 0.554 898 100.000 23.550 46.483 0.812 898 100.000 13.590 55.478 0.911
899 100.000 98.170 0.014 0.014 899 100.000 68.950 7.846 0.314 899 100.000 41.670 22.488 0.557 899 100.000 23.930 45.522 0.815 899 100.000 13.850 56.841 0.914
900 100.000 98.170 0.014 0.013 900 100.000 69.010 7.849 0.310 900 100.000 41.890 22.980 0.555 900 100.000 23.830 42.834 0.784 900 100.000 13.790 59.102 0.933
901 100.000 98.170 0.014 0.013 901 100.000 68.950 8.210 0.319 901 100.000 41.650 22.574 0.553 901 100.000 23.660 45.631 0.809 901 100.000 13.820 58.058 0.927
902 100.000 98.170 0.014 0.013 902 100.000 69.000 7.883 0.314 902 100.000 41.710 23.085 0.563 902 100.000 23.810 45.366 0.799 902 100.000 13.760 53.747 0.891
903 100.000 98.170 0.014 0.013 903 100.000 68.890 7.899 0.311 903 100.000 41.720 22.001 0.549 903 100.000 23.590 42.281 0.776 903 99.990 13.950 56.155 0.910
904 100.000 98.170 0.014 0.013 904 100.000 68.910 7.857 0.313 904 100.000 41.620 22.790 0.559 904 100.000 23.730 43.964 0.792 904 100.000 14.070 56.893 0.907
905 100.000 98.170 0.014 0.013 905 100.000 69.010 7.514 0.306 905 100.000 41.500 21.776 0.549 905 100.000 23.620 46.249 0.812 905 100.000 13.810 59.330 0.931
906 100.000 98.170 0.014 0.013 906 100.000 69.000 7.519 0.309 906 100.000 41.750 21.547 0.544 906 100.000 23.740 43.849 0.798 906 100.000 13.800 59.014 0.924
907 100.000 98.170 0.014 0.013 907 100.000 68.890 7.970 0.312 907 100.000 41.630 21.057 0.536 907 100.000 23.860 43.161 0.788 907 100.000 13.770 57.511 0.912
908 100.000 98.170 0.014 0.013 908 100.000 68.990 7.587 0.308 908 100.000 41.840 21.772 0.547 908 100.000 23.880 45.715 0.802 908 100.000 13.710 53.917 0.889
909 100.000 98.170 0.014 0.013 909 100.000 68.960 7.590 0.309 909 100.000 41.490 22.424 0.551 909 100.000 23.830 43.002 0.786 909 100.000 13.740 57.619 0.913
910 100.000 98.160 0.014 0.013 910 100.000 68.910 7.507 0.304 910 100.000 41.780 22.425 0.548 910 100.000 24.010 43.498 0.789 910 100.000 13.940 57.064 0.907
911 100.000 98.160 0.014 0.013 911 100.000 69.100 7.541 0.308 911 100.000 41.800 21.378 0.543 911 100.000 23.830 42.213 0.779 911 100.000 13.830 53.940 0.888
912 100.000 98.170 0.014 0.013 912 100.000 69.050 7.824 0.307 912 100.000 41.780 20.565 0.535 912 100.000 23.620 40.887 0.769 912 100.000 13.700 55.396 0.895
913 100.000 98.170 0.013 0.013 913 100.000 68.930 7.332 0.303 913 100.000 41.520 21.640 0.545 913 99.990 24.040 41.275 0.772 913 100.000 13.730 55.388 0.897
914 100.000 98.170 0.013 0.013 914 100.000 68.900 7.505 0.305 914 100.000 41.640 20.960 0.540 914 100.000 23.880 43.896 0.784 914 100.000 13.750 52.383 0.877
915 100.000 98.170 0.013 0.013 915 100.000 68.990 7.331 0.304 915 100.000 41.540 21.478 0.542 915 100.000 23.670 41.289 0.771 915 100.000 13.870 57.994 0.919
916 100.000 98.170 0.013 0.013 916 100.000 68.930 7.705 0.309 916 100.000 41.700 22.029 0.547 916 100.000 23.860 42.336 0.781 916 100.000 13.720 51.556 0.871
917 100.000 98.170 0.013 0.013 917 100.000 68.860 7.218 0.302 917 100.000 41.930 21.197 0.535 917 100.000 23.780 44.072 0.781 917 99.990 13.790 55.184 0.901
918 100.000 98.170 0.013 0.013 918 100.000 69.050 7.264 0.300 918 100.000 41.810 21.143 0.534 918 99.960 23.390 40.238 0.761 918 100.000 13.840 51.495 0.871
919 100.000 98.170 0.013 0.013 919 100.000 68.980 7.416 0.301 919 100.000 41.910 20.138 0.528 919 100.000 23.610 45.433 0.805 919 100.000 13.740 54.296 0.892
920 100.000 98.170 0.013 0.013 920 100.000 68.950 7.170 0.299 920 100.000 42.160 20.544 0.530 920 100.000 23.690 41.513 0.767 920 100.000 13.770 60.368 0.931
921 100.000 98.170 0.013 0.013 921 100.000 68.850 7.292 0.299 921 100.000 41.600 20.577 0.531 921 100.000 23.480 40.111 0.759 921 100.000 13.640 52.960 0.881
922 100.000 98.170 0.013 0.013 922 100.000 68.870 7.428 0.305 922 100.000 41.640 20.799 0.533 922 100.000 23.800 38.211 0.747 922 100.000 13.660 51.111 0.864
923 100.000 98.170 0.013 0.013 923 100.000 68.970 7.164 0.301 923 100.000 41.830 21.391 0.539 923 100.000 23.770 39.232 0.749 923 100.000 13.760 53.210 0.879
924 100.000 98.170 0.013 0.013 924 100.000 68.890 7.499 0.302 924 100.000 41.760 21.099 0.532 924 100.000 23.680 39.493 0.755 924 100.000 13.910 56.558 0.899
925 100.000 98.170 0.013 0.013 925 100.000 68.880 7.336 0.303 925 100.000 41.870 21.687 0.536 925 100.000 23.700 42.073 0.775 925 100.000 13.730 57.090 0.908
926 100.000 98.170 0.013 0.013 926 100.000 69.070 7.095 0.301 926 100.000 41.870 20.574 0.531 926 100.000 23.810 40.940 0.765 926 99.990 13.690 52.939 0.883
927 100.000 98.170 0.013 0.013 927 100.000 68.870 7.111 0.297 927 100.000 41.600 20.469 0.530 927 100.000 23.770 40.884 0.762 927 100.000 13.860 53.036 0.870
928 100.000 98.170 0.013 0.013 928 100.000 68.890 7.241 0.301 928 100.000 41.670 20.067 0.525 928 100.000 23.760 39.589 0.757 928 100.000 13.790 49.217 0.850
929 100.000 98.170 0.013 0.013 929 100.000 69.040 7.185 0.301 929 100.000 41.920 20.016 0.524 929 100.000 24.000 39.689 0.759 929 100.000 13.730 51.165 0.868
930 100.000 98.170 0.013 0.013 930 100.000 69.010 7.250 0.297 930 100.000 41.630 20.063 0.521 930 100.000 23.940 41.463 0.764 930 100.000 13.760 50.379 0.862
931 100.000 98.170 0.013 0.013 931 100.000 68.990 6.946 0.293 931 100.000 42.150 20.014 0.524 931 100.000 23.800 38.220 0.727 931 100.000 13.740 48.924 0.850
932 100.000 98.170 0.013 0.013 932 100.000 68.900 7.041 0.297 932 100.000 41.450 20.491 0.526 932 100.000 23.500 38.389 0.747 932 99.990 13.810 50.112 0.851
933 100.000 98.170 0.013 0.013 933 100.000 68.930 7.123 0.299 933 100.000 41.480 19.759 0.524 933 100.000 23.960 39.646 0.752 933 100.000 13.920 49.931 0.851
934 100.000 98.170 0.013 0.013 934 100.000 68.850 7.404 0.298 934 100.000 41.920 19.820 0.522 934 100.000 23.860 36.795 0.733 934 100.000 13.690 53.104 0.878
935 100.000 98.170 0.013 0.013 935 100.000 68.910 6.931 0.296 935 100.000 41.810 18.694 0.508 935 100.000 23.900 38.903 0.749 935 100.000 13.700 50.033 0.865
936 100.000 98.170 0.013 0.013 936 100.000 69.060 6.833 0.294 936 100.000 41.590 19.004 0.513 936 100.000 23.920 37.321 0.731 936 100.000 13.820 49.857 0.852
937 100.000 98.170 0.013 0.013 937 100.000 69.000 6.953 0.294 937 100.000 41.740 20.024 0.520 937 100.000 23.900 37.532 0.740 937 100.000 13.710 48.242 0.841
938 100.000 98.170 0.013 0.013 938 100.000 68.900 7.070 0.297 938 100.000 41.820 19.303 0.515 938 100.000 23.780 39.086 0.746 938 100.000 13.730 46.277 0.823
939 100.000 98.170 0.013 0.013 939 100.000 68.950 6.531 0.286 939 100.000 41.480 20.187 0.525 939 100.000 23.470 38.794 0.742 939 100.000 13.790 50.665 0.863
940 100.000 98.170 0.013 0.013 940 100.000 69.000 6.697 0.290 940 100.000 41.660 18.407 0.507 940 100.000 23.780 39.264 0.741 940 100.000 13.780 48.719 0.840
941 100.000 98.170 0.013 0.013 941 100.000 69.020 7.000 0.294 941 100.000 41.560 18.480 0.502 941 100.000 23.760 41.937 0.772 941 100.000 13.720 47.269 0.833
942 100.000 98.170 0.013 0.013 942 100.000 68.990 6.712 0.290 942 100.000 41.640 18.774 0.508 942 100.000 23.930 35.703 0.714 942 100.000 13.630 48.538 0.840
943 100.000 98.170 0.013 0.013 943 100.000 68.950 6.874 0.294 943 100.000 41.960 20.116 0.519 943 100.000 23.920 36.902 0.727 943 100.000 13.850 47.604 0.830
944 100.000 98.170 0.012 0.013 944 100.000 69.100 6.894 0.297 944 100.000 41.880 18.214 0.500 944 100.000 23.760 38.723 0.747 944 100.000 13.890 45.399 0.818
945 100.000 98.170 0.012 0.013 945 100.000 68.890 6.631 0.287 945 100.000 41.790 18.405 0.505 945 100.000 23.810 36.107 0.724 945 100.000 13.840 50.219 0.851
946 100.000 98.170 0.012 0.013 946 100.000 68.960 6.731 0.287 946 100.000 41.480 18.346 0.502 946 100.000 23.770 36.968 0.727 946 100.000 13.710 47.798 0.837
947 100.000 98.170 0.012 0.013 947 100.000 68.990 6.793 0.288 947 100.000 41.700 20.253 0.520 947 100.000 23.840 36.760 0.724 947 100.000 13.690 46.900 0.828
948 100.000 98.170 0.012 0.013 948 100.000 69.020 6.811 0.295 948 100.000 42.110 18.919 0.509 948 100.000 23.770 36.792 0.728 948 100.000 13.840 45.849 0.827
949 100.000 98.170 0.012 0.013 949 100.000 69.060 7.121 0.295 949 100.000 41.760 17.975 0.499 949 100.000 23.800 33.800 0.701 949 100.000 13.930 51.307 0.858
950 100.000 98.170 0.012 0.013 950 100.000 68.940 6.710 0.288 950 100.000 41.580 19.609 0.513 950 100.000 23.830 35.729 0.721 950 100.000 13.810 49.648 0.844
951 100.000 98.170 0.012 0.013 951 100.000 69.120 6.577 0.286 951 100.000 41.660 18.827 0.505 951 100.000 23.670 36.765 0.727 951 100.000 13.600 46.324 0.826
952 100.000 98.170 0.012 0.013 952 100.000 69.030 6.618 0.288 952 100.000 41.740 18.524 0.504 952 100.000 23.910 34.467 0.706 952 100.000 13.720 44.994 0.811
953 100.000 98.170 0.012 0.013 953 100.000 68.850 6.505 0.286 953 100.000 41.530 18.739 0.502 953 100.000 23.920 35.943 0.716 953 100.000 13.790 45.129 0.812
954 100.000 98.170 0.012 0.013 954 100.000 69.110 6.588 0.285 954 100.000 41.970 19.044 0.506 954 100.000 23.820 33.567 0.698 954 100.000 13.870 45.386 0.814
955 100.000 98.170 0.012 0.013 955 100.000 68.980 6.566 0.287 955 100.000 41.390 18.713 0.504 955 100.000 23.630 35.785 0.717 955 100.000 13.680 45.042 0.817
956 100.000 98.170 0.012 0.012 956 100.000 68.880 6.488 0.283 956 100.000 41.580 17.856 0.495 956 99.980 23.850 36.151 0.712 956 99.980 13.980 44.568 0.802
957 100.000 98.170 0.012 0.013 957 100.000 68.890 6.355 0.281 957 100.000 41.830 17.709 0.494 957 100.000 24.100 35.364 0.714 957 100.000 13.740 47.096 0.829
958 100.000 98.170 0.012 0.013 958 100.000 69.060 6.431 0.284 958 100.000 41.760 17.881 0.496 958 100.000 23.580 35.439 0.716 958 100.000 13.630 44.695 0.815
959 100.000 98.170 0.012 0.013 959 100.000 69.000 6.567 0.286 959 100.000 41.460 17.616 0.490 959 100.000 23.770 34.530 0.706 959 100.000 13.780 44.246 0.807
960 100.000 98.170 0.012 0.013 960 100.000 68.950 6.563 0.286 960 100.000 41.800 18.800 0.507 960 99.990 23.410 35.015 0.714 960 100.000 13.870 45.638 0.820
961 100.000 98.170 0.012 0.013 961 100.000 69.010 6.542 0.284 961 100.000 41.530 17.694 0.495 961 100.000 23.750 36.195 0.721 961 100.000 13.760 41.987 0.788
962 100.000 98.170 0.012 0.013 962 100.000 69.010 6.365 0.282 962 100.000 41.940 18.102 0.497 962 100.000 23.660 34.744 0.707 962 100.000 13.770 42.750 0.791
963 100.000 98.170 0.012 0.013 963 100.000 68.970 6.349 0.283 963 100.000 41.510 17.529 0.494 963 100.000 24.050 32.470 0.691 963 99.980 13.970 43.540 0.799
964 100.000 98.170 0.012 0.012 964 100.000 69.160 6.315 0.281 964 100.000 41.400 17.700 0.485 964 100.000 23.920 36.851 0.717 964 100.000 13.670 45.578 0.813
965 100.000 98.170 0.012 0.012 965 100.000 68.920 6.190 0.277 965 100.000 41.450 17.886 0.496 965 100.000 23.760 34.171 0.701 965 100.000 13.960 47.818 0.827
966 100.000 98.170 0.012 0.012 966 100.000 68.810 6.274 0.280 966 100.000 41.320 17.400 0.484 966 100.000 23.690 34.246 0.704 966 100.000 13.750 42.931 0.793
967 100.000 98.170 0.012 0.012 967 100.000 68.920 6.616 0.285 967 100.000 41.980 16.828 0.483 967 99.990 23.980 34.476 0.701 967 100.000 13.800 42.994 0.790
968 100.000 98.170 0.012 0.012 968 100.000 69.030 6.436 0.281 968 100.000 41.520 18.463 0.500 968 100.000 23.510 34.743 0.708 968 100.000 13.810 45.550 0.817
969 100.000 98.170 0.012 0.012 969 100.000 68.820 6.190 0.279 969 100.000 41.570 17.466 0.492 969 100.000 23.760 34.333 0.700 969 100.000 13.770 42.276 0.788
970 100.000 98.170 0.012 0.012 970 100.000 68.750 6.138 0.279 970 100.000 41.560 18.004 0.493 970 100.000 23.750 34.694 0.704 970 100.000 13.770 45.723 0.813
971 100.000 98.170 0.012 0.012 971 100.000 68.990 6.281 0.280 971 100.000 41.750 17.803 0.491 971 100.000 23.870 32.874 0.688 971 100.000 13.790 43.047 0.795
972 100.000 98.170 0.012 0.012 972 100.000 69.000 6.345 0.279 972 100.000 41.500 16.844 0.482 972 100.000 23.940 34.187 0.697 972 100.000 13.840 41.991 0.790
973 100.000 98.170 0.012 0.012 973 100.000 68.910 6.319 0.278 973 100.000 41.740 17.188 0.487 973 100.000 23.670 33.812 0.696 973 100.000 13.810 40.601 0.774
974 100.000 98.170 0.012 0.012 974 100.000 68.970 6.173 0.280 974 100.000 41.520 17.648 0.487 974 100.000 23.980 31.819 0.680 974 100.000 13.670 42.857 0.790
975 100.000 98.170 0.012 0.012 975 100.000 69.090 6.325 0.278 975 100.000 41.600 17.059 0.482 975 100.000 23.910 33.644 0.694 975 100.000 13.830 41.972 0.780
976 100.000 98.170 0.012 0.012 976 100.000 69.000 6.137 0.278 976 100.000 41.590 16.997 0.482 976 100.000 23.900 31.633 0.679 976 100.000 13.760 40.838 0.774
977 100.000 98.170 0.012 0.012 977 100.000 68.990 5.800 0.272 977 100.000 41.890 16.426 0.475 977 100.000 23.770 31.410 0.675 977 100.000 13.870 39.875 0.765
978 100.000 98.170 0.012 0.012 978 100.000 68.970 6.114 0.273 978 100.000 41.690 16.929 0.478 978 100.000 23.840 34.192 0.701 978 100.000 13.700 40.525 0.770
979 100.000 98.170 0.012 0.012 979 100.000 69.030 5.974 0.274 979 100.000 41.790 16.630 0.481 979 100.000 23.940 33.124 0.690 979 100.000 13.840 40.201 0.769
980 100.000 98.170 0.011 0.012 980 100.000 68.950 5.975 0.274 980 100.000 41.680 16.265 0.471 980 100.000 24.050 31.878 0.678 980 100.000 13.800 40.437 0.769
981 100.000 98.170 0.011 0.012 981 100.000 69.070 5.915 0.270 981 100.000 41.930 17.057 0.481 981 100.000 23.680 31.047 0.666 981 100.000 13.790 41.708 0.780
982 100.000 98.170 0.011 0.012 982 100.000 69.040 5.897 0.273 982 100.000 41.900 16.073 0.473 982 100.000 24.130 30.736 0.666 982 100.000 13.850 46.039 0.815
983 100.000 98.170 0.011 0.012 983 100.000 68.890 5.889 0.272 983 100.000 41.610 16.942 0.480 983 100.000 23.730 29.924 0.655 983 100.000 13.750 42.051 0.783
984 100.000 98.170 0.011 0.012 984 100.000 68.980 5.852 0.270 984 100.000 41.690 16.085 0.468 984 100.000 23.850 33.108 0.681 984 100.000 13.860 37.786 0.744
985 100.000 98.170 0.011 0.012 985 100.000 68.970 5.746 0.270 985 100.000 41.860 16.053 0.474 985 100.000 23.680 31.090 0.670 985 100.000 13.800 38.197 0.750
986 100.000 98.170 0.011 0.012 986 100.000 68.860 5.741 0.271 986 100.000 41.740 16.209 0.476 986 100.000 23.890 30.335 0.659 986 100.000 13.720 44.389 0.802
987 100.000 98.170 0.011 0.012 987 100.000 68.990 5.706 0.267 987 100.000 41.910 16.868 0.483 987 100.000 23.920 30.120 0.662 987 100.000 13.800 40.503 0.769
988 100.000 98.170 0.011 0.012 988 100.000 68.890 5.734 0.266 988 100.000 41.870 16.720 0.475 988 100.000 23.750 32.625 0.680 988 100.000 13.640 39.829 0.759
989 100.000 98.170 0.011 0.012 989 100.000 68.990 5.867 0.271 989 100.000 41.560 15.548 0.468 989 100.000 23.690 31.526 0.673 989 100.000 13.810 40.258 0.764
990 100.000 98.170 0.011 0.012 990 100.000 68.840 5.747 0.268 990 100.000 41.540 15.652 0.465 990 100.000 23.940 30.641 0.665 990 100.000 13.790 39.484 0.762
991 100.000 98.170 0.011 0.012 991 100.000 68.810 6.002 0.272 991 100.000 41.710 15.666 0.462 991 100.000 23.820 30.112 0.662 991 100.000 13.670 40.138 0.769
992 100.000 98.170 0.011 0.012 992 100.000 69.000 5.925 0.269 992 100.000 41.730 16.111 0.467 992 100.000 23.850 32.142 0.678 992 100.000 13.760 41.635 0.778
993 100.000 98.170 0.011 0.012 993 100.000 68.880 5.810 0.268 993 100.000 41.640 15.571 0.458 993 100.000 23.780 29.987 0.658 993 100.000 13.860 39.603 0.761
994 100.000 98.170 0.011 0.012 994 100.000 68.920 5.600 0.266 994 100.000 41.720 15.933 0.467 994 100.000 24.030 30.454 0.666 994 100.000 13.760 39.861 0.762
995 100.000 98.170 0.011 0.012 995 100.000 68.870 5.952 0.273 995 100.000 41.760 15.983 0.466 995 100.000 23.820 32.204 0.678 995 100.000 13.800 37.975 0.752
996 100.000 98.170 0.011 0.012 996 100.000 68.990 5.762 0.267 996 100.000 41.690 15.716 0.464 996 100.000 23.750 29.891 0.652 996 100.000 13.720 38.343 0.745
997 100.000 98.170 0.011 0.012 997 100.000 68.960 5.685 0.267 997 100.000 41.720 15.452 0.461 997 100.000 23.600 30.348 0.660 997 100.000 13.570 37.012 0.738
998 100.000 98.170 0.011 0.012 998 100.000 68.850 5.841 0.272 998 100.000 41.580 15.310 0.455 998 100.000 23.700 30.548 0.658 998 99.990 13.670 39.118 0.753
999 100.000 98.170 0.011 0.012 999 100.000 68.910 5.585 0.265 999 100.000 41.690 15.630 0.462 999 100.000 23.920 30.958 0.665 999 100.000 13.630 38.985 0.751
1000 100.000 98.170 0.011 0.012 1000 100.000 69.020 5.562 0.263 1000 100.000 41.560 16.531 0.473 1000 100.000 23.910 31.602 0.669 1000 100.000 13.820 36.162 0.737
1001 100.000 98.170 0.011 0.012 1001 100.000 68.970 5.620 0.266 1001 100.000 41.840 14.635 0.452 1001 100.000 23.930 28.679 0.642 1001 100.000 13.730 38.850 0.756
1002 100.000 98.170 0.011 0.012 1002 100.000 68.980 5.597 0.265 1002 100.000 41.760 15.656 0.460 1002 100.000 23.920 31.762 0.669 1002 100.000 13.890 37.513 0.739
1003 100.000 98.170 0.011 0.012 1003 100.000 69.050 5.469 0.261 1003 100.000 41.390 15.440 0.460 1003 100.000 23.650 30.650 0.660 1003 100.000 13.660 37.420 0.744
1004 100.000 98.170 0.011 0.012 1004 100.000 68.960 5.798 0.267 1004 100.000 41.410 14.876 0.455 1004 100.000 23.700 30.360 0.659 1004 100.000 13.630 40.768 0.771
1005 100.000 98.170 0.011 0.012 1005 100.000 68.740 5.472 0.264 1005 100.000 41.510 15.191 0.456 1005 100.000 23.670 28.997 0.646 1005 100.000 13.840 35.984 0.726
1006 100.000 98.170 0.011 0.012 1006 100.000 68.790 5.385 0.259 1006 100.000 41.430 15.160 0.455 1006 100.000 23.760 29.379 0.653 1006 100.000 13.780 37.226 0.744
1007 100.000 98.170 0.011 0.012 1007 100.000 68.870 5.586 0.265 1007 100.000 41.760 14.989 0.454 1007 100.000 23.740 28.592 0.640 1007 100.000 13.700 36.587 0.728
1008 100.000 98.170 0.011 0.012 1008 100.000 68.910 5.383 0.260 1008 100.000 41.820 14.431 0.445 1008 100.000 23.920 28.288 0.632 1008 100.000 13.950 36.720 0.733
1009 100.000 98.170 0.011 0.012 1009 100.000 68.960 5.541 0.265 1009 100.000 41.640 14.899 0.455 1009 100.000 23.830 28.455 0.641 1009 100.000 13.680 35.630 0.727
1010 100.000 98.170 0.011 0.012 1010 100.000 68.990 5.413 0.261 1010 100.000 41.590 15.086 0.456 1010 100.000 23.870 29.318 0.651 1010 100.000 13.710 34.852 0.719
1011 100.000 98.170 0.011 0.012 1011 100.000 68.920 5.453 0.261 1011 100.000 41.460 14.941 0.454 1011 100.000 23.740 30.290 0.660 1011 100.000 13.670 36.653 0.732
1012 100.000 98.170 0.011 0.012 1012 100.000 68.890 5.656 0.263 1012 100.000 41.860 14.974 0.449 1012 100.000 23.760 29.541 0.649 1012 100.000 13.660 35.673 0.726
1013 100.000 98.170 0.011 0.012 1013 100.000 68.840 5.539 0.261 1013 100.000 41.480 14.779 0.448 1013 99.990 23.920 28.237 0.635 1013 100.000 13.810 35.563 0.722
1014 100.000 98.170 0.011 0.012 1014 100.000 68.920 5.415 0.260 1014 100.000 41.560 15.071 0.455 1014 100.000 23.810 29.280 0.644 1014 100.000 13.810 37.418 0.733
1015 100.000 98.170 0.011 0.012 1015 100.000 68.810 5.443 0.261 1015 100.000 41.720 15.246 0.455 1015 100.000 23.670 28.556 0.642 1015 100.000 13.880 37.296 0.740
1016 100.000 98.170 0.011 0.012 1016 100.000 68.930 5.396 0.260 1016 100.000 41.660 14.499 0.449 1016 100.000 23.740 27.275 0.627 1016 100.000 13.760 34.886 0.717
1017 100.000 98.170 0.011 0.012 1017 100.000 68.960 5.095 0.255 1017 100.000 41.470 14.800 0.450 1017 100.000 23.790 28.553 0.643 1017 100.000 13.700 34.995 0.720
1018 100.000 98.170 0.011 0.012 1018 100.000 68.930 5.311 0.258 1018 100.000 41.530 15.227 0.461 1018 100.000 23.960 29.746 0.659 1018 100.000 13.870 37.133 0.729
1019 100.000 98.170 0.011 0.012 1019 100.000 68.940 5.276 0.259 1019 100.000 41.580 14.282 0.443 1019 100.000 23.730 27.510 0.628 1019 100.000 13.710 37.117 0.735
1020 100.000 98.170 0.010 0.012 1020 100.000 68.880 5.300 0.257 1020 100.000 41.810 15.140 0.455 1020 100.000 23.780 27.246 0.624 1020 100.000 13.730 35.875 0.721
1021 100.000 98.170 0.010 0.012 1021 100.000 68.850 5.303 0.260 1021 100.000 41.900 14.410 0.449 1021 100.000 23.590 27.546 0.631 1021 100.000 13.760 34.618 0.713
1022 100.000 98.170 0.010 0.012 1022 100.000 69.060 5.268 0.259 1022 100.000 41.740 14.064 0.442 1022 100.000 23.840 27.419 0.633 1022 100.000 13.580 34.655 0.716
1023 100.000 98.170 0.010 0.012 1023 100.000 68.900 5.546 0.261 1023 100.000 41.510 14.801 0.450 1023 100.000 23.580 28.808 0.635 1023 100.000 13.710 33.521 0.703
1024 100.000 98.170 0.010 0.012 1024 100.000 68.890 5.298 0.258 1024 100.000 41.660 13.975 0.437 1024 100.000 23.750 26.525 0.616 1024 100.000 13.580 34.498 0.717
1025 100.000 98.170 0.010 0.012 1025 100.000 68.950 5.138 0.256 1025 100.000 41.710 14.547 0.449 1025 100.000 23.750 26.240 0.618 1025 100.000 13.660 34.373 0.711
1026 100.000 98.170 0.010 0.012 1026 100.000 68.910 5.505 0.261 1026 100.000 41.370 14.456 0.443 1026 100.000 23.700 25.905 0.612 1026 100.000 13.820 35.242 0.719
1027 100.000 98.170 0.010 0.012 1027 100.000 68.840 5.282 0.256 1027 100.000 41.670 14.741 0.446 1027 100.000 23.850 26.176 0.617 1027 100.000 13.620 34.740 0.715
1028 100.000 98.170 0.010 0.012 1028 100.000 68.980 5.087 0.254 1028 100.000 42.090 15.078 0.450 1028 100.000 23.620 26.174 0.613 1028 100.000 13.890 35.784 0.724
1029 100.000 98.170 0.010 0.012 1029 100.000 68.860 5.098 0.254 1029 100.000 41.450 14.518 0.443 1029 100.000 23.530 26.561 0.619 1029 100.000 13.720 35.025 0.715
1030 100.000 98.170 0.010 0.012 1030 100.000 69.000 5.317 0.256 1030 100.000 41.800 13.699 0.439 1030 100.000 24.000 27.105 0.625 1030 100.000 13.610 34.372 0.709
1031 100.000 98.170 0.010 0.012 1031 100.000 68.960 5.221 0.255 1031 100.000 41.620 13.920 0.433 1031 100.000 23.650 28.105 0.633 1031 100.000 13.970 33.521 0.706
1032 100.000 98.170 0.010 0.012 1032 100.000 68.930 5.199 0.256 1032 100.000 41.640 13.752 0.439 1032 100.000 23.650 26.790 0.618 1032 100.000 13.780 31.495 0.685
1033 100.000 98.170 0.010 0.012 1033 100.000 69.060 5.270 0.259 1033 100.000 41.730 14.206 0.440 1033 100.000 23.700 26.519 0.618 1033 100.000 13.740 34.861 0.714
1034 100.000 98.170 0.010 0.012 1034 100.000 69.020 5.026 0.251 1034 100.000 41.810 14.099 0.439 1034 100.000 23.830 26.960 0.619 1034 100.000 13.780 34.426 0.713
1035 100.000 98.170 0.010 0.012 1035 100.000 68.970 4.964 0.252 1035 100.000 41.540 13.974 0.437 1035 100.000 23.830 26.885 0.629 1035 100.000 13.800 34.885 0.714
1036 100.000 98.170 0.010 0.012 1036 100.000 68.920 5.331 0.256 1036 100.000 41.590 13.960 0.434 1036 100.000 23.550 25.418 0.602 1036 99.990 13.990 31.350 0.679
1037 100.000 98.170 0.010 0.012 1037 100.000 68.960 5.267 0.254 1037 100.000 41.450 14.150 0.439 1037 100.000 23.610 25.830 0.617 1037 100.000 13.840 35.926 0.728
1038 100.000 98.170 0.010 0.011 1038 100.000 69.010 5.031 0.253 1038 100.000 42.000 14.089 0.441 1038 100.000 23.850 25.731 0.614 1038 100.000 13.830 34.451 0.711
1039 100.000 98.170 0.010 0.011 1039 100.000 68.920 5.142 0.255 1039 100.000 41.570 14.582 0.442 1039 100.000 23.670 26.170 0.612 1039 100.000 13.770 31.803 0.683
1040 100.000 98.170 0.010 0.011 1040 100.000 68.810 5.207 0.250 1040 100.000 41.460 14.124 0.439 1040 100.000 23.820 25.492 0.610 1040 100.000 13.730 31.922 0.686
1041 100.000 98.170 0.010 0.012 1041 100.000 69.050 4.805 0.249 1041 100.000 41.810 13.375 0.429 1041 100.000 23.880 26.002 0.604 1041 100.000 13.790 33.269 0.700
1042 100.000 98.170 0.010 0.011 1042 100.000 69.050 5.001 0.252 1042 100.000 41.690 13.671 0.433 1042 100.000 23.790 28.128 0.630 1042 100.000 13.560 31.774 0.689
1043 100.000 98.170 0.010 0.011 1043 100.000 68.900 4.850 0.250 1043 100.000 41.710 13.353 0.426 1043 100.000 23.790 25.687 0.608 1043 100.000 13.740 31.634 0.680
1044 100.000 98.170 0.010 0.011 1044 100.000 68.980 4.886 0.251 1044 100.000 41.650 13.864 0.434 1044 100.000 23.670 25.512 0.605 1044 100.000 13.900 33.489 0.698
1045 100.000 98.170 0.010 0.011 1045 100.000 68.940 4.985 0.250 1045 100.000 41.620 13.323 0.428 1045 100.000 23.820 24.611 0.594 1045 100.000 13.690 32.125 0.689
1046 100.000 98.170 0.010 0.011 1046 100.000 68.960 4.841 0.248 1046 100.000 42.010 13.673 0.428 1046 100.000 23.680 25.007 0.603 1046 100.000 13.840 33.295 0.696
1047 100.000 98.170 0.010 0.011 1047 100.000 69.040 4.968 0.250 1047 100.000 41.790 13.038 0.424 1047 100.000 23.890 24.727 0.598 1047 100.000 13.690 32.820 0.689
1048 100.000 98.170 0.010 0.011 1048 100.000 68.880 4.957 0.250 1048 100.000 41.720 13.272 0.429 1048 100.000 23.820 26.610 0.613 1048 100.000 13.930 32.945 0.696
1049 100.000 98.170 0.010 0.011 1049 100.000 68.990 5.062 0.252 1049 100.000 41.570 13.606 0.432 1049 100.000 23.900 24.167 0.589 1049 100.000 13.660 32.121 0.688
1050 100.000 98.170 0.010 0.011 1050 100.000 68.950 4.581 0.243 1050 100.000 41.720 13.319 0.427 1050 100.000 23.850 25.666 0.610 1050 100.000 13.600 31.554 0.682
1051 100.000 98.170 0.010 0.011 1051 100.000 68.910 4.814 0.246 1051 100.000 41.500 13.610 0.426 1051 100.000 23.550 24.065 0.585 1051 100.000 13.510 31.493 0.681
1052 100.000 98.170 0.010 0.011 1052 100.000 68.980 4.816 0.244 1052 100.000 41.700 12.907 0.417 1052 100.000 23.620 24.990 0.605 1052 100.000 13.690 31.207 0.678
1053 100.000 98.170 0.010 0.011 1053 100.000 68.980 4.859 0.247 1053 100.000 41.810 12.770 0.422 1053 100.000 23.750 24.980 0.598 1053 100.000 13.920 31.262 0.682
1054 100.000 98.170 0.010 0.011 1054 100.000 68.970 4.854 0.249 1054 100.000 41.480 13.041 0.425 1054 100.000 23.640 23.805 0.591 1054 100.000 13.890 31.009 0.675
1055 100.000 98.170 0.010 0.011 1055 100.000 68.840 4.689 0.243 1055 100.000 41.440 13.200 0.424 1055 100.000 23.810 24.673 0.598 1055 100.000 13.700 33.141 0.697
1056 100.000 98.170 0.010 0.011 1056 100.000 69.160 5.040 0.251 1056 100.000 41.860 13.185 0.430 1056 100.000 23.790 26.831 0.623 1056 100.000 13.850 29.241 0.658
1057 100.000 98.170 0.010 0.011 1057 100.000 68.920 4.743 0.245 1057 100.000 41.450 12.693 0.416 1057 100.000 23.880 25.493 0.603 1057 100.000 13.760 30.877 0.672
1058 100.000 98.170 0.010 0.011 1058 100.000 68.980 4.771 0.245 1058 100.000 41.660 13.412 0.425 1058 100.000 23.880 24.093 0.587 1058 100.000 13.620 30.638 0.671
1059 100.000 98.170 0.010 0.011 1059 100.000 68.970 4.714 0.244 1059 100.000 41.920 12.513 0.418 1059 100.000 23.750 24.748 0.593 1059 100.000 13.810 32.176 0.693
1060 100.000 98.170 0.010 0.011 1060 100.000 68.890 4.578 0.244 1060 100.000 41.640 12.589 0.416 1060 100.000 23.780 24.501 0.597 1060 100.000 13.580 30.312 0.673
1061 100.000 98.170 0.010 0.011 1061 100.000 68.970 4.842 0.245 1061 100.000 41.420 12.993 0.422 1061 100.000 23.640 23.181 0.584 1061 100.000 13.660 29.967 0.664
1062 100.000 98.170 0.010 0.011 1062 100.000 68.930 4.701 0.244 1062 100.000 41.750 13.012 0.423 1062 100.000 23.670 23.699 0.584 1062 100.000 13.750 30.449 0.669
1063 100.000 98.170 0.010 0.011 1063 100.000 68.970 4.558 0.240 1063 100.000 41.600 12.725 0.420 1063 100.000 23.810 24.528 0.591 1063 100.000 13.720 31.959 0.684
1064 100.000 98.170 0.010 0.011 1064 100.000 68.880 4.723 0.247 1064 100.000 41.630 12.434 0.417 1064 100.000 23.660 23.425 0.579 1064 100.000 13.870 28.946 0.655
1065 100.000 98.170 0.010 0.011 1065 100.000 68.850 4.775 0.242 1065 100.000 41.600 12.353 0.412 1065 100.000 23.700 24.137 0.589 1065 100.000 13.710 28.847 0.653
1066 100.000 98.170 0.010 0.011 1066 100.000 68.970 4.644 0.243 1066 100.000 41.850 12.779 0.421 1066 100.000 23.880 23.182 0.579 1066 100.000 14.020 29.680 0.660
1067 100.000 98.170 0.009 0.011 1067 100.000 68.780 4.663 0.241 1067 100.000 41.810 12.878 0.417 1067 100.000 23.810 24.090 0.591 1067 100.000 13.670 30.685 0.667
1068 100.000 98.170 0.009 0.011 1068 100.000 68.880 4.648 0.242 1068 100.000 41.810 12.447 0.416 1068 100.000 23.610 23.865 0.588 1068 100.000 13.660 29.977 0.664
1069 100.000 98.170 0.009 0.011 1069 100.000 68.680 4.653 0.240 1069 100.000 41.350 11.995 0.405 1069 100.000 23.670 24.238 0.582 1069 100.000 13.680 29.221 0.658
1070 100.000 98.170 0.009 0.011 1070 100.000 68.920 4.609 0.239 1070 100.000 41.660 12.215 0.413 1070 100.000 23.970 23.678 0.579 1070 100.000 13.660 29.042 0.656
1071 100.000 98.170 0.009 0.011 1071 100.000 68.820 4.418 0.238 1071 100.000 41.590 12.464 0.415 1071 100.000 23.940 23.104 0.574 1071 100.000 13.720 29.437 0.658
1072 100.000 98.170 0.009 0.011 1072 100.000 69.010 4.583 0.241 1072 100.000 41.730 12.901 0.421 1072 100.000 23.750 24.407 0.591 1072 100.000 13.800 29.386 0.659
1073 100.000 98.170 0.009 0.011 1073 100.000 69.060 4.590 0.241 1073 100.000 41.790 12.486 0.415 1073 100.000 23.700 23.558 0.583 1073 100.000 13.780 29.687 0.655
1074 100.000 98.170 0.009 0.011 1074 100.000 68.870 4.610 0.238 1074 100.000 41.930 12.882 0.416 1074 100.000 23.850 22.218 0.567 1074 100.000 13.610 29.245 0.659
1075 100.000 98.170 0.009 0.011 1075 100.000 68.900 4.547 0.239 1075 100.000 41.810 12.283 0.412 1075 100.000 23.830 24.353 0.595 1075 100.000 13.700 28.077 0.644
1076 100.000 98.170 0.009 0.011 1076 100.000 68.990 4.630 0.241 1076 100.000 42.030 12.310 0.412 1076 100.000 24.000 22.952 0.577 1076 100.000 13.850 30.270 0.668
1077 100.000 98.170 0.009 0.011 1077 100.000 68.940 4.479 0.239 1077 100.000 41.620 11.804 0.406 1077 100.000 23.650 22.793 0.570 1077 100.000 13.670 29.792 0.660
1078 100.000 98.170 0.009 0.011 1078 100.000 68.910 4.530 0.238 1078 100.000 41.620 12.289 0.414 1078 100.000 23.870 24.166 0.586 1078 100.000 13.720 29.874 0.660
1079 100.000 98.170 0.009 0.011 1079 100.000 68.980 4.569 0.240 1079 100.000 41.650 12.343 0.411 1079 100.000 23.590 23.810 0.582 1079 100.000 13.690 29.555 0.657
1080 100.000 98.170 0.009 0.011 1080 100.000 68.860 4.265 0.235 1080 100.000 41.820 11.803 0.407 1080 100.000 24.050 23.663 0.583 1080 100.000 13.810 29.917 0.662
1081 100.000 98.170 0.009 0.011 1081 100.000 68.780 4.680 0.241 1081 100.000 41.630 12.350 0.411 1081 100.000 23.780 22.259 0.566 1081 100.000 13.710 30.789 0.664
1082 100.000 98.170 0.009 0.011 1082 100.000 68.840 4.572 0.238 1082 100.000 41.470 12.242 0.406 1082 100.000 23.750 24.247 0.585 1082 100.000 13.760 28.898 0.654
1083 100.000 98.170 0.009 0.011 1083 100.000 68.970 4.264 0.234 1083 100.000 41.820 12.296 0.413 1083 100.000 23.680 22.816 0.575 1083 100.000 13.770 28.568 0.652
1084 100.000 98.170 0.009 0.011 1084 100.000 68.880 4.516 0.237 1084 100.000 41.740 11.991 0.409 1084 100.000 23.870 22.425 0.571 1084 100.000 13.880 28.737 0.650
1085 100.000 98.170 0.009 0.011 1085 100.000 68.790 4.614 0.238 1085 100.000 41.430 12.121 0.408 1085 100.000 23.470 21.429 0.556 1085 100.000 13.720 28.190 0.644
1086 100.000 98.170 0.009 0.011 1086 100.000 68.970 4.205 0.234 1086 100.000 41.210 11.756 0.401 1086 100.000 23.840 22.212 0.566 1086 100.000 13.790 27.592 0.641
1087 100.000 98.170 0.009 0.011 1087 100.000 68.850 4.452 0.236 1087 100.000 41.720 11.582 0.400 1087 100.000 23.770 22.506 0.568 1087 100.000 13.740 27.668 0.639
1088 100.000 98.170 0.009 0.011 1088 100.000 68.920 4.417 0.237 1088 100.000 41.620 11.874 0.408 1088 100.000 23.510 21.890 0.569 1088 100.000 13.780 28.116 0.643
1089 100.000 98.170 0.009 0.011 1089 100.000 68.970 4.405 0.235 1089 100.000 41.600 12.116 0.404 1089 100.000 23.710 23.155 0.578 1089 100.000 13.660 27.907 0.642
1090 100.000 98.170 0.009 0.011 1090 100.000 69.000 4.664 0.237 1090 100.000 41.750 11.504 0.396 1090 100.000 24.040 21.737 0.564 1090 100.000 13.920 26.817 0.631
1091 100.000 98.170 0.009 0.011 1091 100.000 69.020 4.386 0.231 1091 100.000 41.870 11.996 0.403 1091 100.000 23.680 22.794 0.572 1091 100.000 13.690 27.970 0.640
1092 100.000 98.170 0.009 0.011 1092 100.000 69.030 4.370 0.234 1092 100.000 41.780 12.028 0.406 1092 100.000 23.650 22.852 0.568 1092 100.000 13.780 27.987 0.641
1093 100.000 98.170 0.009 0.011 1093 100.000 68.880 4.303 0.236 1093 100.000 41.520 11.926 0.405 1093 100.000 23.690 22.229 0.561 1093 100.000 13.590 28.924 0.648
1094 100.000 98.170 0.009 0.011 1094 100.000 69.000 4.282 0.231 1094 100.000 41.840 11.980 0.407 1094 100.000 23.620 21.578 0.556 1094 100.000 13.870 27.435 0.636
1095 100.000 98.170 0.009 0.011 1095 100.000 68.850 4.388 0.235 1095 100.000 41.810 11.430 0.397 1095 100.000 23.800 23.288 0.574 1095 100.000 13.770 27.545 0.638
1096 100.000 98.170 0.009 0.011 1096 100.000 68.810 4.431 0.235 1096 100.000 41.550 12.295 0.407 1096 100.000 23.920 21.674 0.559 1096 100.000 13.730 27.524 0.632
1097 100.000 98.170 0.009 0.011 1097 100.000 68.980 4.230 0.234 1097 100.000 41.720 11.721 0.399 1097 100.000 23.870 21.824 0.560 1097 100.000 13.850 28.259 0.645
1098 100.000 98.170 0.009 0.011 1098 100.000 68.950 4.321 0.234 1098 100.000 41.940 11.752 0.400 1098 100.000 23.570 21.587 0.555 1098 100.000 13.570 27.241 0.632
1099 100.000 98.170 0.009 0.011 1099 100.000 68.970 4.160 0.229 1099 100.000 41.450 11.275 0.393 1099 100.000 23.620 22.511 0.571 1099 100.000 13.690 27.698 0.640
1100 100.000 98.170 0.009 0.011 1100 100.000 68.940 4.248 0.230 1100 100.000 41.280 11.442 0.397 1100 100.000 23.410 22.280 0.561 1100 100.000 13.670 26.174 0.623
1101 100.000 98.170 0.009 0.011 1101 100.000 68.910 4.175 0.231 1101 100.000 41.690 11.445 0.397 1101 100.000 23.760 22.411 0.564 1101 100.000 13.580 27.818 0.636
1102 100.000 98.170 0.009 0.011 1102 100.000 68.940 4.253 0.232 1102 100.000 41.510 12.002 0.403 1102 100.000 23.670 21.106 0.553 1102 100.000 13.710 26.141 0.619
1103 100.000 98.170 0.009 0.011 1103 100.000 68.820 4.263 0.228 1103 100.000 41.810 11.139 0.391 1103 100.000 23.630 20.988 0.554 1103 100.000 13.880 26.833 0.627
1104 100.000 98.170 0.009 0.011 1104 100.000 68.880 4.109 0.229 1104 100.000 41.580 11.226 0.391 1104 100.000 23.610 21.986 0.562 1104 100.000 13.510 27.206 0.635
1105 100.000 98.170 0.009 0.011 1105 100.000 68.880 4.221 0.230 1105 100.000 41.480 11.278 0.390 1105 100.000 23.750 21.632 0.559 1105 100.000 13.610 25.816 0.620
1106 100.000 98.170 0.009 0.011 1106 100.000 68.860 3.970 0.224 1106 100.000 41.510 11.338 0.395 1106 100.000 23.870 21.371 0.549 1106 100.000 13.610 27.491 0.639
1107 100.000 98.170 0.009 0.011 1107 100.000 68.870 4.166 0.229 1107 100.000 41.680 11.234 0.392 1107 100.000 23.970 20.520 0.541 1107 100.000 13.790 26.286 0.623
1108 100.000 98.170 0.009 0.011 1108 100.000 68.930 4.326 0.231 1108 100.000 41.440 11.803 0.401 1108 100.000 23.700 21.251 0.551 1108 100.000 13.850 26.101 0.625
1109 100.000 98.170 0.009 0.011 1109 100.000 68.900 4.086 0.228 1109 100.000 41.520 11.215 0.394 1109 100.000 23.740 21.143 0.551 1109 100.000 13.870 26.970 0.630
1110 100.000 98.170 0.009 0.011 1110 100.000 69.020 4.125 0.228 1110 100.000 41.720 10.894 0.388 1110 100.000 23.820 20.582 0.547 1110 100.000 13.680 26.686 0.626
1111 100.000 98.170 0.009 0.011 1111 100.000 68.900 4.239 0.230 1111 100.000 41.520 11.044 0.391 1111 100.000 23.590 21.115 0.552 1111 100.000 13.710 25.795 0.617
1112 100.000 98.170 0.009 0.011 1112 100.000 68.870 4.030 0.227 1112 100.000 41.650 11.193 0.391 1112 100.000 23.870 19.905 0.542 1112 100.000 13.720 25.645 0.617
1113 100.000 98.170 0.009 0.011 1113 100.000 68.980 4.100 0.230 1113 100.000 41.730 11.027 0.391 1113 100.000 23.540 22.362 0.563 1113 100.000 13.800 24.898 0.611
1114 100.000 98.170 0.009 0.011 1114 100.000 68.950 4.211 0.231 1114 100.000 41.460 11.054 0.394 1114 100.000 23.570 20.547 0.546 1114 100.000 13.780 25.494 0.616
1115 100.000 98.170 0.009 0.011 1115 100.000 68.900 4.367 0.231 1115 100.000 41.580 10.492 0.382 1115 100.000 23.760 21.036 0.549 1115 100.000 13.740 25.403 0.611
1116 100.000 98.170 0.009 0.011 1116 100.000 68.960 3.990 0.224 1116 100.000 41.810 11.230 0.391 1116 100.000 23.710 21.167 0.552 1116 100.000 13.750 24.726 0.607
1117 100.000 98.170 0.009 0.011 1117 100.000 68.860 4.072 0.229 1117 100.000 41.790 10.645 0.385 1117 100.000 23.780 19.872 0.538 1117 100.000 13.680 26.530 0.624
1118 100.000 98.170 0.009 0.011 1118 100.000 68.880 3.998 0.225 1118 100.000 41.520 10.851 0.386 1118 100.000 23.470 20.345 0.545 1118 100.000 13.540 24.877 0.607
1119 100.000 98.170 0.008 0.011 1119 100.000 68.990 4.229 0.228 1119 100.000 41.780 11.018 0.389 1119 100.000 23.640 19.568 0.534 1119 100.000 13.690 24.815 0.607
1120 100.000 98.170 0.009 0.011 1120 100.000 69.030 4.041 0.225 1120 100.000 41.800 10.516 0.383 1120 100.000 23.640 20.660 0.544 1120 100.000 13.780 25.937 0.617
1121 100.000 98.170 0.009 0.010 1121 100.000 68.860 3.967 0.225 1121 100.000 41.830 10.668 0.386 1121 100.000 23.550 19.601 0.536 1121 100.000 13.640 24.624 0.607
1122 100.000 98.170 0.008 0.010 1122 100.000 68.830 4.068 0.227 1122 100.000 41.720 10.887 0.392 1122 100.000 23.480 19.368 0.532 1122 100.000 13.740 25.135 0.610
1123 100.000 98.170 0.008 0.010 1123 100.000 68.830 4.003 0.227 1123 100.000 41.590 10.481 0.382 1123 100.000 23.810 18.877 0.525 1123 100.000 13.840 24.642 0.606
1124 100.000 98.170 0.008 0.010 1124 100.000 68.820 4.092 0.225 1124 100.000 41.690 10.904 0.385 1124 100.000 23.920 20.190 0.537 1124 100.000 13.820 23.918 0.598
1125 100.000 98.170 0.008 0.010 1125 100.000 68.890 4.038 0.224 1125 100.000 41.630 10.347 0.380 1125 100.000 23.630 19.396 0.526 1125 100.000 13.710 24.781 0.608
1126 100.000 98.170 0.008 0.010 1126 100.000 68.940 4.063 0.226 1126 100.000 41.790 10.648 0.384 1126 100.000 23.520 18.981 0.529 1126 100.000 13.840 25.091 0.604
1127 100.000 98.170 0.008 0.011 1127 100.000 68.940 3.900 0.222 1127 100.000 41.720 10.450 0.379 1127 100.000 23.550 19.137 0.528 1127 100.000 13.610 23.880 0.596
1128 100.000 98.170 0.008 0.010 1128 100.000 68.970 4.112 0.225 1128 100.000 41.630 10.228 0.378 1128 100.000 24.000 19.101 0.528 1128 100.000 13.840 24.838 0.605
1129 100.000 98.170 0.008 0.010 1129 100.000 68.940 3.945 0.222 1129 100.000 41.510 10.804 0.384 1129 100.000 23.680 20.041 0.536 1129 100.000 13.640 24.997 0.607
1130 100.000 98.170 0.008 0.010 1130 100.000 68.870 3.918 0.223 1130 100.000 41.660 10.309 0.382 1130 100.000 23.680 19.848 0.534 1130 100.000 13.650 23.530 0.593
1131 100.000 98.170 0.008 0.010 1131 100.000 68.960 4.113 0.227 1131 100.000 41.350 10.258 0.379 1131 100.000 23.620 19.998 0.536 1131 100.000 13.600 25.958 0.612
1132 100.000 98.170 0.008 0.010 1132 100.000 68.860 3.817 0.221 1132 100.000 41.610 10.485 0.383 1132 100.000 23.600 19.954 0.539 1132 100.000 13.650 24.632 0.603
1133 100.000 98.170 0.008 0.010 1133 100.000 68.910 3.835 0.220 1133 100.000 41.300 10.607 0.383 1133 100.000 23.870 19.882 0.528 1133 100.000 13.650 23.833 0.589
1134 100.000 98.170 0.008 0.010 1134 100.000 68.970 3.892 0.222 1134 100.000 41.640 10.279 0.378 1134 100.000 23.700 19.192 0.529 1134 100.000 13.710 23.572 0.592
1135 100.000 98.170 0.008 0.010 1135 100.000 68.870 3.847 0.220 1135 100.000 41.660 10.319 0.377 1135 100.000 23.660 19.771 0.533 1135 100.000 13.690 23.894 0.598
1136 100.000 98.170 0.008 0.010 1136 100.000 68.780 3.905 0.221 1136 100.000 41.380 9.998 0.375 1136 100.000 23.770 20.015 0.535 1136 100.000 13.810 22.652 0.584
1137 100.000 98.170 0.008 0.010 1137 100.000 68.930 3.696 0.218 1137 100.000 41.580 10.165 0.375 1137 100.000 23.670 18.579 0.521 1137 100.000 13.810 23.245 0.589
1138 100.000 98.170 0.008 0.010 1138 100.000 68.930 3.754 0.218 1138 100.000 41.770 10.193 0.373 1138 100.000 23.730 20.442 0.539 1138 100.000 13.900 23.904 0.592
1139 100.000 98.170 0.008 0.010 1139 100.000 68.910 3.782 0.219 1139 100.000 41.300 10.333 0.375 1139 100.000 23.640 19.011 0.524 1139 100.000 13.580 23.524 0.591
1140 100.000 98.170 0.008 0.010 1140 100.000 68.960 3.792 0.220 1140 100.000 41.820 10.002 0.374 1140 100.000 23.820 19.641 0.531 1140 100.000 13.790 23.618 0.590
1141 100.000 98.170 0.008 0.010 1141 100.000 68.850 3.790 0.219 1141 100.000 41.660 10.347 0.377 1141 100.000 23.570 18.556 0.515 1141 100.000 13.580 24.189 0.599
1142 100.000 98.170 0.008 0.010 1142 100.000 68.920 3.727 0.219 1142 100.000 41.500 10.247 0.373 1142 100.000 23.580 18.355 0.515 1142 100.000 13.640 22.628 0.578
1143 100.000 98.170 0.008 0.010 1143 100.000 68.940 3.786 0.219 1143 100.000 41.800 10.671 0.380 1143 100.000 23.640 19.098 0.525 1143 100.000 13.720 23.912 0.592
1144 100.000 98.170 0.008 0.010 1144 100.000 68.790 3.811 0.219 1144 100.000 41.870 9.860 0.371 1144 100.000 23.620 18.452 0.518 1144 100.000 13.840 23.083 0.584
1145 100.000 98.170 0.008 0.010 1145 100.000 68.890 3.625 0.216 1145 100.000 41.460 10.023 0.375 1145 100.000 23.880 18.847 0.521 1145 100.000 13.680 24.007 0.589
1146 100.000 98.170 0.008 0.010 1146 100.000 68.900 3.840 0.219 1146 100.000 41.440 9.672 0.365 1146 100.000 23.690 18.163 0.513 1146 100.000 13.520 24.292 0.596
1147 100.000 98.170 0.008 0.010 1147 100.000 68.950 3.752 0.217 1147 100.000 41.360 10.148 0.370 1147 100.000 23.500 19.071 0.523 1147 100.000 13.610 23.777 0.591
1148 100.000 98.170 0.008 0.010 1148 100.000 68.890 3.806 0.219 1148 100.000 41.630 10.369 0.374 1148 100.000 23.540 17.948 0.509 1148 100.000 13.700 22.370 0.577
1149 100.000 98.170 0.008 0.010 1149 100.000 68.960 3.796 0.219 1149 100.000 41.770 9.600 0.367 1149 100.000 23.880 18.745 0.521 1149 100.000 13.920 22.773 0.578
1150 100.000 98.170 0.008 0.010 1150 100.000 68.880 3.593 0.214 1150 100.000 41.720 9.984 0.372 1150 100.000 23.990 18.144 0.510 1150 100.000 13.730 23.213 0.580
1151 100.000 98.180 0.008 0.010 1151 100.000 68.910 3.745 0.217 1151 100.000 41.580 9.893 0.370 1151 100.000 23.790 18.247 0.517 1151 100.000 13.800 23.412 0.590
1152 100.000 98.170 0.008 0.010 1152 100.000 68.950 3.622 0.216 1152 100.000 41.670 9.553 0.369 1152 100.000 23.530 18.234 0.518 1152 100.000 13.660 23.418 0.587
1153 100.000 98.170 0.008 0.010 1153 100.000 68.900 3.699 0.218 1153 100.000 41.600 10.056 0.373 1153 100.000 23.730 18.302 0.515 1153 100.000 13.690 22.980 0.586
1154 100.000 98.170 0.008 0.010 1154 100.000 68.980 3.558 0.215 1154 100.000 41.530 9.614 0.367 1154 100.000 23.670 18.486 0.516 1154 100.000 13.790 22.959 0.585
1155 100.000 98.170 0.008 0.010 1155 100.000 68.870 3.645 0.216 1155 100.000 41.630 10.019 0.373 1155 100.000 23.920 17.948 0.510 1155 100.000 13.850 22.169 0.573
1156 100.000 98.170 0.008 0.010 1156 100.000 68.870 3.637 0.214 1156 100.000 41.720 9.979 0.366 1156 100.000 23.490 17.976 0.514 1156 100.000 13.690 23.272 0.579
1157 100.000 98.170 0.008 0.010 1157 100.000 68.950 3.551 0.215 1157 100.000 41.470 9.519 0.368 1157 100.000 23.730 18.827 0.523 1157 100.000 13.620 23.058 0.581
1158 100.000 98.170 0.008 0.010 1158 100.000 68.930 3.626 0.215 1158 100.000 41.910 10.126 0.374 1158 100.000 23.740 17.907 0.516 1158 100.000 13.720 22.819 0.578
1159 100.000 98.170 0.008 0.010 1159 100.000 68.960 3.767 0.216 1159 100.000 41.870 9.613 0.362 1159 100.000 23.690 19.033 0.521 1159 100.000 13.650 22.696 0.578
1160 100.000 98.170 0.008 0.010 1160 100.000 68.940 3.729 0.217 1160 100.000 41.690 9.867 0.370 1160 100.000 23.900 17.764 0.508 1160 100.000 13.800 21.543 0.566
1161 100.000 98.170 0.008 0.010 1161 100.000 68.890 3.724 0.216 1161 100.000 41.630 9.757 0.369 1161 100.000 23.690 18.066 0.512 1161 100.000 13.790 21.438 0.566
1162 100.000 98.170 0.008 0.010 1162 100.000 68.930 3.562 0.213 1162 100.000 41.950 9.559 0.365 1162 100.000 23.440 17.624 0.506 1162 100.000 13.690 21.456 0.563
1163 100.000 98.170 0.008 0.010 1163 100.000 68.840 3.744 0.215 1163 100.000 41.600 9.524 0.367 1163 100.000 23.760 17.424 0.502 1163 100.000 13.600 22.662 0.579
1164 100.000 98.170 0.008 0.010 1164 100.000 68.890 3.623 0.213 1164 100.000 41.520 9.653 0.363 1164 100.000 23.530 17.245 0.499 1164 100.000 13.700 23.757 0.588
1165 100.000 98.170 0.008 0.010 1165 100.000 68.920 3.644 0.216 1165 100.000 41.710 9.439 0.361 1165 100.000 23.880 17.216 0.503 1165 100.000 13.810 22.345 0.574
1166 100.000 98.170 0.008 0.010 1166 100.000 68.990 3.490 0.211 1166 100.000 41.510 9.620 0.364 1166 100.000 23.690 17.915 0.505 1166 100.000 13.720 21.970 0.574
1167 100.000 98.170 0.008 0.010 1167 100.000 68.970 3.608 0.214 1167 100.000 41.740 9.232 0.360 1167 100.000 23.830 18.003 0.508 1167 100.000 13.710 22.580 0.576
1168 100.000 98.170 0.008 0.010 1168 100.000 68.840 3.676 0.213 1168 100.000 41.330 9.738 0.365 1168 100.000 23.470 17.086 0.497 1168 100.000 13.690 21.845 0.564
1169 100.000 98.170 0.008 0.010 1169 100.000 68.930 3.415 0.210 1169 100.000 41.470 9.425 0.359 1169 100.000 23.760 17.149 0.497 1169 100.000 13.810 21.711 0.565
1170 100.000 98.170 0.008 0.010 1170 100.000 68.910 3.595 0.212 1170 100.000 41.450 9.429 0.362 1170 100.000 23.830 17.448 0.505 1170 100.000 13.740 20.829 0.559
1171 100.000 98.170 0.008 0.010 1171 100.000 68.830 3.501 0.211 1171 100.000 41.450 9.562 0.363 1171 100.000 23.660 16.848 0.494 1171 100.000 13.570 21.761 0.567
1172 100.000 98.170 0.008 0.010 1172 100.000 68.890 3.581 0.215 1172 100.000 41.960 9.272 0.362 1172 100.000 23.990 17.583 0.504 1172 100.000 13.780 20.590 0.556
1173 100.000 98.170 0.008 0.010 1173 100.000 68.830 3.577 0.212 1173 100.000 41.630 9.359 0.360 1173 100.000 23.530 16.581 0.492 1173 100.000 13.650 22.001 0.568
1174 100.000 98.170 0.008 0.010 1174 100.000 68.960 3.417 0.210 1174 100.000 41.640 9.243 0.358 1174 100.000 23.800 17.781 0.506 1174 100.000 13.710 21.665 0.568
1175 100.000 98.170 0.008 0.010 1175 100.000 68.950 3.451 0.209 1175 100.000 41.760 9.254 0.358 1175 100.000 23.810 16.902 0.493 1175 100.000 13.750 20.778 0.552
1176 100.000 98.170 0.008 0.010 1176 100.000 68.930 3.478 0.209 1176 100.000 41.730 8.993 0.355 1176 100.000 23.460 16.737 0.494 1176 100.000 13.490 21.543 0.566
1177 100.000 98.170 0.008 0.010 1177 100.000 69.010 3.485 0.210 1177 100.000 41.790 9.005 0.355 1177 100.000 23.790 16.835 0.492 1177 100.000 13.790 21.246 0.562
1178 100.000 98.170 0.008 0.010 1178 100.000 68.860 3.408 0.209 1178 100.000 41.680 8.967 0.355 1178 100.000 23.760 16.460 0.490 1178 100.000 13.850 21.036 0.561
1179 100.000 98.170 0.008 0.010 1179 100.000 68.720 3.487 0.209 1179 100.000 41.550 8.855 0.352 1179 100.000 23.650 16.998 0.495 1179 100.000 13.750 21.330 0.559
1180 100.000 98.170 0.008 0.010 1180 100.000 68.870 3.399 0.209 1180 100.000 41.670 9.084 0.355 1180 100.000 23.880 16.790 0.491 1180 100.000 13.810 20.433 0.550
1181 100.000 98.170 0.008 0.010 1181 100.000 68.880 3.399 0.207 1181 100.000 41.720 8.928 0.351 1181 100.000 23.670 16.523 0.492 1181 100.000 13.680 21.134 0.558
1182 100.000 98.170 0.008 0.010 1182 100.000 68.880 3.586 0.212 1182 100.000 41.750 8.933 0.352 1182 100.000 23.640 16.655 0.490 1182 100.000 13.680 20.571 0.553
1183 100.000 98.170 0.008 0.010 1183 100.000 68.810 3.515 0.211 1183 100.000 41.670 9.151 0.356 1183 100.000 23.470 16.875 0.494 1183 100.000 13.590 21.409 0.561
1184 100.000 98.170 0.008 0.010 1184 100.000 68.680 3.451 0.209 1184 100.000 41.560 9.239 0.356 1184 100.000 23.740 16.566 0.484 1184 100.000 13.680 21.105 0.557
1185 100.000 98.170 0.007 0.010 1185 100.000 68.930 3.418 0.207 1185 100.000 41.680 8.840 0.349 1185 100.000 23.920 16.361 0.490 1185 100.000 13.610 20.471 0.552
1186 100.000 98.170 0.007 0.010 1186 100.000 68.870 3.277 0.204 1186 100.000 41.610 9.140 0.356 1186 100.000 23.760 16.180 0.487 1186 100.000 13.790 22.065 0.564
1187 100.000 98.170 0.007 0.010 1187 100.000 68.850 3.462 0.209 1187 100.000 41.720 8.822 0.353 1187 100.000 23.790 16.369 0.485 1187 100.000 13.730 19.520 0.540
1188 100.000 98.170 0.007 0.010 1188 100.000 68.960 3.366 0.207 1188 100.000 41.460 8.920 0.351 1188 100.000 23.660 16.154 0.484 1188 100.000 13.730 20.919 0.559
1189 100.000 98.170 0.007 0.010 1189 100.000 68.880 3.478 0.209 1189 100.000 41.630 9.072 0.351 1189 100.000 23.880 17.000 0.494 1189 100.000 13.790 21.296 0.559
1190 100.000 98.170 0.007 0.010 1190 100.000 69.050 3.361 0.207 1190 100.000 41.660 8.803 0.346 1190 100.000 23.710 16.360 0.484 1190 100.000 13.690 20.687 0.551
1191 100.000 98.170 0.007 0.010 1191 100.000 69.010 3.418 0.207 1191 100.000 41.620 8.717 0.351 1191 100.000 23.790 16.412 0.492 1191 100.000 13.740 20.741 0.554
1192 100.000 98.170 0.007 0.010 1192 100.000 68.900 3.452 0.208 1192 100.000 41.930 9.023 0.355 1192 100.000 23.520 16.464 0.483 1192 100.000 13.780 19.762 0.540
1193 100.000 98.170 0.007 0.010 1193 100.000 68.920 3.309 0.206 1193 100.000 41.600 8.913 0.351 1193 100.000 23.630 16.872 0.494 1193 100.000 13.730 20.509 0.551
1194 100.000 98.170 0.007 0.010 1194 100.000 68.840 3.281 0.204 1194 100.000 41.790 8.729 0.351 1194 100.000 23.560 16.515 0.488 1194 100.000 13.670 20.170 0.545
1195 100.000 98.170 0.007 0.010 1195 100.000 68.880 3.233 0.204 1195 100.000 41.720 8.924 0.349 1195 100.000 23.540 16.431 0.487 1195 100.000 13.800 19.626 0.539
1196 100.000 98.170 0.007 0.010 1196 100.000 68.850 3.318 0.206 1196 100.000 41.580 8.643 0.348 1196 100.000 23.890 15.709 0.479 1196 100.000 13.550 20.754 0.551
1197 100.000 98.170 0.007 0.010 1197 100.000 68.800 3.247 0.204 1197 100.000 41.590 9.071 0.352 1197 100.000 23.720 16.109 0.480 1197 100.000 13.770 19.906 0.543
1198 100.000 98.170 0.007 0.010 1198 100.000 68.870 3.316 0.204 1198 100.000 41.550 8.653 0.346 1198 100.000 23.590 16.740 0.493 1198 100.000 13.570 19.955 0.545
1199 100.000 98.170 0.007 0.010 1199 100.000 68.820 3.272 0.203 1199 100.000 41.420 8.391 0.343 1199 100.000 23.590 16.448 0.485 1199 100.000 13.560 19.458 0.536
1200 100.000 98.170 0.007 0.010 1200 100.000 68.860 3.190 0.203 1200 100.000 41.630 8.712 0.346 1200 100.000 23.920 15.703 0.478 1200 100.000 13.820 19.548 0.539
1201 100.000 98.170 0.007 0.010 1201 100.000 68.860 3.377 0.207 1201 100.000 41.580 8.731 0.346 1201 100.000 23.700 16.295 0.485 1201 100.000 13.610 19.392 0.539
1202 100.000 98.170 0.007 0.010 1202 100.000 68.780 3.276 0.204 1202 100.000 41.500 8.483 0.343 1202 100.000 23.560 15.622 0.478 1202 100.000 13.650 19.591 0.541
1203 100.000 98.170 0.007 0.010 1203 100.000 68.900 3.227 0.203 1203 100.000 41.730 9.084 0.352 1203 100.000 23.670 15.522 0.479 1203 100.000 13.740 19.451 0.536
1204 100.000 98.170 0.007 0.010 1204 100.000 68.850 3.259 0.204 1204 100.000 41.680 8.646 0.344 1204 100.000 23.710 15.557 0.480 1204 100.000 13.690 19.408 0.536
1205 100.000 98.170 0.007 0.010 1205 100.000 68.820 3.216 0.202 1205 100.000 41.560 8.439 0.346 1205 100.000 23.830 16.003 0.480 1205 100.000 13.860 19.271 0.536
1206 100.000 98.170 0.007 0.010 1206 100.000 68.990 3.164 0.200 1206 100.000 41.670 8.544 0.341 1206 100.000 23.810 15.319 0.472 1206 100.000 13.750 19.659 0.540
1207 100.000 98.170 0.007 0.010 1207 100.000 68.700 3.358 0.204 1207 100.000 41.510 8.694 0.344 1207 100.000 23.730 15.906 0.478 1207 100.000 13.620 19.998 0.542
1208 100.000 98.170 0.007 0.010 1208 100.000 68.990 3.150 0.202 1208 100.000 41.430 8.369 0.340 1208 100.000 23.600 15.881 0.479 1208 100.000 13.630 19.863 0.545
1209 100.000 98.170 0.007 0.010 1209 100.000 68.970 3.300 0.204 1209 100.000 41.490 8.747 0.347 1209 100.000 23.540 15.524 0.474 1209 100.000 13.840 19.879 0.538
1210 100.000 98.170 0.007 0.010 1210 100.000 68.900 3.186 0.201 1210 100.000 41.420 8.650 0.347 1210 100.000 23.670 15.412 0.473 1210 100.000 13.640 18.730 0.529
1211 100.000 98.170 0.007 0.010 1211 100.000 68.870 3.163 0.201 1211 100.000 41.550 8.515 0.343 1211 100.000 23.650 15.007 0.466 1211 100.000 13.600 18.999 0.528
1212 100.000 98.170 0.007 0.010 1212 100.000 68.890 3.284 0.202 1212 100.000 41.540 8.515 0.346 1212 100.000 23.440 15.755 0.482 1212 100.000 13.840 19.377 0.537
1213 100.000 98.170 0.007 0.010 1213 100.000 68.900 3.100 0.200 1213 100.000 41.500 8.078 0.335 1213 100.000 23.680 15.614 0.478 1213 100.000 13.660 19.772 0.540
1214 100.000 98.170 0.007 0.010 1214 100.000 68.910 3.188 0.203 1214 100.000 41.520 8.768 0.348 1214 100.000 23.770 15.561 0.474 1214 100.000 13.720 18.983 0.534
1215 100.000 98.170 0.007 0.010 1215 100.000 68.800 3.083 0.197 1215 100.000 41.660 8.373 0.341 1215 100.000 23.650 14.968 0.464 1215 100.000 13.680 19.642 0.536
1216 100.000 98.170 0.007 0.010 1216 100.000 68.870 3.146 0.200 1216 100.000 41.570 8.540 0.341 1216 100.000 23.870 15.237 0.471 1216 100.000 13.740 19.086 0.531
1217 100.000 98.170 0.007 0.010 1217 100.000 68.890 3.175 0.201 1217 100.000 41.480 8.052 0.335 1217 100.000 23.500 15.321 0.471 1217 100.000 13.630 18.639 0.531
1218 100.000 98.170 0.007 0.010 1218 100.000 68.760 3.195 0.201 1218 100.000 41.640 8.075 0.336 1218 100.000 23.680 15.708 0.475 1218 100.000 13.700 19.246 0.535
1219 100.000 98.170 0.007 0.010 1219 100.000 68.810 3.168 0.201 1219 100.000 41.560 8.245 0.337 1219 100.000 23.570 14.765 0.464 1219 100.000 13.820 18.519 0.526
1220 100.000 98.170 0.007 0.010 1220 100.000 68.830 3.129 0.200 1220 100.000 41.350 8.525 0.343 1220 100.000 23.470 15.150 0.469 1220 100.000 13.690 18.906 0.530
1221 100.000 98.170 0.007 0.010 1221 100.000 68.890 3.103 0.199 1221 100.000 41.380 8.037 0.335 1221 100.000 23.700 15.060 0.466 1221 100.000 13.730 18.578 0.525
1222 100.000 98.170 0.007 0.010 1222 100.000 68.970 3.072 0.196 1222 100.000 41.680 8.596 0.342 1222 100.000 23.830 14.832 0.463 1222 100.000 13.670 19.518 0.534
1223 100.000 98.170 0.007 0.010 1223 100.000 68.890 3.096 0.197 1223 100.000 41.560 8.088 0.337 1223 100.000 23.760 14.769 0.465 1223 100.000 13.640 18.440 0.526
1224 100.000 98.170 0.007 0.010 1224 100.000 68.990 3.082 0.198 1224 100.000 41.730 8.557 0.346 1224 100.000 23.730 14.719 0.462 1224 100.000 13.680 19.491 0.539
1225 100.000 98.170 0.007 0.010 1225 100.000 68.940 3.079 0.197 1225 100.000 41.430 8.084 0.336 1225 100.000 23.900 14.556 0.463 1225 100.000 13.800 18.280 0.520
1226 100.000 98.170 0.007 0.010 1226 100.000 68.870 3.076 0.199 1226 100.000 41.820 8.152 0.338 1226 100.000 23.810 15.401 0.470 1226 100.000 13.600 18.384 0.526
1227 100.000 98.170 0.007 0.009 1227 100.000 68.900 3.031 0.197 1227 100.000 41.590 7.915 0.331 1227 100.000 23.500 14.939 0.463 1227 100.000 13.690 18.860 0.524
1228 100.000 98.170 0.007 0.010 1228 100.000 68.860 3.072 0.198 1228 100.000 41.630 7.915 0.334 1228 100.000 23.430 15.274 0.467 1228 100.000 13.890 18.333 0.518
1229 100.000 98.170 0.007 0.010 1229 100.000 68.870 3.031 0.196 1229 100.000 41.570 8.081 0.334 1229 100.000 23.800 14.253 0.454 1229 100.000 13.800 18.282 0.519
1230 100.000 98.170 0.007 0.010 1230 100.000 68.880 3.182 0.201 1230 100.000 41.620 7.984 0.333 1230 100.000 23.800 16.027 0.478 1230 100.000 13.750 18.567 0.524
1231 100.000 98.170 0.007 0.009 1231 100.000 68.800 3.022 0.197 1231 100.000 41.740 8.185 0.335 1231 100.000 23.900 14.779 0.462 1231 100.000 13.740 19.075 0.526
1232 100.000 98.170 0.007 0.009 1232 100.000 68.920 3.061 0.197 1232 100.000 41.690 7.890 0.331 1232 100.000 23.770 15.185 0.468 1232 100.000 13.690 18.856 0.529
1233 100.000 98.170 0.007 0.009 1233 100.000 68.860 2.973 0.196 1233 100.000 41.620 7.943 0.333 1233 100.000 23.820 15.518 0.474 1233 100.000 13.790 18.160 0.521
1234 100.000 98.170 0.007 0.009 1234 100.000 68.880 3.071 0.198 1234 100.000 41.640 8.111 0.336 1234 100.000 23.670 14.601 0.461 1234 100.000 13.670 17.997 0.514
1235 100.000 98.170 0.007 0.009 1235 100.000 68.880 2.955 0.195 1235 100.000 41.500 7.812 0.330 1235 100.000 23.830 14.455 0.457 1235 100.000 13.840 19.056 0.527
1236 100.000 98.170 0.007 0.009 1236 100.000 68.900 2.997 0.196 1236 100.000 41.400 7.832 0.332 1236 100.000 23.670 14.461 0.457 1236 100.000 13.670 18.366 0.516
1237 100.000 98.170 0.007 0.009 1237 100.000 68.850 3.006 0.196 1237 100.000 41.710 7.654 0.329 1237 100.000 23.610 14.510 0.458 1237 100.000 13.630 18.428 0.523
1238 100.000 98.170 0.007 0.009 1238 100.000 69.040 2.941 0.195 1238 100.000 41.860 7.876 0.328 1238 100.000 23.740 14.315 0.456 1238 100.000 13.850 18.123 0.520
1239 100.000 98.170 0.007 0.009 1239 100.000 68.780 3.022 0.195 1239 100.000 41.640 7.594 0.327 1239 100.000 23.700 14.314 0.456 1239 100.000 13.500 17.103 0.507
1240 100.000 98.170 0.007 0.009 1240 100.000 68.870 2.973 0.195 1240 100.000 41.830 7.940 0.333 1240 100.000 23.900 13.688 0.445 1240 100.000 13.730 17.757 0.515
1241 100.000 98.170 0.007 0.009 1241 100.000 68.950 2.989 0.195 1241 100.000 41.930 7.729 0.327 1241 100.000 23.720 14.278 0.457 1241 100.000 13.610 17.867 0.518
1242 100.000 98.170 0.007 0.009 1242 100.000 68.920 2.936 0.195 1242 100.000 41.340 7.964 0.333 1242 100.000 23.660 14.129 0.456 1242 100.000 13.680 17.691 0.515
1243 100.000 98.170 0.007 0.009 1243 100.000 68.800 3.029 0.196 1243 100.000 41.780 7.805 0.330 1243 100.000 23.640 14.322 0.454 1243 100.000 13.630 17.376 0.511
1244 100.000 98.170 0.007 0.009 1244 100.000 68.880 2.924 0.194 1244 100.000 41.630 7.779 0.332 1244 100.000 23.640 14.216 0.454 1244 100.000 13.620 18.232 0.514
1245 100.000 98.170 0.007 0.009 1245 100.000 68.920 2.904 0.194 1245 100.000 41.480 7.965 0.331 1245 100.000 23.530 13.509 0.446 1245 100.000 13.700 17.059 0.503
1246 100.000 98.170 0.007 0.009 1246 100.000 68.870 2.983 0.194 1246 100.000 41.570 7.779 0.327 1246 100.000 23.770 14.036 0.452 1246 100.000 13.740 17.677 0.513
1247 100.000 98.170 0.007 0.009 1247 100.000 68.780 2.988 0.195 1247 100.000 41.830 7.529 0.325 1247 100.000 23.610 13.970 0.453 1247 100.000 13.800 17.581 0.507
1248 100.000 98.170 0.007 0.009 1248 100.000 68.870 3.004 0.194 1248 100.000 41.500 7.678 0.326 1248 100.000 23.470 13.840 0.451 1248 100.000 13.570 17.057 0.506
1249 100.000 98.170 0.007 0.009 1249 100.000 68.910 2.905 0.193 1249 100.000 41.640 7.806 0.328 1249 100.000 23.810 13.634 0.446 1249 100.000 13.600 16.732 0.500
1250 100.000 98.170 0.007 0.009 1250 100.000 68.950 2.834 0.191 1250 100.000 41.660 7.260 0.320 1250 100.000 23.760 13.410 0.445 1250 100.000 13.880 17.466 0.509
1251 100.000 98.170 0.007 0.009 1251 100.000 68.770 2.964 0.193 1251 100.000 41.690 7.546 0.324 1251 100.000 23.810 14.155 0.453 1251 100.000 13.730 18.238 0.516
1252 100.000 98.170 0.007 0.009 1252 100.000 68.850 2.879 0.191 1252 100.000 41.560 7.629 0.325 1252 100.000 23.800 14.522 0.459 1252 100.000 13.830 17.688 0.515
1253 100.000 98.170 0.007 0.009 1253 100.000 68.830 2.977 0.195 1253 100.000 41.350 7.768 0.328 1253 100.000 23.670 13.920 0.450 1253 100.000 13.690 17.319 0.505
1254 100.000 98.170 0.007 0.009 1254 100.000 68.870 2.936 0.192 1254 100.000 41.830 7.575 0.327 1254 100.000 23.690 13.898 0.452 1254 100.000 13.810 17.204 0.505
1255 100.000 98.180 0.007 0.009 1255 100.000 68.950 2.893 0.192 1255 100.000 41.650 7.909 0.331 1255 100.000 23.800 13.633 0.448 1255 100.000 13.800 17.167 0.507
1256 100.000 98.170 0.007 0.009 1256 100.000 68.810 2.944 0.193 1256 100.000 41.390 7.785 0.328 1256 100.000 23.610 13.540 0.445 1256 100.000 13.530 17.034 0.502
1257 100.000 98.170 0.007 0.009 1257 100.000 68.800 2.865 0.191 1257 100.000 41.660 7.490 0.322 1257 100.000 23.610 13.321 0.441 1257 100.000 13.620 18.221 0.516
1258 100.000 98.170 0.007 0.009 1258 100.000 68.840 2.886 0.193 1258 100.000 41.780 7.500 0.322 1258 100.000 23.730 13.558 0.443 1258 100.000 13.730 16.692 0.497
1259 100.000 98.170 0.007 0.009 1259 100.000 68.870 2.868 0.191 1259 100.000 41.230 7.358 0.319 1259 100.000 23.540 13.524 0.443 1259 100.000 13.670 16.759 0.499
1260 100.000 98.170 0.007 0.009 1260 100.000 68.870 2.899 0.191 1260 100.000 41.590 7.406 0.321 1260 100.000 23.570 12.822 0.433 1260 100.000 13.750 17.089 0.503
1261 100.000 98.170 0.007 0.009 1261 100.000 68.860 2.818 0.190 1261 100.000 41.530 7.489 0.322 1261 100.000 23.660 13.231 0.440 1261 100.000 13.590 17.149 0.505
1262 100.000 98.170 0.007 0.009 1262 100.000 68.920 2.784 0.190 1262 100.000 41.620 7.641 0.324 1262 100.000 23.750 13.624 0.440 1262 100.000 13.810 17.739 0.511
1263 100.000 98.170 0.006 0.009 1263 100.000 68.870 2.799 0.190 1263 100.000 41.560 7.470 0.323 1263 100.000 23.600 13.199 0.438 1263 100.000 13.740 16.799 0.499
1264 100.000 98.170 0.006 0.009 1264 100.000 68.770 2.827 0.190 1264 100.000 41.700 7.187 0.317 1264 100.000 23.620 12.937 0.437 1264 100.000 13.760 16.472 0.493
1265 100.000 98.170 0.006 0.009 1265 100.000 68.900 2.883 0.191 1265 100.000 41.430 7.518 0.327 1265 100.000 23.640 13.846 0.447 1265 100.000 13.750 16.565 0.497
1266 100.000 98.170 0.006 0.009 1266 100.000 68.850 3.003 0.190 1266 100.000 41.650 7.348 0.319 1266 100.000 23.720 13.568 0.444 1266 100.000 13.610 16.852 0.502
1267 100.000 98.170 0.006 0.009 1267 100.000 68.810 2.850 0.193 1267 100.000 41.810 7.219 0.320 1267 100.000 23.810 13.134 0.435 1267 100.000 13.760 16.771 0.497
1268 100.000 98.170 0.006 0.009 1268 100.000 68.890 2.821 0.191 1268 100.000 41.820 7.365 0.323 1268 100.000 23.750 13.528 0.446 1268 100.000 13.670 16.120 0.491
1269 100.000 98.170 0.006 0.009 1269 100.000 68.980 2.760 0.187 1269 100.000 41.640 7.298 0.321 1269 100.000 23.770 13.222 0.442 1269 100.000 13.790 16.269 0.494
1270 100.000 98.180 0.006 0.009 1270 100.000 68.910 2.841 0.189 1270 100.000 41.690 7.474 0.321 1270 100.000 23.600 13.481 0.446 1270 100.000 13.560 16.877 0.500
1271 100.000 98.170 0.006 0.009 1271 100.000 68.860 2.819 0.190 1271 100.000 41.790 7.169 0.316 1271 100.000 23.820 13.432 0.438 1271 100.000 13.690 16.452 0.494
1272 100.000 98.170 0.006 0.009 1272 100.000 68.820 2.789 0.189 1272 100.000 41.630 7.244 0.317 1272 100.000 23.680 13.850 0.448 1272 100.000 13.670 16.610 0.498
1273 100.000 98.170 0.006 0.009 1273 100.000 68.850 2.831 0.190 1273 100.000 41.710 7.345 0.317 1273 100.000 23.700 12.852 0.435 1273 100.000 13.630 15.942 0.489
1274 100.000 98.170 0.006 0.009 1274 100.000 68.910 2.756 0.188 1274 100.000 41.950 7.291 0.318 1274 100.000 23.620 13.579 0.443 1274 100.000 13.880 16.089 0.492
1275 100.000 98.170 0.006 0.009 1275 100.000 68.880 2.894 0.191 1275 100.000 41.600 7.211 0.320 1275 100.000 23.570 12.962 0.433 1275 100.000 13.690 16.651 0.495
1276 100.000 98.170 0.006 0.009 1276 100.000 68.810 2.683 0.186 1276 100.000 41.220 7.373 0.319 1276 100.000 23.580 13.080 0.435 1276 100.000 13.680 15.672 0.486
1277 100.000 98.170 0.006 0.009 1277 100.000 68.880 2.758 0.187 1277 100.000 41.660 7.496 0.322 1277 100.000 23.570 13.168 0.437 1277 100.000 13.600 16.023 0.489
1278 100.000 98.170 0.006 0.009 1278 100.000 68.760 2.761 0.187 1278 100.000 41.600 7.282 0.318 1278 100.000 23.790 12.631 0.430 1278 100.000 13.690 16.051 0.488
1279 100.000 98.170 0.006 0.009 1279 100.000 68.810 2.748 0.188 1279 100.000 41.500 7.251 0.317 1279 100.000 23.500 12.551 0.430 1279 100.000 13.750 16.194 0.487
1280 100.000 98.170 0.006 0.009 1280 100.000 68.800 2.745 0.188 1280 100.000 41.520 7.264 0.318 1280 100.000 23.600 12.937 0.435 1280 100.000 13.720 16.127 0.487
1281 100.000 98.170 0.006 0.009 1281 100.000 68.940 2.718 0.186 1281 100.000 41.570 7.149 0.315 1281 100.000 23.710 12.439 0.426 1281 100.000 13.570 15.891 0.484
1282 100.000 98.170 0.006 0.009 1282 100.000 68.810 2.649 0.185 1282 100.000 41.610 7.116 0.315 1282 100.000 23.750 12.788 0.434 1282 100.000 13.850 16.167 0.490
1283 100.000 98.170 0.006 0.009 1283 100.000 68.920 2.812 0.187 1283 100.000 41.590 7.071 0.313 1283 100.000 23.810 12.349 0.425 1283 100.000 13.750 15.868 0.487
1284 100.000 98.170 0.006 0.009 1284 100.000 68.820 2.790 0.189 1284 100.000 41.710 6.779 0.311 1284 100.000 23.730 12.232 0.427 1284 100.000 13.740 15.622 0.484
1285 100.000 98.170 0.006 0.009 1285 100.000 68.980 2.711 0.185 1285 100.000 41.650 7.213 0.314 1285 100.000 23.780 12.782 0.429 1285 100.000 13.660 16.327 0.491
1286 100.000 98.170 0.006 0.009 1286 100.000 68.820 2.738 0.186 1286 100.000 41.400 6.929 0.309 1286 100.000 23.690 12.523 0.426 1286 100.000 13.630 15.881 0.481
1287 100.000 98.170 0.006 0.009 1287 100.000 68.850 2.703 0.185 1287 100.000 41.470 7.056 0.313 1287 100.000 23.800 12.981 0.435 1287 100.000 13.710 15.555 0.483
1288 100.000 98.170 0.006 0.009 1288 100.000 68.840 2.712 0.185 1288 100.000 41.540 7.056 0.315 1288 100.000 23.580 13.200 0.439 1288 100.000 13.700 15.315 0.479
1289 100.000 98.170 0.006 0.009 1289 100.000 68.820 2.604 0.182 1289 100.000 41.620 6.925 0.313 1289 100.000 23.660 12.918 0.429 1289 100.000 13.670 15.881 0.483
1290 100.000 98.170 0.006 0.009 1290 100.000 68.810 2.767 0.187 1290 100.000 41.510 7.212 0.317 1290 100.000 23.500 13.045 0.433 1290 100.000 13.740 15.265 0.477
1291 100.000 98.170 0.006 0.009 1291 100.000 68.840 2.669 0.184 1291 100.000 41.550 7.141 0.314 1291 100.000 23.730 12.708 0.431 1291 100.000 13.700 15.483 0.477
1292 100.000 98.170 0.006 0.009 1292 100.000 68.750 2.753 0.186 1292 100.000 41.560 6.954 0.310 1292 100.000 23.540 12.410 0.428 1292 100.000 13.690 15.354 0.477
1293 100.000 98.170 0.006 0.009 1293 100.000 68.840 2.679 0.185 1293 100.000 41.580 6.958 0.311 1293 100.000 23.530 12.602 0.427 1293 100.000 13.620 15.904 0.486
1294 100.000 98.170 0.006 0.009 1294 100.000 68.870 2.654 0.184 1294 100.000 41.550 6.935 0.310 1294 100.000 23.690 12.908 0.431 1294 100.000 13.490 15.512 0.481
1295 100.000 98.170 0.006 0.009 1295 100.000 68.980 2.653 0.184 1295 100.000 41.470 6.742 0.308 1295 100.000 23.770 12.616 0.428 1295 100.000 13.630 15.586 0.481
1296 100.000 98.170 0.006 0.009 1296 100.000 68.790 2.639 0.182 1296 100.000 41.690 6.991 0.309 1296 100.000 23.570 12.074 0.417 1296 100.000 13.660 15.033 0.476
1297 100.000 98.170 0.006 0.009 1297 100.000 68.920 2.696 0.185 1297 100.000 41.710 7.048 0.312 1297 100.000 23.530 12.491 0.423 1297 100.000 13.790 15.179 0.476
1298 100.000 98.170 0.006 0.009 1298 100.000 68.870 2.695 0.185 1298 100.000 41.740 6.914 0.311 1298 100.000 23.670 12.529 0.427 1298 100.000 13.770 16.076 0.487
1299 100.000 98.170 0.006 0.009 1299 100.000 68.860 2.742 0.184 1299 100.000 41.700 6.834 0.310 1299 100.000 23.670 12.830 0.426 1299 100.000 13.760 15.927 0.486
1300 100.000 98.170 0.006 0.009 1300 100.000 68.820 2.632 0.183 1300 100.000 41.380 6.840 0.309 1300 100.000 23.620 12.151 0.422 1300 100.000 13.630 15.308 0.477
1301 100.000 98.170 0.006 0.009 1301 100.000 68.880 2.543 0.182 1301 100.000 41.420 6.989 0.309 1301 100.000 23.500 12.331 0.425 1301 100.000 13.830 14.872 0.470
1302 100.000 98.170 0.006 0.009 1302 100.000 68.900 2.662 0.186 1302 100.000 41.460 6.691 0.309 1302 100.000 23.490 11.939 0.418 1302 100.000 13.570 15.418 0.478
1303 100.000 98.170 0.006 0.009 1303 100.000 68.750 2.662 0.183 1303 100.000 41.420 6.707 0.309 1303 100.000 23.540 12.138 0.418 1303 100.000 13.620 15.520 0.478
1304 100.000 98.170 0.006 0.009 1304 100.000 68.790 2.614 0.183 1304 100.000 41.660 6.789 0.307 1304 100.000 23.710 12.180 0.421 1304 100.000 13.830 16.074 0.484
1305 100.000 98.170 0.006 0.009 1305 100.000 68.840 2.608 0.183 1305 100.000 41.660 7.003 0.311 1305 100.000 23.660 12.179 0.420 1305 100.000 13.680 14.894 0.473
1306 100.000 98.170 0.006 0.009 1306 100.000 68.810 2.599 0.185 1306 100.000 41.420 6.549 0.305 1306 100.000 23.380 11.848 0.418 1306 100.000 13.590 15.763 0.481
1307 100.000 98.170 0.006 0.009 1307 100.000 68.960 2.547 0.182 1307 100.000 41.530 6.963 0.310 1307 100.000 23.780 12.101 0.421 1307 100.000 13.660 14.589 0.467
1308 100.000 98.170 0.006 0.009 1308 100.000 68.760 2.585 0.182 1308 100.000 41.560 6.722 0.304 1308 100.000 23.680 12.411 0.423 1308 100.000 13.680 15.064 0.474
1309 100.000 98.170 0.006 0.009 1309 100.000 68.800 2.515 0.180 1309 100.000 41.840 6.639 0.306 1309 100.000 23.750 12.808 0.427 1309 100.000 13.770 15.024 0.475
1310 100.000 98.170 0.006 0.009 1310 100.000 68.790 2.472 0.179 1310 100.000 41.570 6.699 0.306 1310 100.000 23.520 12.564 0.425 1310 100.000 13.640 14.799 0.468
1311 100.000 98.170 0.006 0.009 1311 100.000 68.870 2.530 0.178 1311 100.000 41.630 6.752 0.304 1311 100.000 23.670 11.999 0.414 1311 100.000 13.860 15.372 0.475
1312 100.000 98.170 0.006 0.009 1312 100.000 68.830 2.566 0.181 1312 100.000 41.520 6.714 0.306 1312 100.000 23.600 11.710 0.417 1312 100.000 13.620 15.029 0.471
1313 100.000 98.170 0.006 0.009 1313 100.000 68.830 2.551 0.182 1313 100.000 41.370 6.662 0.304 1313 100.000 23.640 12.088 0.419 1313 100.000 13.520 14.792 0.466
1314 100.000 98.170 0.006 0.009 1314 100.000 68.890 2.546 0.179 1314 100.000 41.760 6.559 0.304 1314 100.000 23.810 11.715 0.412 1314 100.000 13.640 14.710 0.468
1315 100.000 98.170 0.006 0.009 1315 100.000 68.830 2.537 0.180 1315 100.000 41.730 6.483 0.303 1315 100.000 23.710 11.792 0.412 1315 100.000 13.680 14.588 0.467
1316 100.000 98.170 0.006 0.009 1316 100.000 68.760 2.494 0.181 1316 100.000 41.530 6.925 0.309 1316 100.000 23.790 11.638 0.414 1316 100.000 13.610 14.631 0.468
1317 100.000 98.170 0.006 0.009 1317 100.000 68.860 2.411 0.177 1317 100.000 41.640 6.654 0.304 1317 100.000 23.670 11.656 0.414 1317 100.000 13.680 14.786 0.471
1318 100.000 98.170 0.006 0.009 1318 100.000 68.900 2.512 0.179 1318 100.000 41.400 6.541 0.300 1318 100.000 23.590 11.987 0.417 1318 100.000 13.760 15.217 0.473
1319 100.000 98.170 0.006 0.009 1319 100.000 68.870 2.553 0.181 1319 100.000 41.530 6.465 0.300 1319 100.000 23.870 11.946 0.415 1319 100.000 13.740 14.551 0.468
1320 100.000 98.170 0.006 0.009 1320 100.000 68.820 2.464 0.178 1320 100.000 41.590 6.448 0.299 1320 100.000 23.760 11.647 0.410 1320 100.000 13.680 14.375 0.460
1321 100.000 98.170 0.006 0.009 1321 100.000 68.800 2.447 0.178 1321 100.000 41.520 6.686 0.304 1321 100.000 23.710 11.542 0.414 1321 100.000 13.580 14.784 0.466
1322 100.000 98.170 0.006 0.009 1322 100.000 68.890 2.509 0.180 1322 100.000 41.680 6.491 0.301 1322 100.000 23.600 11.448 0.411 1322 100.000 13.780 14.868 0.469
1323 100.000 98.170 0.006 0.009 1323 100.000 68.800 2.460 0.178 1323 100.000 41.430 6.538 0.303 1323 100.000 23.690 11.586 0.409 1323 100.000 13.680 14.041 0.460
1324 100.000 98.170 0.006 0.009 1324 100.000 68.770 2.508 0.180 1324 100.000 41.610 6.749 0.306 1324 100.000 23.700 11.454 0.408 1324 100.000 13.600 14.837 0.469
1325 100.000 98.170 0.006 0.009 1325 100.000 68.790 2.421 0.177 1325 100.000 41.660 6.591 0.304 1325 100.000 23.830 11.501 0.410 1325 100.000 13.570 14.316 0.464
1326 100.000 98.170 0.006 0.009 1326 100.000 68.800 2.461 0.178 1326 100.000 41.590 6.687 0.305 1326 100.000 23.780 11.154 0.405 1326 100.000 13.750 14.353 0.463
1327 100.000 98.170 0.006 0.009 1327 100.000 68.840 2.531 0.180 1327 100.000 41.420 6.289 0.299 1327 100.000 23.590 12.434 0.422 1327 100.000 13.570 14.518 0.465
1328 100.000 98.170 0.006 0.009 1328 100.000 68.940 2.478 0.177 1328 100.000 41.700 6.581 0.301 1328 100.000 23.730 11.789 0.411 1328 100.000 13.780 14.378 0.461
1329 100.000 98.170 0.006 0.009 1329 100.000 68.770 2.495 0.177 1329 100.000 41.650 6.413 0.296 1329 100.000 23.770 11.544 0.408 1329 100.000 13.780 14.277 0.462
1330 100.000 98.170 0.006 0.009 1330 100.000 68.930 2.411 0.176 1330 100.000 41.640 6.385 0.298 1330 100.000 23.720 11.628 0.412 1330 100.000 13.730 14.240 0.461
1331 100.000 98.170 0.006 0.009 1331 100.000 68.750 2.489 0.179 1331 100.000 41.750 6.563 0.302 1331 100.000 23.730 11.403 0.408 1331 100.000 13.670 15.056 0.471
1332 100.000 98.170 0.006 0.009 1332 100.000 68.860 2.453 0.176 1332 100.000 41.810 6.300 0.297 1332 100.000 23.910 11.769 0.414 1332 100.000 13.760 14.632 0.466
1333 100.000 98.170 0.006 0.009 1333 100.000 68.780 2.502 0.178 1333 100.000 41.650 6.387 0.298 1333 100.000 23.690 11.494 0.409 1333 100.000 13.730 14.046 0.455
1334 100.000 98.170 0.006 0.009 1334 100.000 68.870 2.425 0.177 1334 100.000 41.540 6.331 0.296 1334 100.000 23.630 11.628 0.410 1334 100.000 13.710 13.974 0.453
1335 100.000 98.170 0.006 0.009 1335 100.000 68.860 2.430 0.176 1335 100.000 41.580 6.319 0.297 1335 100.000 23.310 11.135 0.399 1335 100.000 13.630 13.771 0.453
1336 100.000 98.170 0.006 0.009 1336 100.000 68.750 2.418 0.174 1336 100.000 41.640 6.210 0.295 1336 100.000 23.720 11.366 0.407 1336 100.000 13.570 14.463 0.461
1337 100.000 98.170 0.006 0.009 1337 100.000 68.800 2.446 0.176 1337 100.000 41.770 6.068 0.294 1337 100.000 23.730 11.484 0.407 1337 100.000 13.630 13.965 0.456
1338 100.000 98.170 0.006 0.009 1338 100.000 68.830 2.397 0.175 1338 100.000 41.430 6.324 0.296 1338 100.000 23.640 11.596 0.410 1338 100.000 13.460 14.022 0.455
1339 100.000 98.170 0.006 0.009 1339 100.000 68.830 2.379 0.176 1339 100.000 41.640 6.208 0.294 1339 100.000 23.710 11.698 0.410 1339 100.000 13.570 14.030 0.457
1340 100.000 98.170 0.006 0.009 1340 100.000 68.870 2.432 0.176 1340 100.000 41.570 6.217 0.293 1340 100.000 23.680 11.325 0.409 1340 100.000 13.730 13.956 0.452
1341 100.000 98.170 0.006 0.009 1341 100.000 68.760 2.415 0.176 1341 100.000 41.790 6.374 0.299 1341 100.000 23.660 11.138 0.404 1341 100.000 13.680 14.169 0.461
1342 100.000 98.170 0.006 0.009 1342 100.000 68.840 2.452 0.178 1342 100.000 41.550 6.201 0.295 1342 100.000 23.640 11.274 0.405 1342 100.000 13.650 13.672 0.453
1343 100.000 98.170 0.006 0.009 1343 100.000 68.870 2.355 0.174 1343 100.000 41.660 6.088 0.291 1343 100.000 23.610 10.843 0.400 1343 100.000 13.520 14.142 0.456
1344 100.000 98.170 0.006 0.009 1344 100.000 68.770 2.391 0.175 1344 100.000 41.580 6.164 0.294 1344 100.000 23.740 10.704 0.395 1344 100.000 13.810 13.679 0.449
1345 100.000 98.170 0.006 0.009 1345 100.000 68.830 2.360 0.175 1345 100.000 41.520 6.098 0.294 1345 100.000 23.550 11.023 0.398 1345 100.000 13.630 13.178 0.443
1346 100.000 98.170 0.006 0.009 1346 100.000 68.710 2.332 0.175 1346 100.000 41.590 6.335 0.295 1346 100.000 23.440 10.914 0.401 1346 100.000 13.650 13.840 0.453
1347 100.000 98.170 0.006 0.009 1347 100.000 68.830 2.355 0.174 1347 100.000 41.540 6.203 0.291 1347 100.000 23.630 11.274 0.404 1347 100.000 13.580 13.672 0.449
1348 100.000 98.170 0.006 0.009 1348 100.000 68.760 2.387 0.174 1348 100.000 41.400 6.207 0.293 1348 100.000 23.660 11.330 0.405 1348 100.000 13.660 13.851 0.453
1349 100.000 98.170 0.006 0.009 1349 100.000 68.740 2.397 0.175 1349 100.000 41.840 6.044 0.290 1349 100.000 23.780 10.788 0.396 1349 100.000 13.630 13.196 0.445
1350 100.000 98.170 0.006 0.009 1350 100.000 68.740 2.392 0.174 1350 100.000 41.460 6.249 0.296 1350 100.000 23.740 10.712 0.395 1350 100.000 13.690 13.833 0.455
1351 100.000 98.170 0.006 0.009 1351 100.000 68.810 2.408 0.174 1351 100.000 41.650 6.081 0.294 1351 100.000 23.820 10.710 0.396 1351 100.000 13.740 13.428 0.449
1352 100.000 98.170 0.006 0.009 1352 100.000 68.860 2.350 0.173 1352 100.000 41.700 6.068 0.290 1352 100.000 23.610 11.154 0.404 1352 100.000 13.800 13.563 0.453
1353 100.000 98.170 0.006 0.009 1353 100.000 68.870 2.337 0.174 1353 100.000 41.840 6.095 0.290 1353 100.000 23.770 10.540 0.390 1353 100.000 13.870 13.386 0.448
1354 100.000 98.170 0.006 0.009 1354 100.000 68.880 2.332 0.172 1354 100.000 41.530 6.108 0.291 1354 100.000 23.600 10.888 0.399 1354 100.000 13.880 13.691 0.450
1355 100.000 98.170 0.006 0.009 1355 100.000 68.870 2.335 0.173 1355 100.000 41.560 5.952 0.291 1355 100.000 23.580 10.864 0.400 1355 100.000 13.790 13.721 0.453
1356 100.000 98.170 0.006 0.008 1356 100.000 68.710 2.448 0.175 1356 100.000 41.790 5.978 0.288 1356 100.000 23.600 10.978 0.399 1356 100.000 13.790 12.796 0.439
1357 100.000 98.170 0.006 0.008 1357 100.000 68.840 2.301 0.171 1357 100.000 41.780 6.098 0.290 1357 100.000 23.610 10.927 0.399 1357 100.000 13.570 13.245 0.443
1358 100.000 98.170 0.006 0.008 1358 100.000 68.820 2.272 0.171 1358 100.000 41.760 5.960 0.289 1358 100.000 23.810 10.571 0.391 1358 100.000 13.840 13.525 0.452
1359 100.000 98.170 0.006 0.008 1359 100.000 68.900 2.260 0.172 1359 100.000 41.370 6.046 0.289 1359 100.000 23.700 10.392 0.388 1359 100.000 13.760 13.169 0.440
1360 100.000 98.170 0.006 0.009 1360 100.000 68.680 2.290 0.169 1360 100.000 41.360 6.004 0.290 1360 100.000 23.420 10.787 0.398 1360 100.000 13.540 12.885 0.439
1361 100.000 98.170 0.006 0.008 1361 100.000 68.820 2.381 0.174 1361 100.000 41.540 5.978 0.288 1361 100.000 23.690 11.008 0.400 1361 100.000 13.710 13.633 0.450
1362 100.000 98.170 0.006 0.008 1362 100.000 68.730 2.272 0.171 1362 100.000 41.510 5.900 0.288 1362 100.000 23.740 11.050 0.399 1362 100.000 13.610 13.824 0.453
1363 100.000 98.170 0.005 0.008 1363 100.000 68.870 2.336 0.171 1363 100.000 41.800 5.961 0.286 1363 100.000 23.730 10.243 0.390 1363 100.000 13.850 13.736 0.451
1364 100.000 98.170 0.005 0.008 1364 100.000 68.730 2.308 0.171 1364 100.000 41.450 5.752 0.283 1364 100.000 23.540 10.219 0.388 1364 100.000 13.620 13.375 0.444
1365 100.000 98.170 0.005 0.008 1365 100.000 68.750 2.280 0.171 1365 100.000 41.520 5.803 0.286 1365 100.000 23.640 10.488 0.392 1365 100.000 13.900 12.636 0.436
1366 100.000 98.170 0.005 0.008 1366 100.000 68.790 2.267 0.172 1366 100.000 41.770 5.930 0.287 1366 100.000 23.630 10.712 0.396 1366 100.000 13.810 13.492 0.446
1367 100.000 98.170 0.005 0.008 1367 100.000 68.840 2.281 0.170 1367 100.000 41.800 5.884 0.286 1367 100.000 23.570 10.264 0.385 1367 100.000 13.660 12.820 0.438
1368 100.000 98.170 0.005 0.008 1368 100.000 68.810 2.277 0.171 1368 100.000 41.600 5.806 0.285 1368 100.000 23.680 10.723 0.393 1368 100.000 13.910 12.923 0.440
1369 100.000 98.180 0.005 0.008 1369 100.000 68.730 2.209 0.167 1369 100.000 41.350 5.960 0.288 1369 100.000 23.520 10.520 0.392 1369 100.000 13.740 12.574 0.436
1370 100.000 98.180 0.005 0.008 1370 100.000 68.790 2.248 0.170 1370 100.000 41.800 5.936 0.286 1370 100.000 23.880 10.348 0.390 1370 100.000 13.730 13.111 0.440
1371 100.000 98.170 0.005 0.008 1371 100.000 68.770 2.218 0.169 1371 100.000 41.690 5.913 0.289 1371 100.000 23.600 10.721 0.394 1371 100.000 13.560 12.806 0.436
1372 100.000 98.170 0.005 0.008 1372 100.000 68.870 2.223 0.169 1372 100.000 41.800 5.649 0.282 1372 100.000 23.610 10.417 0.388 1372 100.000 13.640 12.997 0.440
1373 100.000 98.170 0.005 0.008 1373 100.000 68.840 2.300 0.171 1373 100.000 41.670 5.911 0.285 1373 100.000 23.660 10.610 0.393 1373 100.000 13.550 12.903 0.437
1374 100.000 98.170 0.005 0.008 1374 100.000 68.840 2.234 0.169 1374 100.000 41.630 5.624 0.280 1374 100.000 23.780 10.192 0.386 1374 100.000 13.790 12.874 0.437
1375 100.000 98.170 0.005 0.008 1375 100.000 68.820 2.312 0.172 1375 100.000 41.430 5.911 0.287 1375 100.000 23.740 10.938 0.394 1375 100.000 13.790 12.613 0.434
1376 100.000 98.170 0.005 0.008 1376 100.000 68.850 2.236 0.169 1376 100.000 41.780 5.838 0.286 1376 100.000 23.570 10.343 0.389 1376 100.000 13.810 12.649 0.435
1377 100.000 98.180 0.005 0.008 1377 100.000 68.800 2.247 0.169 1377 100.000 41.510 5.863 0.286 1377 100.000 23.570 10.451 0.389 1377 100.000 13.700 12.951 0.437
1378 100.000 98.180 0.005 0.008 1378 100.000 68.760 2.229 0.171 1378 100.000 41.400 5.822 0.285 1378 100.000 23.690 10.117 0.386 1378 100.000 13.710 12.749 0.437
1379 100.000 98.170 0.005 0.008 1379 100.000 68.740 2.267 0.171 1379 100.000 41.610 5.550 0.282 1379 100.000 23.440 10.155 0.387 1379 100.000 13.780 12.494 0.432
1380 100.000 98.170 0.005 0.008 1380 100.000 68.790 2.233 0.171 1380 100.000 41.490 5.616 0.281 1380 100.000 23.670 10.314 0.388 1380 100.000 13.670 12.805 0.438
1381 100.000 98.170 0.005 0.008 1381 100.000 68.820 2.179 0.168 1381 100.000 41.580 5.773 0.284 1381 100.000 23.630 10.200 0.388 1381 100.000 13.770 12.690 0.436
1382 100.000 98.170 0.005 0.008 1382 100.000 68.720 2.164 0.168 1382 100.000 41.610 5.856 0.284 1382 100.000 23.630 10.107 0.382 1382 100.000 13.830 12.320 0.431
1383 100.000 98.170 0.005 0.008 1383 100.000 68.770 2.254 0.170 1383 100.000 41.570 5.773 0.285 1383 100.000 23.590 10.116 0.385 1383 100.000 13.660 12.928 0.438
1384 100.000 98.170 0.005 0.008 1384 100.000 68.820 2.222 0.169 1384 100.000 41.620 5.643 0.282 1384 100.000 23.620 10.341 0.390 1384 100.000 13.680 12.893 0.439
1385 100.000 98.180 0.005 0.008 1385 100.000 68.870 2.159 0.167 1385 100.000 41.450 5.701 0.283 1385 100.000 23.430 10.054 0.384 1385 100.000 13.630 12.274 0.428
1386 100.000 98.170 0.005 0.008 1386 100.000 68.700 2.225 0.168 1386 100.000 41.590 5.796 0.283 1386 100.000 23.560 10.093 0.384 1386 100.000 13.640 12.439 0.431
1387 100.000 98.170 0.005 0.008 1387 100.000 68.710 2.136 0.165 1387 100.000 41.570 5.566 0.278 1387 100.000 23.880 10.139 0.384 1387 100.000 13.510 12.080 0.426
1388 100.000 98.170 0.005 0.008 1388 100.000 68.740 2.209 0.169 1388 100.000 41.650 5.742 0.283 1388 100.000 23.690 10.179 0.385 1388 100.000 13.800 12.434 0.433
1389 100.000 98.170 0.005 0.008 1389 100.000 68.830 2.153 0.167 1389 100.000 41.650 5.690 0.284 1389 100.000 23.550 9.786 0.380 1389 100.000 13.710 12.951 0.437
1390 100.000 98.170 0.005 0.008 1390 100.000 68.800 2.157 0.166 1390 100.000 41.400 5.628 0.281 1390 100.000 23.640 9.819 0.379 1390 100.000 13.690 12.309 0.430
1391 100.000 98.170 0.005 0.008 1391 100.000 68.730 2.177 0.168 1391 100.000 41.280 5.894 0.283 1391 100.000 23.680 10.016 0.380 1391 100.000 13.770 12.257 0.428
1392 100.000 98.170 0.005 0.008 1392 100.000 68.860 2.110 0.166 1392 100.000 41.400 5.520 0.279 1392 100.000 23.750 10.014 0.382 1392 100.000 13.780 12.661 0.429
1393 100.000 98.170 0.005 0.008 1393 100.000 68.760 2.190 0.166 1393 100.000 41.570 5.572 0.278 1393 100.000 23.700 10.053 0.383 1393 100.000 13.780 12.299 0.428
1394 100.000 98.180 0.005 0.008 1394 100.000 68.780 2.206 0.167 1394 100.000 41.770 5.568 0.280 1394 100.000 23.570 10.648 0.391 1394 100.000 13.680 12.736 0.436
1395 100.000 98.170 0.005 0.008 1395 100.000 68.810 2.131 0.165 1395 100.000 41.450 5.430 0.277 1395 100.000 23.470 9.690 0.376 1395 100.000 13.720 12.353 0.428
1396 100.000 98.170 0.005 0.008 1396 100.000 68.700 2.114 0.165 1396 100.000 41.640 5.526 0.279 1396 100.000 23.780 9.793 0.377 1396 100.000 13.810 12.568 0.432
1397 100.000 98.170 0.005 0.008 1397 100.000 68.780 2.168 0.168 1397 100.000 41.520 5.684 0.280 1397 100.000 23.700 9.640 0.377 1397 100.000 13.690 11.962 0.422
1398 100.000 98.170 0.005 0.008 1398 100.000 68.770 2.090 0.164 1398 100.000 41.340 5.620 0.279 1398 100.000 23.800 9.822 0.379 1398 100.000 13.730 12.112 0.424
1399 100.000 98.170 0.005 0.008 1399 100.000 68.880 2.147 0.165 1399 100.000 41.820 5.536 0.275 1399 100.000 23.870 9.853 0.380 1399 100.000 13.550 12.124 0.427
1400 100.000 98.170 0.005 0.008 1400 100.000 68.760 2.150 0.165 1400 100.000 41.500 5.359 0.275 1400 100.000 23.600 9.994 0.383 1400 100.000 13.610 11.987 0.422
1401 100.000 98.170 0.005 0.008 1401 100.000 68.800 2.060 0.163 1401 100.000 41.580 5.595 0.279 1401 100.000 23.870 9.793 0.375 1401 100.000 13.750 12.265 0.429
1402 100.000 98.170 0.005 0.008 1402 100.000 68.760 2.165 0.166 1402 100.000 41.430 5.708 0.279 1402 100.000 23.730 9.562 0.374 1402 100.000 13.680 12.090 0.424
1403 100.000 98.170 0.005 0.008 1403 100.000 68.830 2.090 0.165 1403 100.000 41.610 5.487 0.275 1403 100.000 23.730 9.357 0.370 1403 100.000 13.790 12.281 0.428
1404 100.000 98.170 0.005 0.008 1404 100.000 68.840 2.146 0.165 1404 100.000 41.650 5.474 0.275 1404 100.000 23.670 9.851 0.379 1404 100.000 13.680 12.094 0.423
1405 100.000 98.170 0.005 0.008 1405 100.000 68.800 2.156 0.166 1405 100.000 41.480 5.515 0.276 1405 100.000 23.510 9.693 0.378 1405 100.000 13.600 11.645 0.417
1406 100.000 98.170 0.005 0.008 1406 100.000 68.820 2.110 0.165 1406 100.000 41.520 5.473 0.276 1406 100.000 23.540 10.123 0.384 1406 100.000 13.590 12.156 0.427
1407 100.000 98.170 0.005 0.008 1407 100.000 68.840 2.144 0.165 1407 100.000 41.170 5.396 0.274 1407 100.000 23.710 9.702 0.377 1407 100.000 13.540 12.369 0.424
1408 100.000 98.180 0.005 0.008 1408 100.000 68.830 2.076 0.164 1408 100.000 41.380 5.362 0.275 1408 100.000 23.640 9.517 0.376 1408 100.000 13.440 12.414 0.429
1409 100.000 98.170 0.005 0.008 1409 100.000 68.800 2.098 0.165 1409 100.000 41.700 5.254 0.273 1409 100.000 23.740 9.478 0.374 1409 100.000 13.740 12.314 0.429
1410 100.000 98.170 0.005 0.008 1410 100.000 68.810 2.112 0.164 1410 100.000 41.510 5.375 0.274 1410 100.000 23.770 9.422 0.371 1410 100.000 13.690 12.455 0.431
1411 100.000 98.170 0.005 0.008 1411 100.000 68.780 2.088 0.164 1411 100.000 41.630 5.275 0.273 1411 100.000 23.530 9.432 0.373 1411 100.000 13.680 11.625 0.418
1412 100.000 98.170 0.005 0.008 1412 100.000 68.820 2.082 0.164 1412 100.000 41.750 5.586 0.277 1412 100.000 23.470 9.682 0.375 1412 100.000 13.660 12.104 0.423
1413 100.000 98.170 0.005 0.008 1413 100.000 68.850 2.078 0.164 1413 100.000 41.740 5.348 0.274 1413 100.000 23.720 9.326 0.371 1413 100.000 13.710 11.871 0.419
1414 100.000 98.170 0.005 0.008 1414 100.000 68.820 2.018 0.163 1414 100.000 41.700 5.306 0.274 1414 100.000 23.750 9.945 0.380 1414 100.000 13.570 11.979 0.423
1415 100.000 98.170 0.005 0.008 1415 100.000 68.870 2.016 0.162 1415 100.000 41.550 5.367 0.273 1415 100.000 23.630 9.630 0.371 1415 100.000 13.810 12.391 0.423
1416 100.000 98.170 0.005 0.008 1416 100.000 68.780 2.027 0.162 1416 100.000 41.250 5.320 0.273 1416 100.000 23.650 9.744 0.375 1416 100.000 13.590 11.651 0.417
1417 100.000 98.180 0.005 0.008 1417 100.000 68.690 2.026 0.162 1417 100.000 41.390 5.282 0.274 1417 100.000 23.540 9.348 0.371 1417 100.000 13.570 11.616 0.417
1418 100.000 98.180 0.005 0.008 1418 100.000 68.820 2.111 0.164 1418 100.000 41.580 5.120 0.270 1418 100.000 23.570 9.261 0.367 1418 100.000 13.640 11.779 0.418
1419 100.000 98.170 0.005 0.008 1419 100.000 68.720 2.006 0.161 1419 100.000 41.520 5.390 0.274 1419 100.000 23.720 9.312 0.368 1419 100.000 13.650 11.402 0.415
1420 100.000 98.170 0.005 0.008 1420 100.000 68.810 2.056 0.163 1420 100.000 41.370 5.311 0.274 1420 100.000 23.530 9.154 0.366 1420 100.000 13.640 11.365 0.411
1421 100.000 98.180 0.005 0.008 1421 100.000 68.770 2.038 0.162 1421 100.000 41.730 5.299 0.272 1421 100.000 23.670 9.355 0.367 1421 100.000 13.750 12.203 0.420
1422 100.000 98.170 0.005 0.008 1422 100.000 68.840 2.025 0.160 1422 100.000 41.580 5.287 0.271 1422 100.000 23.670 9.384 0.370 1422 100.000 13.600 11.567 0.414
1423 100.000 98.170 0.005 0.008 1423 100.000 68.820 2.024 0.162 1423 100.000 41.420 5.179 0.268 1423 100.000 23.520 9.217 0.368 1423 100.000 13.500 11.703 0.418
1424 100.000 98.170 0.005 0.008 1424 100.000 68.840 2.037 0.162 1424 100.000 41.710 5.227 0.270 1424 100.000 23.790 9.655 0.374 1424 100.000 13.690 11.403 0.412
1425 100.000 98.170 0.005 0.008 1425 100.000 68.840 2.066 0.163 1425 100.000 41.570 5.350 0.271 1425 100.000 23.630 9.294 0.373 1425 100.000 13.800 11.756 0.418
1426 100.000 98.170 0.005 0.008 1426 100.000 68.770 2.010 0.161 1426 100.000 41.750 5.184 0.269 1426 100.000 23.790 9.269 0.364 1426 100.000 13.760 11.357 0.412
1427 100.000 98.170 0.005 0.008 1427 100.000 68.760 1.983 0.160 1427 100.000 41.470 5.252 0.270 1427 100.000 23.550 9.241 0.366 1427 100.000 13.660 11.333 0.410
1428 100.000 98.160 0.005 0.008 1428 100.000 68.790 2.040 0.163 1428 100.000 41.620 5.138 0.268 1428 100.000 23.620 9.213 0.369 1428 100.000 13.800 11.250 0.411
1429 100.000 98.160 0.005 0.008 1429 100.000 68.780 2.046 0.161 1429 100.000 41.370 5.349 0.273 1429 100.000 23.670 9.352 0.369 1429 100.000 13.540 11.396 0.411
1430 100.000 98.170 0.005 0.008 1430 100.000 68.780 1.980 0.160 1430 100.000 41.640 5.272 0.270 1430 100.000 23.630 8.902 0.360 1430 100.000 13.770 11.604 0.416
1431 100.000 98.170 0.005 0.008 1431 100.000 68.810 2.048 0.159 1431 100.000 41.600 5.185 0.268 1431 100.000 23.740 9.263 0.367 1431 100.000 13.700 11.478 0.412
1432 100.000 98.170 0.005 0.008 1432 100.000 68.860 2.016 0.161 1432 100.000 41.530 5.199 0.270 1432 100.000 23.680 9.188 0.367 1432 100.000 13.680 11.446 0.411
1433 100.000 98.180 0.005 0.008 1433 100.000 68.860 2.026 0.161 1433 100.000 41.420 5.055 0.266 1433 100.000 23.530 9.406 0.369 1433 100.000 13.610 11.293 0.411
1434 100.000 98.170 0.005 0.008 1434 100.000 68.860 2.014 0.161 1434 100.000 41.530 4.982 0.266 1434 100.000 23.580 9.174 0.366 1434 100.000 13.640 11.374 0.412
1435 100.000 98.170 0.005 0.008 1435 100.000 68.810 2.023 0.161 1435 100.000 41.430 4.916 0.263 1435 100.000 23.730 9.672 0.371 1435 100.000 13.700 11.375 0.414
1436 100.000 98.170 0.005 0.008 1436 100.000 68.850 1.965 0.160 1436 100.000 41.470 5.291 0.270 1436 100.000 23.560 9.245 0.365 1436 100.000 13.660 11.377 0.409
1437 100.000 98.170 0.005 0.008 1437 100.000 68.870 2.064 0.162 1437 100.000 41.470 5.001 0.264 1437 100.000 23.580 8.804 0.359 1437 100.000 13.810 10.885 0.404
1438 100.000 98.170 0.005 0.008 1438 100.000 68.810 1.943 0.159 1438 100.000 41.490 5.010 0.265 1438 100.000 23.660 9.192 0.363 1438 100.000 13.640 11.280 0.406
1439 100.000 98.170 0.005 0.008 1439 100.000 68.800 1.964 0.157 1439 100.000 41.590 5.143 0.269 1439 100.000 23.710 8.894 0.365 1439 100.000 13.790 10.958 0.405
1440 100.000 98.180 0.005 0.008 1440 100.000 68.800 1.974 0.160 1440 100.000 41.380 5.117 0.267 1440 100.000 23.600 9.117 0.366 1440 100.000 13.680 11.103 0.407
1441 100.000 98.170 0.005 0.008 1441 100.000 68.820 1.982 0.159 1441 100.000 41.660 5.139 0.266 1441 100.000 23.820 8.972 0.362 1441 100.000 13.850 11.222 0.410
1442 100.000 98.170 0.005 0.008 1442 100.000 68.780 1.899 0.156 1442 100.000 41.560 5.064 0.267 1442 100.000 23.590 8.699 0.356 1442 100.000 13.720 11.227 0.411
1443 100.000 98.170 0.005 0.008 1443 100.000 68.770 1.937 0.159 1443 100.000 41.660 5.154 0.267 1443 100.000 23.620 8.925 0.361 1443 100.000 13.820 10.834 0.404
1444 100.000 98.170 0.005 0.008 1444 100.000 68.810 1.940 0.158 1444 100.000 41.490 5.037 0.264 1444 100.000 23.590 8.701 0.357 1444 100.000 13.590 11.053 0.407
1445 100.000 98.170 0.005 0.008 1445 100.000 68.830 2.004 0.158 1445 100.000 41.770 4.838 0.263 1445 100.000 23.520 9.048 0.362 1445 100.000 13.680 11.169 0.408
1446 100.000 98.170 0.005 0.008 1446 100.000 68.780 1.952 0.159 1446 100.000 41.690 4.889 0.263 1446 100.000 23.660 9.533 0.367 1446 100.000 13.620 11.454 0.412
1447 100.000 98.170 0.005 0.008 1447 100.000 68.840 1.943 0.157 1447 100.000 41.750 5.106 0.267 1447 100.000 23.680 8.741 0.359 1447 100.000 13.620 11.265 0.409
1448 100.000 98.180 0.005 0.008 1448 100.000 68.840 1.924 0.157 1448 100.000 41.640 4.968 0.262 1448 100.000 23.680 8.767 0.358 1448 100.000 13.590 10.692 0.398
1449 100.000 98.180 0.005 0.008 1449 100.000 68.840 1.987 0.158 1449 100.000 41.580 5.020 0.266 1449 100.000 23.710 8.652 0.360 1449 100.000 13.750 10.958 0.403
1450 100.000 98.190 0.005 0.008 1450 100.000 68.790 1.920 0.158 1450 100.000 41.580 4.864 0.261 1450 100.000 23.420 8.628 0.358 1450 100.000 13.660 11.284 0.411
1451 100.000 98.170 0.005 0.008 1451 100.000 68.690 1.944 0.159 1451 100.000 41.680 4.984 0.264 1451 100.000 23.530 8.900 0.361 1451 100.000 13.740 11.149 0.407
1452 100.000 98.170 0.005 0.008 1452 100.000 68.760 1.895 0.157 1452 100.000 41.460 4.977 0.266 1452 100.000 23.660 9.175 0.362 1452 100.000 13.760 10.801 0.404
1453 100.000 98.160 0.005 0.008 1453 100.000 68.790 1.894 0.156 1453 100.000 41.580 5.046 0.264 1453 100.000 23.520 8.807 0.359 1453 100.000 13.710 10.866 0.403
1454 100.000 98.170 0.005 0.008 1454 100.000 68.760 1.907 0.156 1454 100.000 41.490 4.918 0.261 1454 100.000 23.590 8.518 0.354 1454 100.000 13.680 10.862 0.402
1455 100.000 98.170 0.005 0.008 1455 100.000 68.860 1.908 0.157 1455 100.000 41.340 4.948 0.262 1455 100.000 23.710 8.684 0.359 1455 100.000 13.710 11.144 0.408
1456 100.000 98.170 0.005 0.008 1456 100.000 68.810 1.947 0.159 1456 100.000 41.480 4.915 0.262 1456 100.000 23.650 8.747 0.362 1456 100.000 13.720 10.870 0.402
1457 100.000 98.170 0.005 0.008 1457 100.000 68.680 1.936 0.157 1457 100.000 41.680 4.824 0.260 1457 100.000 23.650 9.002 0.363 1457 100.000 13.680 10.435 0.397
1458 100.000 98.170 0.005 0.008 1458 100.000 68.710 1.945 0.157 1458 100.000 41.450 4.809 0.260 1458 100.000 23.760 8.649 0.354 1458 100.000 13.730 10.713 0.398
1459 100.000 98.170 0.005 0.008 1459 100.000 68.820 1.872 0.155 1459 100.000 41.570 4.929 0.264 1459 100.000 23.700 8.623 0.356 1459 100.000 13.670 10.921 0.403
1460 100.000 98.180 0.005 0.008 1460 100.000 68.820 1.966 0.157 1460 100.000 41.870 4.847 0.259 1460 100.000 23.770 8.722 0.357 1460 100.000 13.910 10.592 0.398
1461 100.000 98.170 0.005 0.008 1461 100.000 68.830 1.889 0.156 1461 100.000 41.450 4.756 0.257 1461 100.000 23.530 8.625 0.355 1461 100.000 13.640 10.668 0.399
1462 100.000 98.180 0.005 0.008 1462 100.000 68.720 1.936 0.156 1462 100.000 41.740 4.824 0.259 1462 100.000 23.670 8.349 0.352 1462 100.000 13.700 10.763 0.400
1463 100.000 98.160 0.005 0.008 1463 100.000 68.790 1.878 0.156 1463 100.000 41.430 4.923 0.263 1463 100.000 23.650 8.555 0.355 1463 100.000 13.640 10.682 0.398
1464 100.000 98.170 0.005 0.008 1464 100.000 68.840 1.912 0.158 1464 100.000 41.560 4.882 0.259 1464 100.000 23.560 8.696 0.357 1464 100.000 13.710 10.552 0.399
1465 100.000 98.170 0.005 0.008 1465 100.000 68.800 1.915 0.157 1465 100.000 41.610 4.614 0.257 1465 100.000 23.870 8.448 0.351 1465 100.000 13.690 10.577 0.396
1466 100.000 98.170 0.005 0.008 1466 100.000 68.750 1.881 0.156 1466 100.000 41.440 4.876 0.262 1466 100.000 23.680 8.386 0.353 1466 100.000 13.680 10.678 0.398
1467 100.000 98.160 0.005 0.008 1467 100.000 68.720 1.882 0.156 1467 100.000 41.480 4.740 0.260 1467 100.000 23.690 8.730 0.356 1467 100.000 13.790 10.697 0.398
1468 100.000 98.160 0.005 0.008 1468 100.000 68.690 1.859 0.156 1468 100.000 41.790 4.843 0.260 1468 100.000 23.720 8.348 0.350 1468 100.000 13.720 11.062 0.403
1469 100.000 98.180 0.005 0.008 1469 100.000 68.720 1.845 0.154 1469 100.000 41.500 4.909 0.261 1469 100.000 23.600 8.575 0.356 1469 100.000 13.500 10.613 0.395
1470 100.000 98.170 0.005 0.008 1470 100.000 68.800 1.879 0.155 1470 100.000 41.380 4.802 0.260 1470 100.000 23.600 8.274 0.348 1470 100.000 13.620 10.383 0.395
1471 100.000 98.180 0.005 0.008 1471 100.000 68.840 1.806 0.154 1471 100.000 41.750 4.868 0.262 1471 100.000 23.630 8.480 0.353 1471 100.000 13.760 9.993 0.388
1472 100.000 98.170 0.005 0.008 1472 100.000 68.840 1.841 0.154 1472 100.000 41.520 4.649 0.256 1472 100.000 23.760 8.545 0.356 1472 100.000 13.730 10.226 0.394
1473 100.000 98.170 0.005 0.008 1473 100.000 68.780 1.874 0.154 1473 100.000 41.740 4.828 0.258 1473 100.000 23.710 8.383 0.352 1473 100.000 13.640 10.498 0.397
1474 100.000 98.160 0.005 0.008 1474 100.000 68.730 1.903 0.155 1474 100.000 41.520 4.811 0.259 1474 100.000 23.660 8.267 0.347 1474 100.000 13.680 10.685 0.399
1475 100.000 98.160 0.005 0.008 1475 100.000 68.790 1.814 0.153 1475 100.000 41.670 4.796 0.259 1475 100.000 23.530 8.319 0.351 1475 100.000 13.770 10.312 0.396
1476 100.000 98.170 0.005 0.008 1476 100.000 68.720 1.809 0.152 1476 100.000 41.590 4.692 0.255 1476 100.000 23.560 8.318 0.347 1476 100.000 13.590 10.264 0.389
1477 100.000 98.170 0.005 0.008 1477 100.000 68.760 1.833 0.154 1477 100.000 41.610 4.687 0.257 1477 100.000 23.570 8.095 0.345 1477 100.000 13.690 10.492 0.398
1478 100.000 98.180 0.005 0.008 1478 100.000 68.830 1.834 0.153 1478 100.000 41.460 4.736 0.257 1478 100.000 23.720 8.419 0.351 1478 100.000 13.500 10.264 0.392
1479 100.000 98.180 0.005 0.008 1479 100.000 68.810 1.841 0.155 1479 100.000 41.760 4.727 0.260 1479 100.000 23.540 8.395 0.347 1479 100.000 13.700 10.722 0.398
1480 100.000 98.160 0.005 0.008 1480 100.000 68.830 1.836 0.155 1480 100.000 41.530 4.579 0.255 1480 100.000 23.570 8.263 0.344 1480 100.000 13.600 10.105 0.389
1481 100.000 98.160 0.005 0.008 1481 100.000 68.730 1.791 0.153 1481 100.000 41.570 4.643 0.255 1481 100.000 23.620 8.556 0.350 1481 100.000 13.730 10.093 0.388
1482 100.000 98.160 0.005 0.008 1482 100.000 68.750 1.875 0.154 1482 100.000 41.550 4.654 0.253 1482 100.000 23.730 8.482 0.352 1482 100.000 13.620 10.528 0.395
1483 100.000 98.170 0.005 0.008 1483 100.000 68.740 1.815 0.154 1483 100.000 41.590 4.663 0.253 1483 100.000 23.510 8.463 0.349 1483 100.000 13.780 10.126 0.389
1484 100.000 98.170 0.005 0.008 1484 100.000 68.760 1.820 0.151 1484 100.000 41.340 4.770 0.255 1484 100.000 23.590 8.158 0.347 1484 100.000 13.680 10.065 0.390
1485 100.000 98.170 0.005 0.008 1485 100.000 68.850 1.823 0.155 1485 100.000 41.400 4.852 0.262 1485 100.000 23.500 8.546 0.351 1485 100.000 13.560 10.397 0.396
1486 100.000 98.170 0.005 0.008 1486 100.000 68.720 1.817 0.154 1486 100.000 41.740 4.722 0.259 1486 100.000 23.650 8.202 0.349 1486 100.000 13.610 10.444 0.391
1487 100.000 98.170 0.005 0.008 1487 100.000 68.630 1.912 0.155 1487 100.000 41.390 4.626 0.255 1487 100.000 23.650 8.180 0.345 1487 100.000 13.710 10.422 0.394
1488 100.000 98.170 0.005 0.008 1488 100.000 68.760 1.802 0.154 1488 100.000 41.530 4.580 0.254 1488 100.000 23.720 8.050 0.345 1488 100.000 13.820 9.997 0.386
1489 100.000 98.170 0.005 0.008 1489 100.000 68.780 1.835 0.155 1489 100.000 41.510 4.455 0.251 1489 100.000 23.700 8.280 0.347 1489 100.000 13.640 10.183 0.389
1490 100.000 98.170 0.005 0.008 1490 100.000 68.720 1.806 0.153 1490 100.000 41.450 4.632 0.256 1490 100.000 23.590 8.129 0.346 1490 100.000 13.690 10.182 0.386
1491 100.000 98.170 0.005 0.008 1491 100.000 68.750 1.798 0.152 1491 100.000 41.480 4.656 0.255 1491 100.000 23.670 8.022 0.345 1491 100.000 13.670 10.132 0.388
1492 100.000 98.160 0.004 0.008 1492 100.000 68.750 1.742 0.152 1492 100.000 41.400 4.480 0.252 1492 100.000 23.430 7.928 0.341 1492 100.000 13.780 9.930 0.384
1493 100.000 98.160 0.004 0.008 1493 100.000 68.800 1.769 0.152 1493 100.000 41.660 4.599 0.252 1493 100.000 23.580 8.151 0.345 1493 100.000 13.760 10.032 0.387
1494 100.000 98.180 0.004 0.008 1494 100.000 68.760 1.794 0.151 1494 100.000 41.500 4.560 0.253 1494 100.000 23.690 8.207 0.347 1494 100.000 13.690 10.164 0.389
1495 100.000 98.170 0.004 0.008 1495 100.000 68.690 1.819 0.151 1495 100.000 41.640 4.661 0.253 1495 100.000 23.730 7.964 0.343 1495 100.000 13.630 9.918 0.386
1496 100.000 98.170 0.004 0.008 1496 100.000 68.770 1.766 0.151 1496 100.000 41.510 4.549 0.254 1496 100.000 23.560 7.809 0.340 1496 100.000 13.680 10.146 0.388
1497 100.000 98.170 0.004 0.008 1497 100.000 68.770 1.781 0.153 1497 100.000 41.540 4.481 0.253 1497 100.000 23.580 7.869 0.339 1497 100.000 13.720 9.886 0.382
1498 100.000 98.160 0.004 0.008 1498 100.000 68.710 1.741 0.151 1498 100.000 41.500 4.536 0.253 1498 100.000 23.610 7.780 0.339 1498 100.000 13.740 9.684 0.382
1499 100.000 98.160 0.004 0.008 1499 100.000 68.700 1.769 0.151 1499 100.000 41.860 4.536 0.250 1499 100.000 23.480 8.018 0.344 1499 100.000 13.630 10.013 0.386

